The Brown Dwarf Kinematics Project (BDKP) I. Proper Motions and Tangential Velocities for a Large Sample of Late-type M, L and T Dwarfs

We report proper motion measurements for 427 late-type M, L and T dwarfs, 332 of which have been measured for the first time. Combining these new proper motions with previously published measurements yields a sample of 841 M7-T8 dwarfs. We combined parallax measurements or calculated spectrophotometric distances and computed tangential velocities for the entire sample. We find that kinematics for the full and volume-limited 20 pc samples are consistent with those expected for the Galactic thin disk, with no significant differences between late-type M, L, and T dwarfs. Applying an age-velocity relation we conclude that the average kinematic age of the 20 pc sample of ultracool dwarfs is older than recent kinematic estimates and more consistent with age results calculated with population synthesis models. There is a statistically distinct population of high tangential velocity sources whose kinematics suggest an even older population of ultracool dwarfs belonging to either the Galactic thick disk or halo. We isolate subsets of the entire sample, including low surface-gravity dwarfs, unusually blue L dwarfs, and photometric outliers in J-Ks color and investigate their kinematics. We find that the spectroscopically distinct class of unusually blue L dwarfs has kinematics clearly consistent with old age, implying that high surface-gravity and/or low metallicity may be relevant to their spectral properties. The low surface-gravity dwarfs are kinematically younger than the overall population, and the kinematics of the red and blue ultracool dwarfs suggest ages that are younger and older than the full sample, respectively. We also present a reduced proper motion diagram at 2MASS Ks for the entire population and find that a limit of H_Ks > 18 excludes M dwarfs from the L and T dwarf population regardless of near-infrared color.

==> (inline-0) <==
\begin{deluxetable}{rrcccccr}
\label{tab:tab1}
\tabletypesize{\scriptsize}
\tablecaption{ Properties of Instruments Used for Astrometric Measurements}
\tablewidth{0pt}
\tablehead{
\colhead{Telescope} &
\colhead{Instrument} &
\colhead{Band} &
\colhead{FOV} &
\colhead{Plate Scale} &
\colhead{Dates} &
\colhead{ Seeing} &
\colhead{Sources Observed} \\
& & &
\colhead{(arcminutes)} &
\colhead{(arcsecond/pixel)} & &
\colhead{(arcseconds)} \\

}
\startdata
        CTIO 0.9m &   CFIM  &      I & 4.5   &       0.40     &  2007 Sep 23 - 26   & 0.8 - 2.0 &  42\\ 
    MDM 1.3m&   TIFKAM  &  J &  5.6    &       0.55  &       2007 Nov 20 - 24   & 1.0 - 2.5 &  66\\ 
       &   &       &  &  & 2008 Apr 22 - 28   & 0.8 - 2.5  &  80\\ 
      CTIO 1.5m&   CPAPIR  & J &     35.0   &       1.02  &       2005 Oct 19 &1.0 - 1.5 &      4          \\ 
      &     &  & &    &       2006 Aug 21  & 1.0 - 2.0  &7 \\ 
      &     &  & &    &       2007 Mar 04  &  0.9 - 1.8  &28\\ 
      &     &  & &    &       2007 Mar 23  &  0.9 - 1.3  &39\\ 
      &     &  & &    &       2007 Dec 03 - 06  & 1.0 - 2.0 &  35\\ 
      &     &  & &    &       2008 Jan 15 - 23  &   0.7 - 2.5 & 248\\ 

      \hline
      \hline
     \enddata
\end{deluxetable}
\pagebreak

\begin{deluxetable}{llllccccrrrrr}
\rotate
\label{tab:tab7}
\tabletypesize{\tiny}
\tablecaption{ New Proper Motion Measurements}
\tablewidth{0pt}
\small
\tablehead{
\colhead{Source Name} &
\colhead{RA} &
\colhead{DEC} &
\colhead{SpT\tablenotemark{a}} &
\colhead{ SpT} &
\colhead{$\mu_{\alpha}cos(\delta)$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{Baseline} &
\colhead{Instrument}  \\

 & (J2000) & (J2000) &
\colhead{(optical)} &
\colhead{(near-IR)} &
\colhead{($\arcsec$/yr)} &
\colhead{($\arcsec$/yr)} &
\colhead{(yrs)} &  \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} \\

}
\startdata
2MASS J00034227-2822410	&	00 03 42.27	&	-28 22 41.0	&	M7.5	&	---	&	0.257	$\pm$	0.016	&	-0.145	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASSI J0006205-172051	&	00 06 20.50	&	-17 20 50.6	&	L2.5	&	---	&	-0.032	$\pm$	0.017	&	0.017	$\pm$	0.018	&	9.5	&	CPAPIR	\\
2MASS J00100009-2031122	&	00 10 00.09	&	-20 31 12.2	&	L0	&	---	&	0.100	$\pm$	0.022	&	0.007	$\pm$	0.023	&	9.1	&	CFIM	\\
2MASSI J0013578-223520	&	00 13 57.79	&	-22 35 20.0	&	L4	&	---	&	0.055	$\pm$	0.017	&	-0.051	$\pm$	0.019	&	9.4	&	CPAPIR	\\
2MASS J00145575-4844171	&	00 14 55.75	&	-48 44 17.1	&	L2.5	&	---	&	0.851	$\pm$	0.012	&	0.289	$\pm$	0.018	&	8.1	&	CPAPIR	\\
2MASS J00165953-4056541	&	00 16 59.53	&	-40 56 54.1	&	L3.5	&	---	&	0.201	$\pm$	0.014	&	0.032	$\pm$	0.018	&	8.3	&	CPAPIR	\\
EROS-MP J0032-4405	&	00 32 55.84	&	-44 05 05.8	&	L0	&	---	&	0.126	$\pm$	0.015	&	-0.099	$\pm$	0.021	&	8.4	&	CPAPIR	\\
2MASS J00332386-1521309	&	00 33 23.86	&	-15 21 30.9	&	L4	&	---	&	0.291	$\pm$	0.016	&	0.043	$\pm$	0.017	&	8.3	&	CPAPIR	\\
2MASS J00374306-5846229	&	00 37 43.06	&	-58 46 22.9	&	L0	&	---	&	0.049	$\pm$	0.010	&	-0.051	$\pm$	0.020	&	8.2	&	CPAPIR	\\
SIPS J0050-1538	&	00 50 24.44	&	-15 38 18.4	&	L1	&	---	&	-0.229	$\pm$	0.018	&	-0.494	$\pm$	0.019	&	9.6	&	CPAPIR	\\
2MASSW J0051107-154417	&	00 51 10.78	&	-15 44 16.9	&	L3.5	&	---	&	0.043	$\pm$	0.015	&	-0.021	$\pm$	0.016	&	9.4	&	CPAPIR	\\
2MASS J00531899-3631102	&	00 53 18.99	&	-36 31 10.2	&	L3.5	&	---	&	0.018	$\pm$	0.015	&	-0.085	$\pm$	0.019	&	8.5	&	CPAPIR	\\
SDSSp J005406.55-003101.8	&	00 54 06.55	&	-00 31 01.8	&	L1	&	---	&	0.200	$\pm$	0.009	&	-0.160	$\pm$	0.009	&	9.2	&	TIFKAM	\\
2MASSI J0104075-005328	&	01 04 07.50	&	-00 53 28.3	&	L4.5	&	---	&	0.473	$\pm$	0.018	&	-0.021	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASS J01062285-5933185	&	01 06 22.85	&	-59 33 18.5	&	L0	&	---	&	0.046	$\pm$	0.010	&	-0.198	$\pm$	0.020	&	8.2	&	CPAPIR	\\
2MASS J01071607-1517577	&	01 07 16.07	&	-15 17 57.7	&	M7	&	---	&	-0.031	$\pm$	0.016	&	0.011	$\pm$	0.017	&	9.5	&	CPAPIR	\\
SDSSp J010752.33+004156.1	&	01 07 52.42	&	+00 41 56.3	&	L8	&	L5.5	&	0.612	$\pm$	0.020	&	0.078	$\pm$	0.020	&	5.1	&	CPAPIR	\\
SSSPM J0109-4955	&	01 09 09.18	&	-49 54 53.2	&	---	&	L1	&	0.095	$\pm$	0.013	&	0.168	$\pm$	0.020	&	8.2	&	CPAPIR	\\
2MASS J01165457-1357342	&	01 16 54.57	&	-13 57 34.2	&	M9	&	---	&	-0.026	$\pm$	0.022	&	-0.110	$\pm$	0.022	&	7.5	&	CPAPIR	\\
2MASSI J0117474-340325	&	01 17 47.48	&	-34 03 25.8	&	L2	&	---	&	0.080	$\pm$	0.017	&	-0.062	$\pm$	0.020	&	8.9	&	CFIM	\\
2MASS J01244599-5745379	&	01 24 45.99	&	-57 45 37.9	&	L0	&	---	&	-0.003	$\pm$	0.010	&	0.018	$\pm$	0.019	&	8.3	&	CPAPIR	\\
2MASSI J0125369-343505	&	01 25 36.89	&	-34 35 04.9	&	L2	&	---	&	0.151	$\pm$	0.016	&	0.036	$\pm$	0.019	&	9.1	&	CPAPIR	\\
2MASS J01303563-4445411	&	01 30 35.63	&	-44 45 41.1	&	M9	&	---	&	0.120	$\pm$	0.014	&	-0.025	$\pm$	0.020	&	8.3	&	CPAPIR	\\
2MASS J01311838+3801554	&	01 31 18.38	&	+38 01 55.4	&	L4	&	---	&	0.373	$\pm$	0.012	&	-0.031	$\pm$	0.015	&	9.1	&	TIFKAM	\\
2MASSW J0135358+120522	&	01 35 35.86	&	+12 05 21.6	&	L1.5	&	---	&	-0.042	$\pm$	0.023	&	-0.422	$\pm$	0.023	&	7.3	&	CPAPIR	\\
2MASSW J0141032+180450	&	01 41 03.21	&	+18 04 50.2	&	L1	&	L4.5	&	0.403	$\pm$	0.011	&	-0.045	$\pm$	0.012	&	9.1	&	TIFKAM	\\
2MASS J01411479-2417311	&	01 41 14.79	&	-24 17 31.1	&	M7.5	&	---	&	-0.161	$\pm$	0.017	&	-0.303	$\pm$	0.019	&	9.2	&	CPAPIR	\\
2MASS J01415823-4633574	&	01 41 58.23	&	-46 33 57.4	&	L0	&	L0	&	0.104	$\pm$	0.017	&	-0.026	$\pm$	0.024	&	8.1	&	CFIM	\\
2MASS J01443536-0716142	&	01 44 35.36	&	-07 16 14.2	&	L5	&	---	&	0.395	$\pm$	0.018	&	-0.204	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASS J01460119-4545263	&	01 46 01.19	&	-45 45 26.3	&	M9	&	---	&	0.121	$\pm$	0.016	&	0.060	$\pm$	0.023	&	7.3	&	CPAPIR	\\
2MASSW J0147334+345311	&	01 47 33.44	&	+34 53 11.2	&	L0.5	&	---	&	0.037	$\pm$	0.009	&	-0.055	$\pm$	0.011	&	10.0	&	TIFKAM	\\
2MASS J01550354+0950003	&	01 55 03.54	&	+09 50 00.3	&	L5	&	---	&	0.338	$\pm$	0.023	&	-0.080	$\pm$	0.023	&	7.3	&	CPAPIR	\\
2MASS J02042212-3632308	&	02 04 22.12	&	-36 32 30.8	&	M9	&	---	&	0.193	$\pm$	0.017	&	-0.034	$\pm$	0.021	&	8.5	&	CPAPIR	\\
2MASSW J0205034+125142	&	02 05 03.44	&	+12 51 42.2	&	L5	&	---	&	0.349	$\pm$	0.011	&	-0.018	$\pm$	0.011	&	9.2	&	TIFKAM	\\
SDSS J020608.97+223559.2	&	02 06 08.80	&	+22 35 59.3	&	---	&	L5.5	&	0.341	$\pm$	0.015	&	-0.062	$\pm$	0.016	&	10.2	&	CPAPIR	\\
SDSS J020735.60+135556.3	&	02 07 35.57	&	+13 55 56.4	&	L3	&	L3	&	0.260	$\pm$	0.017	&	-0.161	$\pm$	0.018	&	9.3	&	CPAPIR	\\
2MASSW J0208183+254253	&	02 08 18.33	&	+25 42 53.3	&	L1	&	---	&	0.356	$\pm$	0.010	&	-0.021	$\pm$	0.011	&	10.0	&	TIFKAM	\\
2MASSW J0208236+273740	&	02 08 23.63	&	+27 37 40.0	&	L5	&	---	&	0.217	$\pm$	0.013	&	-0.110	$\pm$	0.014	&	10.1	&	TIFKAM	\\
2MASSW J0208549+250048	&	02 08 54.99	&	+25 00 48.8	&	L5	&	---	&	-0.022	$\pm$	0.011	&	0.060	$\pm$	0.012	&	10.1	&	TIFKAM	\\
SDSS J021128.25+141003.8	&	02 11 28.27	&	+14 10 03.9	&	L1	&	---	&	-0.092	$\pm$	0.010	&	-0.030	$\pm$	0.010	&	9.2	&	TIFKAM	\\
2MASSI J0218291-313322	&	02 18 29.13	&	-31 33 23.0	&	L3	&	---	&	-0.165	$\pm$	0.015	&	-0.138	$\pm$	0.018	&	9.0	&	CPAPIR	\\
2MASS J02192196+0506306	&	02 19 21.96	&	+05 06 30.6	&	---	&	L1	&	0.190	$\pm$	0.024	&	0.005	$\pm$	0.024	&	7.4	&	CPAPIR	\\
2MASS J02212859-6831400	&	02 21 28.46	&	-68 31 40.0	&	M8	&	---	&	0.046	$\pm$	0.006	&	-0.006	$\pm$	0.017	&	7.3	&	CPAPIR	\\
2MASS J02215494-5412054	&	02 21 54.99	&	-54 12 05.4	&	M9	&	---	&	0.136	$\pm$	0.010	&	-0.010	$\pm$	0.017	&	7.4	&	CPAPIR	\\
2MASS J02235464-5815067	&	02 23 54.46	&	-58 15 06.7	&	L0	&	---	&	0.134	$\pm$	0.010	&	0.005	$\pm$	0.019	&	7.4	&	CPAPIR	\\
2MASS J02251947-5837295	&	02 25 18.81	&	-58 37 29.5	&	M9	&	---	&	0.085	$\pm$	0.010	&	-0.030	$\pm$	0.018	&	7.4	&	CPAPIR	\\
2MASS J02271036-1624479	&	02 27 10.36	&	-16 24 47.9	&	L1	&	---	&	0.426	$\pm$	0.016	&	-0.297	$\pm$	0.017	&	7.0	&	CFIM	\\
2MASS J02284243+1639329	&	02 28 42.43	&	+16 39 32.9	&	L0	&	---	&	0.422	$\pm$	0.020	&	-0.412	$\pm$	0.021	&	8.2	&	CPAPIR	\\
2MASS J02284355-6325052	&	02 28 43.55	&	-63 25 05.2	&	---	&	L0	&	0.593	$\pm$	0.010	&	0.458	$\pm$	0.023	&	7.3	&	CPAPIR	\\
2MASS J02301551+2704061	&	02 30 15.51	&	+27 04 06.1	&	L0	&	---	&	0.189	$\pm$	0.008	&	-0.007	$\pm$	0.010	&	9.1	&	TIFKAM	\\
SDSS J023547.56-084919.8	&	02 35 47.56	&	-08 49 19.8	&	L2	&	---	&	-0.044	$\pm$	0.013	&	0.013	$\pm$	0.013	&	9.1	&	TIFKAM	\\
SDSSp J023617.93+004855.0	&	02 36 17.94	&	+00 48 54.8	&	L6	&	L6.5	&	0.123	$\pm$	0.012	&	-0.176	$\pm$	0.012	&	7.2	&	TIFKAM	\\
2MASSI J0239424-173547	&	02 39 42.45	&	-17 35 47.1	&	L0	&	---	&	0.042	$\pm$	0.017	&	-0.095	$\pm$	0.018	&	9.4	&	CPAPIR	\\
2MASSI J0241536-124106	&	02 41 53.67	&	-12 41 06.9	&	L2	&	---	&	0.312	$\pm$	0.016	&	-0.040	$\pm$	0.017	&	9.4	&	CPAPIR	\\
2MASSW J0242435+160739	&	02 42 43.55	&	+16 07 39.2	&	L1.5	&	---	&	0.152	$\pm$	0.011	&	-0.210	$\pm$	0.012	&	9.2	&	TIFKAM	\\
2MASS J02435103-5432194	&	02 43 51.03	&	-54 32 19.4	&	M9	&	---	&	0.096	$\pm$	0.011	&	-0.026	$\pm$	0.019	&	8.2	&	CPAPIR	\\
SDSS J024749.90-163112.6	&	02 47 49.78	&	-16 31 13.2	&	---	&	T2	&	0.313	$\pm$	0.017	&	0.143	$\pm$	0.017	&	9.3	&	CPAPIR	\\
SDSS J025601.86+011047.2	&	02 56 01.89	&	+01 10 46.7	&	L0	&	---	&	0.025	$\pm$	0.015	&	-0.068	$\pm$	0.015	&	7.2	&	TIFKAM	\\
2MASS J02572581-3105523	&	02 57 25.81	&	-31 05 52.3	&	L8	&	---	&	0.602	$\pm$	0.018	&	0.320	$\pm$	0.021	&	6.2	&	CPAPIR	\\
2MASSI J0302012+135814	&	03 02 01.22	&	+13 58 14.2	&	L3	&	---	&	0.055	$\pm$	0.015	&	-0.037	$\pm$	0.016	&	10.3	&	CPAPIR	\\
SDSSp J030321.24-000938.2	&	03 03 21.23	&	-00 09 37.8	&	L0	&	---	&	0.025	$\pm$	0.017	&	-0.023	$\pm$	0.017	&	9.2	&	CPAPIR	\\
2MASSW J0306268+154514	&	03 06 26.84	&	+15 45 13.7	&	L6	&	---	&	0.212	$\pm$	0.017	&	-0.071	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASSW J0309088-194938	&	03 09 08.88	&	-19 49 38.7	&	L4.5	&	---	&	0.184	$\pm$	0.016	&	-0.038	$\pm$	0.017	&	9.2	&	CPAPIR	\\
2MASS J03100053+0726506	&	03 10 00.53	&	+07 26 50.6	&	M7.5	&	---	&	0.539	$\pm$	0.022	&	0.254	$\pm$	0.022	&	7.3	&	CPAPIR	\\
2MASS J03101401-2756452	&	03 10 14.01	&	-27 56 45.2	&	L5	&	---	&	-0.116	$\pm$	0.016	&	-0.052	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASSW J0310599+164816	&	03 10 59.86	&	+16 48 15.5	&	L8	&	L9	&	-0.706	$\pm$	0.019	&	0.119	$\pm$	0.020	&	8.3	&	CPAPIR	\\
2MASS J03134443+0433165	&	03 13 44.43	&	+04 33 16.5	&	M7.5	&	---	&	-0.049	$\pm$	0.022	&	0.006	$\pm$	0.022	&	7.4	&	CPAPIR	\\
2MASS J03140344+1603056	&	03 14 03.44	&	+16 03 05.6	&	L0	&	---	&	-0.241	$\pm$	0.018	&	-0.076	$\pm$	0.019	&	8.3	&	CPAPIR	\\
2MASS J03144011-0450316	&	03 14 40.11	&	-04 50 31.6	&	M7.5	&	---	&	-0.068	$\pm$	0.018	&	-0.119	$\pm$	0.018	&	9.3	&	CPAPIR	\\
2MASSI J0316451-284852	&	03 16 45.12	&	-28 48 52.1	&	L0	&	---	&	0.107	$\pm$	0.017	&	-0.081	$\pm$	0.019	&	9.2	&	CPAPIR	\\
2MASS J03185403-3421292	&	03 18 54.03	&	-34 21 29.2	&	L7	&	---	&	0.365	$\pm$	0.016	&	0.017	$\pm$	0.019	&	9.1	&	CPAPIR	\\
2MASS J03201720-1026124	&	03 20 17.20	&	-10 26 12.4	&	M8	&	---	&	0.013	$\pm$	0.018	&	-0.100	$\pm$	0.018	&	9.3	&	CPAPIR	\\
2MASSW J0320284-044636	&	03 20 28.39	&	-04 46 35.8	&	---	&	L0.5	&	-0.267	$\pm$	0.016	&	-0.533	$\pm$	0.016	&	9.2	&	CPAPIR	\\
2MASS J03231002-4631237	&	03 23 10.02	&	-46 31 23.7	&	L0	&	---	&	0.060	$\pm$	0.013	&	-0.010	$\pm$	0.019	&	7.5	&	CPAPIR	\\
2MASS J03250136+2253039	&	03 25 01.36	&	+22 53 03.9	&	L3	&	---	&	0.405	$\pm$	0.013	&	-0.146	$\pm$	0.014	&	10.1	&	TIFKAM	\\
SDSS J032553.17+042540.1	&	03 25 53.22	&	+04 25 40.6	&	---	&	T5.5	&	-0.183	$\pm$	0.014	&	-0.099	$\pm$	0.014	&	7.8	&	TIFKAM	\\
2MASS J03264225-2102057	&	03 26 42.25	&	-21 02 05.7	&	L4	&	---	&	0.108	$\pm$	0.014	&	-0.146	$\pm$	0.015	&	9.0	&	CPAPIR	\\
2MASS J03274091-3148156	&	03 27 40.91	&	-31 48 15.6	&	---	&	L3	&	0.038	$\pm$	0.017	&	0.018	$\pm$	0.020	&	9.1	&	CPAPIR	\\
SDSSp J032817.38+003257.2	&	03 28 17.38	&	+00 32 57.2	&	L3	&	---	&	0.195	$\pm$	0.013	&	0.033	$\pm$	0.013	&	7.8	&	TIFKAM	\\
SDSSp J033017.77+000047.8	&	03 30 17.74	&	+00 00 47.7	&	L0	&	---	&	-0.011	$\pm$	0.018	&	-0.046	$\pm$	0.018	&	9.3	&	CPAPIR	\\
SDSSp J033035.13-002534.5	&	03 30 35.11	&	-00 25 34.6	&	L4	&	---	&	0.394	$\pm$	0.015	&	-0.336	$\pm$	0.015	&	9.2	&	CPAPIR	\\
2MASS J03320043-2317496	&	03 32 00.43	&	-23 17 49.6	&	M8	&	---	&	-0.013	$\pm$	0.020	&	-0.153	$\pm$	0.022	&	7.3	&	CPAPIR	\\
2MASS J03341218-4953322	&	03 34 12.04	&	-49 53 32.2	&	M9	&	---	&	2.308	$\pm$	0.012	&	0.480	$\pm$	0.019	&	7.4	&	CPAPIR	\\
2MASS J03354535+0658058	&	03 35 45.35	&	+06 58 05.8	&	M8	&	---	&	0.029	$\pm$	0.021	&	-0.333	$\pm$	0.021	&	8.0	&	CPAPIR	\\
2MASSW J0337036-175807	&	03 37 03.59	&	-17 58 07.9	&	L4.5	&	---	&	0.191	$\pm$	0.031	&	0.115	$\pm$	0.033	&	8.8	&	CFIM	\\
2MASS J03400942-6724051	&	03 40 09.42	&	-67 24 05.1	&	L7	&	---	&	-0.318	$\pm$	0.007	&	0.508	$\pm$	0.018	&	8.9	&	CFIM	\\
2MASS J03421621-6817321	&	03 42 16.21	&	-68 17 32.1	&	L2	&	---	&	0.064	$\pm$	0.007	&	0.021	$\pm$	0.018	&	9.2	&	CPAPIR	\\
SDSS J035048.62-051812.8	&	03 50 48.61	&	-05 18 12.6	&	L1	&	---	&	0.012	$\pm$	0.022	&	-0.028	$\pm$	0.022	&	7.3	&	CPAPIR	\\
SDSS J035104.37+481046.8	&	03 51 04.23	&	+48 10 47.7	&	---	&	T1	&	0.312	$\pm$	0.019	&	-0.180	$\pm$	0.029	&	7.9	&	TIFKAM	\\
SDSS J035448.73-002742.1	&	03 54 48.55	&	-00 27 42.0	&	---	&	L2	&	-0.011	$\pm$	0.022	&	-0.019	$\pm$	0.022	&	7.3	&	CPAPIR	\\
2MASS J03550477-1032415	&	03 55 04.77	&	-10 32 41.5	&	M8.5	&	---	&	0.046	$\pm$	0.018	&	-0.044	$\pm$	0.019	&	9.0	&	CPAPIR	\\
2MASS J03552337+1133437	&	03 55 23.37	&	+11 33 43.7	&	L5	&	---	&	0.192	$\pm$	0.017	&	-0.613	$\pm$	0.017	&	7.2	&	CPAPIR	\\
2MASSW J0355419+225702	&	03 55 41.91	&	+22 57 01.6	&	L3	&	---	&	0.146	$\pm$	0.014	&	-0.025	$\pm$	0.016	&	10.2	&	CPAPIR	\\
SDSS J035721.11-064126.0	&	03 57 21.10	&	-06 41 26.0	&	L0	&	---	&	0.109	$\pm$	0.012	&	0.008	$\pm$	0.012	&	9.1	&	CPAPIR	\\
DENIS-P J035726.9-441730	&	03 57 26.95	&	-44 17 30.5	&	L0	&	---	&	0.064	$\pm$	0.013	&	-0.020	$\pm$	0.019	&	8.4	&	CPAPIR	\\
2MASS J03582255-4116060	&	03 58 22.55	&	-41 16 06.0	&	L5	&	---	&	0.051	$\pm$	0.015	&	0.075	$\pm$	0.020	&	8.1	&	CPAPIR	\\
2MASS J04012977-4050448	&	04 01 29.77	&	-40 50 44.8	&	L0	&	---	&	-0.036	$\pm$	0.015	&	-0.102	$\pm$	0.020	&	8.4	&	CPAPIR	\\
2MASS J04070752+1546457	&	04 07 07.52	&	+15 46 45.7	&	L3.5	&	---	&	0.049	$\pm$	0.019	&	-0.044	$\pm$	0.020	&	8.1	&	CPAPIR	\\
2MASS J04070885+1514565	&	04 07 08.85	&	+15 14 56.5	&	---	&	T5	&	0.106	$\pm$	0.016	&	-0.110	$\pm$	0.017	&	8.0	&	TIFKAM	\\
2MASS J04081032+0742494	&	04 08 10.32	&	+07 42 49.4	&	M8	&	---	&	0.162	$\pm$	0.020	&	0.095	$\pm$	0.020	&	8.1	&	CPAPIR	\\
2MASSI J0408290-145033	&	04 08 29.05	&	-14 50 33.4	&	L2	&	L4.5	&	0.188	$\pm$	0.017	&	-0.131	$\pm$	0.018	&	9.4	&	CPAPIR	\\
2MASSI J0409095+210439	&	04 09 09.50	&	+21 04 39.3	&	L3	&	---	&	0.094	$\pm$	0.015	&	-0.145	$\pm$	0.016	&	10.2	&	CPAPIR	\\
SDSSp J041320.38-011424.9	&	04 13 20.39	&	-01 14 24.8	&	L0.5	&	---	&	0.070	$\pm$	0.017	&	0.001	$\pm$	0.017	&	9.2	&	CPAPIR	\\
2MASS J04174743-2129191	&	04 17 47.43	&	-21 29 19.1	&	M8	&	---	&	0.072	$\pm$	0.017	&	0.022	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASS J04210718-6306022	&	04 21 07.18	&	-63 06 02.2	&	L4	&	---	&	0.146	$\pm$	0.008	&	0.191	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASS J04270723+0859027	&	04 27 07.23	&	+08 59 02.7	&	M8	&	---	&	-0.121	$\pm$	0.021	&	-0.005	$\pm$	0.021	&	8.1	&	CPAPIR	\\
2MASSI J0428510-225323	&	04 28 50.96	&	-22 53 22.7	&	L0.5	&	---	&	0.113	$\pm$	0.012	&	0.155	$\pm$	0.013	&	8.8	&	CFIM	\\
2MASS J04305157-0849007	&	04 30 51.57	&	-08 49 00.7	&	M8	&	---	&	-0.021	$\pm$	0.017	&	-0.171	$\pm$	0.018	&	9.3	&	CPAPIR	\\
2MASS J04351455-1414468	&	04 35 14.55	&	-14 14 46.8	&	M8	&	---	&	0.009	$\pm$	0.014	&	0.016	$\pm$	0.014	&	8.3	&	CPAPIR	\\
2MASS J04362767+1151243	&	04 36 27.67	&	+11 51 24.3	&	M9	&	---	&	0.117	$\pm$	0.020	&	-0.009	$\pm$	0.020	&	8.1	&	CPAPIR	\\
2MASS J04362788-4114465	&	04 36 27.88	&	-41 14 46.5	&	M8	&	---	&	0.073	$\pm$	0.012	&	0.013	$\pm$	0.016	&	8.2	&	CPAPIR	\\
2MASS J04365019-1803262	&	04 36 50.19	&	-18 03 26.2	&	M7	&	---	&	0.204	$\pm$	0.017	&	-0.015	$\pm$	0.018	&	9.1	&	CPAPIR	\\
2MASSI J0439010-235308	&	04 39 01.01	&	-23 53 08.3	&	L6.5	&	---	&	-0.110	$\pm$	0.015	&	-0.152	$\pm$	0.016	&	8.3	&	CPAPIR	\\
2MASSI J0443058-320209	&	04 43 05.81	&	-32 02 09.0	&	L5	&	---	&	-0.013	$\pm$	0.015	&	0.211	$\pm$	0.018	&	9.1	&	CPAPIR	\\
2MASS J04433761+0002051	&	04 43 37.61	&	+00 02 05.1	&	M9	&	---	&	0.028	$\pm$	0.014	&	-0.099	$\pm$	0.014	&	8.4	&	CPAPIR	\\
2MASS J04441479+0543573	&	04 44 14.79	&	+05 43 57.3	&	M8	&	---	&	0.095	$\pm$	0.021	&	-0.006	$\pm$	0.021	&	8.0	&	CPAPIR	\\
2MASS J04451119-0602526	&	04 45 11.19	&	-06 02 52.6	&	M7	&	---	&	0.047	$\pm$	0.017	&	0.007	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASS J04453237-3642258	&	04 45 32.37	&	-36 42 25.8	&	M9	&	---	&	0.454	$\pm$	0.018	&	-0.008	$\pm$	0.023	&	7.2	&	CPAPIR	\\
2MASSI J0445538-304820	&	04 45 53.87	&	-30 48 20.4	&	L2	&	---	&	0.183	$\pm$	0.013	&	-0.393	$\pm$	0.015	&	8.2	&	CPAPIR	\\
2MASS J04474307-1936045	&	04 47 43.07	&	-19 36 04.5	&	---	&	L5	&	0.069	$\pm$	0.022	&	0.088	$\pm$	0.023	&	7.3	&	CPAPIR	\\
2MASSI J0451009-340214	&	04 51 00.93	&	-34 02 15.0	&	L0.5	&	---	&	0.107	$\pm$	0.017	&	0.138	$\pm$	0.021	&	8.8	&	CFIM	\\
2MASSI J0453264-175154	&	04 53 26.47	&	-17 51 54.3	&	L3	&	---	&	0.037	$\pm$	0.017	&	-0.021	$\pm$	0.018	&	9.4	&	CPAPIR	\\
2MASS J04553267-2701493	&	04 55 32.67	&	-27 01 49.3	&	M9	&	---	&	0.078	$\pm$	0.016	&	-0.119	$\pm$	0.017	&	9.1	&	CPAPIR	\\
2MASS J05002100+0330501	&	05 00 21.00	&	+03 30 50.1	&	L4	&	---	&	-0.002	$\pm$	0.021	&	-0.349	$\pm$	0.021	&	8.0	&	CPAPIR	\\
2MASS J05012406-0010452	&	05 01 24.06	&	-00 10 45.2	&	L4	&	---	&	0.158	$\pm$	0.014	&	-0.139	$\pm$	0.014	&	8.5	&	CPAPIR	\\
2MASSI J0502134+144236	&	05 02 13.45	&	+14 42 36.7	&	L0	&	---	&	0.060	$\pm$	0.012	&	-0.022	$\pm$	0.012	&	9.1	&	TIFKAM	\\
2MASS J05084947-1647167	&	05 08 49.47	&	-16 47 16.7	&	M8	&	---	&	-0.197	$\pm$	0.018	&	-0.362	$\pm$	0.018	&	9.1	&	CPAPIR	\\
2MASS J05103520-4208140	&	05 10 35.20	&	-42 08 14.0	&	---	&	T5	&	0.104	$\pm$	0.015	&	0.580	$\pm$	0.021	&	8.3	&	CPAPIR	\\
2MASSI J0512063-294954	&	05 12 06.36	&	-29 49 54.0	&	L4.5	&	---	&	-0.028	$\pm$	0.016	&	0.099	$\pm$	0.018	&	9.1	&	CPAPIR	\\
2MASS J05161597-3332046	&	05 16 15.97	&	-33 32 04.6	&	---	&	L3	&	0.059	$\pm$	0.016	&	0.184	$\pm$	0.019	&	9.1	&	CPAPIR	\\
2MASS J05170548-4154413	&	05 17 05.48	&	-41 54 41.3	&	M9	&	---	&	0.089	$\pm$	0.015	&	0.016	$\pm$	0.021	&	8.2	&	CPAPIR	\\
2MASS J05184616-2756457	&	05 18 46.16	&	-27 56 45.7	&	L0	&	---	&	0.020	$\pm$	0.013	&	0.022	$\pm$	0.014	&	8.2	&	CPAPIR	\\
2MASS J05185995-2828372	&	05 18 59.95	&	-28 28 37.2	&	L7.5	&	T1	&	-0.065	$\pm$	0.016	&	-0.282	$\pm$	0.019	&	9.0	&	CPAPIR	\\
2MASSI J0523382-140302	&	05 23 38.22	&	-14 03 02.2	&	L2.5	&	L5	&	0.090	$\pm$	0.017	&	0.166	$\pm$	0.017	&	9.0	&	CPAPIR	\\
2MASS J05265973-5026216	&	05 26 59.73	&	-50 26 21.6	&	L3	&	---	&	0.008	$\pm$	0.012	&	0.227	$\pm$	0.020	&	8.2	&	CPAPIR	\\
2MASS J05284435-3252228	&	05 28 44.35	&	-32 52 22.8	&	M8.5	&	---	&	-0.029	$\pm$	0.016	&	0.066	$\pm$	0.018	&	9.0	&	CPAPIR	\\
2MASS J05345844-1511439	&	05 34 58.44	&	-15 11 43.9	&	M9	&	---	&	-0.115	$\pm$	0.018	&	0.085	$\pm$	0.018	&	9.0	&	CPAPIR	\\
2MASS J05361998-1920396	&	05 36 19.98	&	-19 20 39.6	&	L1	&	---	&	0.017	$\pm$	0.017	&	-0.024	$\pm$	0.018	&	9.0	&	CPAPIR	\\
2MASS J06020638+4043588	&	06 02 06.38	&	+40 43 58.8	&	---	&	T4.5	&	0.243	$\pm$	0.011	&	-0.212	$\pm$	0.015	&	8.0	&	TIFKAM	\\
2MASS J06050196-2342270	&	06 05 01.96	&	-23 42 27.0	&	L0	&	---	&	-0.057	$\pm$	0.017	&	0.082	$\pm$	0.018	&	9.0	&	CPAPIR	\\
2MASS J06085283-2753583	&	06 08 52.83	&	-27 53 58.3	&	M9.5	&	---	&	-0.013	$\pm$	0.011	&	-0.002	$\pm$	0.013	&	8.1	&	CPAPIR	\\
2MASS J06160532-4557080	&	06 16 05.32	&	-45 57 08.0	&	L2	&	---	&	-0.057	$\pm$	0.014	&	0.114	$\pm$	0.020	&	8.2	&	CPAPIR	\\
2MASS J06193544-5249367	&	06 19 35.44	&	-52 49 36.7	&	M9	&	---	&	0.057	$\pm$	0.012	&	0.172	$\pm$	0.020	&	8.2	&	CPAPIR	\\
2MASS J06244595-4521548	&	06 24 45.95	&	-45 21 54.8	&	L5	&	---	&	-0.045	$\pm$	0.011	&	0.370	$\pm$	0.015	&	7.3	&	CPAPIR	\\
SDSS J062621.22+002934.2	&	06 26 21.21	&	+00 29 34.1	&	L1	&	---	&	0.084	$\pm$	0.015	&	-0.092	$\pm$	0.015	&	8.0	&	TIFKAM	\\
2MASS J06322402-5010349	&	06 32 24.02	&	-50 10 34.9	&	L3	&	---	&	-0.103	$\pm$	0.013	&	-0.018	$\pm$	0.021	&	8.2	&	CPAPIR	\\
2MASS J06395596-7418446	&	06 39 55.96	&	-74 18 44.6	&	L5	&	---	&	0.000	$\pm$	0.005	&	-0.002	$\pm$	0.019	&	9.1	&	CPAPIR	\\
2MASS J06411840-4322329	&	06 41 18.40	&	-43 22 32.9	&	L1.5	&	---	&	0.189	$\pm$	0.013	&	0.613	$\pm$	0.018	&	8.8	&	CPAPIR	\\
2MASS J06524851-5741376	&	06 52 48.47	&	-57 41 37.6	&	M8	&	---	&	-0.007	$\pm$	0.008	&	0.025	$\pm$	0.015	&	7.3	&	CPAPIR	\\
SDSS J065405.63+652805.4	&	06 54 05.64	&	+65 28 05.1	&	---	&	L6	&	-0.015	$\pm$	0.006	&	0.030	$\pm$	0.015	&	8.8	&	TIFKAM	\\
2MASSW J0708213+295035	&	07 08 21.33	&	+29 50 35.0	&	L5	&	---	&	0.040	$\pm$	0.014	&	-0.236	$\pm$	0.016	&	10.0	&	CPAPIR	\\
2MASSW J0717163+570543	&	07 17 16.26	&	+57 05 43.0	&	---	&	L6.5	&	-0.016	$\pm$	0.009	&	0.046	$\pm$	0.016	&	8.9	&	TIFKAM	\\
2MASS J07193188-5051410	&	07 19 31.88	&	-50 51 41.0	&	L0	&	---	&	0.190	$\pm$	0.013	&	-0.060	$\pm$	0.020	&	7.9	&	CPAPIR	\\
2MASS J07231462+5727081	&	07 23 14.62	&	+57 27 08.1	&	L1	&	---	&	0.062	$\pm$	0.011	&	-0.238	$\pm$	0.020	&	9.3	&	TIFKAM	\\
2MASS J07290002-3954043	&	07 29 00.02	&	-39 54 04.3	&	---	&	T8	&	-0.578	$\pm$	0.014	&	1.636	$\pm$	0.018	&	8.9	&	CPAPIR	\\
SDSS J073922.26+661503.5	&	07 39 22.03	&	+66 15 03.9	&	---	&	T1	&	0.180	$\pm$	0.010	&	-0.077	$\pm$	0.026	&	9.2	&	TIFKAM	\\
SDSS J074007.30+200921.9	&	07 40 07.12	&	+20 09 21.6	&	---	&	L6	&	-0.185	$\pm$	0.015	&	-0.111	$\pm$	0.016	&	10.1	&	CPAPIR	\\
2MASSW J0740096+321203	&	07 40 09.66	&	+32 12 03.2	&	L4.5	&	---	&	-0.029	$\pm$	0.010	&	-0.084	$\pm$	0.012	&	9.7	&	TIFKAM	\\
SDSS J074149.15+235127.5	&	07 41 49.20	&	+23 51 27.5	&	---	&	T5	&	-0.243	$\pm$	0.013	&	-0.143	$\pm$	0.014	&	10.0	&	TIFKAM	\\
SDSS J074201.41+205520.5	&	07 42 01.30	&	+20 55 19.8	&	---	&	T5	&	-0.316	$\pm$	0.018	&	-0.255	$\pm$	0.020	&	10.0	&	TIFKAM	\\
2MASSI J0746425+200032	&	07 46 42.56	&	+20 00 32.1	&	L0.5	&	L1	&	-0.362	$\pm$	0.012	&	-0.042	$\pm$	0.013	&	9.2	&	CPAPIR	\\
SDSS J074756.31+394732.9	&	07 47 56.31	&	+39 47 32.9	&	L0	&	---	&	0.052	$\pm$	0.012	&	-0.057	$\pm$	0.015	&	9.6	&	TIFKAM	\\
SDSS J075259.43+413634.6	&	07 52 59.42	&	+41 36 34.4	&	L0	&	---	&	-0.014	$\pm$	0.020	&	0.041	$\pm$	0.027	&	10.1	&	TIFKAM	\\
2MASSI J0753321+291711	&	07 53 32.17	&	+29 17 11.9	&	L2	&	---	&	-0.090	$\pm$	0.012	&	-0.102	$\pm$	0.013	&	9.8	&	TIFKAM	\\
SDSS J075515.26+293445.4	&	07 55 15.28	&	+29 34 45.3	&	---	&	L3.5	&	-0.092	$\pm$	0.019	&	-0.074	$\pm$	0.022	&	10.3	&	TIFKAM	\\
2MASSI J0755480+221218	&	07 55 47.95	&	+22 12 16.9	&	T6	&	T5	&	-0.034	$\pm$	0.016	&	-0.248	$\pm$	0.017	&	9.2	&	CPAPIR	\\
2MASSI J0756252+124456	&	07 56 25.29	&	+12 44 56.0	&	L6	&	---	&	0.004	$\pm$	0.015	&	-0.056	$\pm$	0.016	&	10.2	&	CPAPIR	\\
SDSS J075656.54+231458.5	&	07 56 56.31	&	+23 14 57.7	&	---	&	L3.5	&	0.158	$\pm$	0.016	&	-0.156	$\pm$	0.017	&	9.2	&	CPAPIR	\\
SDSS J075840.33+324723.4	&	07 58 40.37	&	+32 47 24.5	&	---	&	T2	&	-0.191	$\pm$	0.014	&	-0.349	$\pm$	0.017	&	9.6	&	TIFKAM	\\
2MASS J07592947+0323564	&	07 59 29.47	&	+03 23 56.4	&	M7	&	---	&	-0.052	$\pm$	0.020	&	-0.003	$\pm$	0.020	&	8.1	&	CPAPIR	\\
2MASSW J0801405+462850	&	08 01 40.56	&	+46 28 49.8	&	L6.5	&	---	&	-0.200	$\pm$	0.009	&	-0.335	$\pm$	0.013	&	9.6	&	TIFKAM	\\
2MASS J08041429+0330474	&	08 04 14.29	&	+03 30 47.4	&	M8.5	&	---	&	-0.006	$\pm$	0.020	&	-0.013	$\pm$	0.020	&	8.0	&	CPAPIR	\\
SDSS J080531.84+481233.0	&	08 05 31.89	&	+48 12 33.0	&	L4	&	L9	&	-0.455	$\pm$	0.012	&	0.054	$\pm$	0.018	&	8.9	&	TIFKAM	\\
SDSS J080959.01+443422.2	&	08 09 59.03	&	+44 34 21.6	&	---	&	L6	&	-0.198	$\pm$	0.014	&	-0.214	$\pm$	0.019	&	8.3	&	TIFKAM	\\
2MASS J08151407+1030117	&	08 15 14.07	&	+10 30 11.7	&	M7	&	---	&	-0.059	$\pm$	0.020	&	0.048	$\pm$	0.020	&	7.9	&	CPAPIR	\\
2MASS J08194602+1658539	&	08 19 46.02	&	+16 58 53.9	&	M9	&	---	&	-0.160	$\pm$	0.016	&	-0.035	$\pm$	0.017	&	9.4	&	TIFKAM	\\
2MASSW J0820299+450031	&	08 20 29.96	&	+45 00 31.5	&	L5	&	---	&	-0.111	$\pm$	0.009	&	-0.323	$\pm$	0.012	&	9.6	&	TIFKAM	\\
SDSS J082030.12+103737.0	&	08 20 30.13	&	+10 37 37.2	&	---	&	L9.5	&	-0.077	$\pm$	0.017	&	-0.026	$\pm$	0.017	&	7.8	&	TIFKAM	\\
2MASS J08234818+2428577	&	08 23 48.18	&	+24 28 57.7	&	L3	&	---	&	-0.170	$\pm$	0.014	&	0.062	$\pm$	0.015	&	8.0	&	TIFKAM	\\
2MASSW J0829066+145622	&	08 29 06.64	&	+14 56 22.5	&	L2	&	---	&	-0.048	$\pm$	0.010	&	-0.244	$\pm$	0.010	&	10.0	&	TIFKAM	\\
2MASS J08294908-0012241	&	08 29 49.08	&	-00 12 24.1	&	M7	&	---	&	-0.197	$\pm$	0.017	&	0.175	$\pm$	0.017	&	9.1	&	CPAPIR	\\
2MASSW J0829570+265510	&	08 29 57.07	&	+26 55 09.9	&	L6.5	&	---	&	-0.099	$\pm$	0.015	&	-0.043	$\pm$	0.017	&	10.0	&	CPAPIR	\\
SDSS J083048.80+012831.1	&	08 30 48.78	&	+01 28 31.1	&	---	&	T4.5	&	0.236	$\pm$	0.020	&	-0.312	$\pm$	0.020	&	8.0	&	CPAPIR	\\
2MASS J08315598+1025417	&	08 31 55.98	&	+10 25 41.7	&	M9	&	---	&	-0.049	$\pm$	0.021	&	-0.184	$\pm$	0.021	&	7.9	&	CPAPIR	\\
2MASSW J0832045-012835	&	08 32 04.51	&	-01 28 36.0	&	L1.5	&	---	&	0.070	$\pm$	0.015	&	0.003	$\pm$	0.015	&	9.0	&	TIFKAM	\\
SDSS J083506.16+195304.4	&	08 35 06.22	&	+19 53 05.0	&	---	&	L4.5	&	-0.158	$\pm$	0.013	&	-0.108	$\pm$	0.014	&	9.1	&	TIFKAM	\\
2MASS J08352366+1029318	&	08 35 23.66	&	+10 29 31.8	&	M7	&	---	&	-0.050	$\pm$	0.022	&	-0.179	$\pm$	0.022	&	7.2	&	CPAPIR	\\
2MASS J08355829+0548308	&	08 35 58.29	&	+05 48 30.8	&	L3	&	---	&	-0.099	$\pm$	0.021	&	-0.020	$\pm$	0.021	&	7.9	&	CPAPIR	\\
2MASS J08391608+1253543	&	08 39 16.08	&	+12 53 54.3	&	M9	&	---	&	-0.044	$\pm$	0.015	&	-0.127	$\pm$	0.016	&	10.2	&	CPAPIR	\\
2MASSI J0847287-153237	&	08 47 28.72	&	-15 32 37.2	&	L2	&	---	&	0.145	$\pm$	0.012	&	-0.183	$\pm$	0.013	&	8.1	&	CPAPIR	\\
2MASS J08500174-1924184	&	08 50 01.74	&	-19 24 18.4	&	M8	&	---	&	-0.116	$\pm$	0.017	&	0.045	$\pm$	0.018	&	8.9	&	CPAPIR	\\
SDSS J085116.20+181730.0	&	08 51 16.27	&	+18 17 30.2	&	---	&	L4.5	&	-0.195	$\pm$	0.018	&	-0.050	$\pm$	0.019	&	9.2	&	CPAPIR	\\
SDSS J085234.90+472035.0	&	08 52 34.90	&	+47 20 35.9	&	---	&	L9.5	&	-0.069	$\pm$	0.018	&	-0.418	$\pm$	0.026	&	9.4	&	TIFKAM	\\
2MASSI J0856479+223518	&	08 56 47.93	&	+22 35 18.2	&	L3	&	---	&	-0.208	$\pm$	0.017	&	-0.006	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASS J08572787-0332396	&	08 57 27.87	&	-03 32 39.6	&	M9.5	&	---	&	-0.150	$\pm$	0.018	&	-0.056	$\pm$	0.018	&	9.2	&	CPAPIR	\\
SDSSp J085758.45+570851.4	&	08 57 58.49	&	+57 08 51.4	&	L8	&	L8	&	-0.413	$\pm$	0.006	&	-0.349	$\pm$	0.012	&	8.0	&	TIFKAM	\\
SDSS J085834.42+325627.7	&	08 58 34.67	&	+32 56 27.5	&	---	&	T1	&	-0.760	$\pm$	0.023	&	0.075	$\pm$	0.023	&	9.7	&	TIFKAM	\\
2MASSI J0859254-194926	&	08 59 25.47	&	-19 49 26.8	&	L6	&	---	&	-0.300	$\pm$	0.013	&	-0.081	$\pm$	0.014	&	8.1	&	CPAPIR	\\
2MASS J08593854+6341355	&	08 59 38.54	&	+63 41 35.5	&	L0	&	---	&	-0.096	$\pm$	0.019	&	-0.495	$\pm$	0.042	&	8.3	&	TIFKAM	\\
2MASS J08594029+1145325	&	08 59 40.29	&	+11 45 32.5	&	M8	&	---	&	-0.275	$\pm$	0.021	&	-0.060	$\pm$	0.021	&	7.9	&	CPAPIR	\\
2MASS J09054654+5623117	&	09 05 46.54	&	+56 23 11.7	&	L5	&	---	&	-0.014	$\pm$	0.017	&	0.089	$\pm$	0.031	&	8.3	&	TIFKAM	\\
SDSS J090900.73+652527.2	&	09 09 00.85	&	+65 25 27.5	&	---	&	T1	&	-0.217	$\pm$	0.003	&	-0.138	$\pm$	0.008	&	7.9	&	TIFKAM	\\
DENIS-P J0909-0658	&	09 09 57.49	&	-06 58 18.6	&	L0	&	---	&	-0.210	$\pm$	0.018	&	0.015	$\pm$	0.019	&	9.0	&	CPAPIR	\\
2MASSW J0913032+184150	&	09 13 03.20	&	+18 41 50.1	&	L3	&	---	&	0.032	$\pm$	0.016	&	-0.187	$\pm$	0.017	&	10.0	&	CPAPIR	\\
2MASS J09153413+0422045	&	09 15 34.13	&	+04 22 04.5	&	L7	&	---	&	-0.109	$\pm$	0.025	&	0.031	$\pm$	0.025	&	6.9	&	CPAPIR	\\
2MASS J09161504+2139512	&	09 16 15.04	&	+21 39 51.2	&	M9	&	---	&	-0.199	$\pm$	0.017	&	-0.054	$\pm$	0.018	&	10.3	&	TIFKAM	\\
2MASSW J0918382+213406	&	09 18 38.15	&	+21 34 05.8	&	L2.5	&	---	&	0.330	$\pm$	0.015	&	-0.156	$\pm$	0.017	&	10.0	&	CPAPIR	\\
2MASSW J0920122+351742	&	09 20 12.23	&	+35 17 42.9	&	L6.5	&	T0	&	-0.167	$\pm$	0.009	&	-0.200	$\pm$	0.010	&	9.7	&	TIFKAM	\\
2MASS J09211410-2104446	&	09 21 14.10	&	-21 04 44.6	&	L2	&	---	&	0.244	$\pm$	0.016	&	-0.908	$\pm$	0.017	&	7.0	&	CPAPIR	\\
2MASS J09221952-8010399	&	09 22 19.52	&	-80 10 39.9	&	L4	&	---	&	0.041	$\pm$	0.004	&	-0.045	$\pm$	0.022	&	8.1	&	CPAPIR	\\
SDSS J092757.46+602746.3	&	09 27 57.41	&	+60 27 46.4	&	L1	&	---	&	0.003	$\pm$	0.013	&	0.016	$\pm$	0.025	&	9.3	&	TIFKAM	\\
2MASS J09282562+4230545	&	09 28 25.62	&	+42 30 54.5	&	M8.5	&	---	&	-0.390	$\pm$	0.019	&	-0.378	$\pm$	0.025	&	9.2	&	TIFKAM	\\
2MASSW J0928397-160312	&	09 28 39.72	&	-16 03 12.8	&	L2	&	---	&	-0.158	$\pm$	0.017	&	0.034	$\pm$	0.017	&	9.8	&	CPAPIR	\\
SDSS J093109.56+032732.5	&	09 31 09.55	&	+03 27 33.1	&	---	&	L7.5	&	-0.612	$\pm$	0.018	&	-0.131	$\pm$	0.018	&	7.1	&	CPAPIR	\\
2MASS J09312823+0528223	&	09 31 28.23	&	+05 28 22.3	&	M7	&	---	&	-0.142	$\pm$	0.021	&	-0.204	$\pm$	0.021	&	8.0	&	CPAPIR	\\
2MASS J09342920-1352434	&	09 34 29.20	&	-13 52 43.4	&	M7	&	---	&	-0.238	$\pm$	0.016	&	-0.127	$\pm$	0.017	&	9.8	&	CPAPIR	\\
2MASS J09352803-2934596	&	09 35 28.03	&	-29 34 59.6	&	L0	&	---	&	-0.023	$\pm$	0.016	&	0.064	$\pm$	0.018	&	8.9	&	CPAPIR	\\
2MASS J09384022-2748184	&	09 38 40.22	&	-27 48 18.4	&	M8	&	---	&	-0.408	$\pm$	0.017	&	-0.164	$\pm$	0.020	&	7.9	&	CPAPIR	\\
2MASS J09393548-2448279	&	09 39 35.48	&	-24 48 27.9	&	---	&	T8	&	0.592	$\pm$	0.019	&	-1.064	$\pm$	0.021	&	7.9	&	CPAPIR	\\
2MASS J09424604+5531025	&	09 42 46.04	&	+55 31 02.5	&	M8	&	---	&	-0.066	$\pm$	0.018	&	0.085	$\pm$	0.032	&	9.3	&	TIFKAM	\\
2MASS J09474477+0224327	&	09 47 44.77	&	+02 24 32.7	&	M8	&	---	&	-0.081	$\pm$	0.020	&	-0.162	$\pm$	0.020	&	8.0	&	CPAPIR	\\
2MASS J09532126-1014205	&	09 53 21.26	&	-10 14 20.5	&	L0	&	---	&	-0.048	$\pm$	0.019	&	-0.089	$\pm$	0.019	&	9.0	&	CPAPIR	\\
2MASSW J1004392-333518	&	10 04 39.29	&	-33 35 18.9	&	L4	&	---	&	0.366	$\pm$	0.016	&	-0.340	$\pm$	0.019	&	8.7	&	CPAPIR	\\
SDSS J100711.74+193056.2	&	10 07 11.85	&	+19 30 56.3	&	---	&	L8	&	-0.263	$\pm$	0.015	&	-0.018	$\pm$	0.016	&	10.0	&	CPAPIR	\\
2MASS J10073369-4555147	&	10 07 33.69	&	-45 55 14.7	&	---	&	T5	&	-0.758	$\pm$	0.013	&	0.138	$\pm$	0.019	&	7.9	&	CPAPIR	\\
2MASS J10184314-1624273	&	10 18 43.14	&	-16 24 27.3	&	M7.5	&	---	&	0.053	$\pm$	0.015	&	-0.017	$\pm$	0.016	&	9.8	&	CPAPIR	\\
2MASSW J1018588-290953	&	10 18 58.79	&	-29 09 53.5	&	L1	&	---	&	-0.319	$\pm$	0.017	&	-0.086	$\pm$	0.019	&	8.9	&	CPAPIR	\\
2MASS J10213232-2044069	&	10 21 32.32	&	-20 44 06.9	&	M9	&	---	&	-0.312	$\pm$	0.016	&	-0.051	$\pm$	0.017	&	8.8	&	CPAPIR	\\
2MASS J10220489+0200477	&	10 22 04.89	&	+02 00 47.7	&	M9	&	---	&	-0.178	$\pm$	0.018	&	-0.394	$\pm$	0.018	&	7.1	&	CPAPIR	\\
SDSS J102552.43+321234.0	&	10 25 52.27	&	+32 12 34.9	&	---	&	L7.5	&	0.393	$\pm$	0.011	&	-0.228	$\pm$	0.013	&	8.5	&	TIFKAM	\\
2MASS J10284042-1438439	&	10 28 40.42	&	-14 38 43.9	&	M7	&	---	&	0.024	$\pm$	0.016	&	-0.162	$\pm$	0.016	&	9.8	&	CPAPIR	\\
2MASS J10321706+0501032	&	10 32 17.06	&	+05 01 03.2	&	M8.5	&	---	&	-0.032	$\pm$	0.021	&	-0.012	$\pm$	0.021	&	8.0	&	CPAPIR	\\
SDSS J103321.92+400549.5	&	10 33 21.86	&	+40 05 49.9	&	---	&	L6	&	0.154	$\pm$	0.013	&	-0.188	$\pm$	0.018	&	9.1	&	TIFKAM	\\
2MASSW J1036530-344138	&	10 36 53.05	&	-34 41 38.0	&	L6	&	---	&	-0.020	$\pm$	0.015	&	-0.462	$\pm$	0.019	&	8.8	&	CPAPIR	\\
SDSS J103931.35+325625.5	&	10 39 31.37	&	+32 56 26.3	&	---	&	T1	&	0.031	$\pm$	0.046	&	-0.023	$\pm$	0.054	&	9.7	&	TIFKAM	\\
2MASS J10430758+2225236	&	10 43 07.58	&	+22 25 23.6	&	L8	&	---	&	-0.117	$\pm$	0.015	&	0.013	$\pm$	0.016	&	9.1	&	CPAPIR	\\
SDSSp J104325.10+000148.2	&	10 43 25.08	&	+00 01 48.2	&	L3	&	---	&	-0.161	$\pm$	0.019	&	-0.156	$\pm$	0.019	&	9.1	&	CPAPIR	\\
SDSS J104335.08+121314.1	&	10 43 35.08	&	+12 13 14.9	&	---	&	L7	&	0.046	$\pm$	0.017	&	-0.248	$\pm$	0.018	&	9.2	&	CPAPIR	\\
2MASS J10451718-2607249	&	10 45 17.18	&	-26 07 24.9	&	M8	&	---	&	-0.162	$\pm$	0.017	&	-0.146	$\pm$	0.019	&	8.9	&	CPAPIR	\\
SDSS J104829.21+091937.8	&	10 48 29.26	&	+09 19 37.3	&	---	&	T2.5	&	-0.268	$\pm$	0.020	&	0.241	$\pm$	0.020	&	7.9	&	CPAPIR	\\
SDSS J105213.51+442255.7	&	10 52 13.50	&	+44 22 55.9	&	---	&	T0.5	&	0.018	$\pm$	0.017	&	-0.152	$\pm$	0.024	&	9.6	&	TIFKAM	\\
2MASS J10544168+1214084	&	10 54 41.68	&	+12 14 08.4	&	M7.5	&	---	&	0.103	$\pm$	0.018	&	-0.080	$\pm$	0.019	&	8.8	&	CPAPIR	\\
DENIS-P J1058.7-1548	&	10 58 47.87	&	-15 48 17.2	&	L3	&	L3	&	-0.237	$\pm$	0.015	&	0.014	$\pm$	0.015	&	8.9	&	CPAPIR	\\
2MASS J11000965+4957470	&	11 00 09.65	&	+49 57 47.0	&	L3.5	&	---	&	-0.133	$\pm$	0.018	&	-0.151	$\pm$	0.028	&	9.3	&	TIFKAM	\\
2MASS J11020983-3430355	&	11 02 09.90	&	-34 30 35.5	&	M8.5	&	---	&	-0.033	$\pm$	0.012	&	-0.024	$\pm$	0.015	&	7.9	&	CPAPIR	\\
2MASSW J1102337-235945	&	11 02 33.75	&	-23 59 46.4	&	L4.5	&	---	&	-0.238	$\pm$	0.019	&	0.075	$\pm$	0.020	&	8.0	&	CPAPIR	\\
2MASSI J1104012+195921	&	11 04 01.27	&	+19 59 21.7	&	L4	&	---	&	0.080	$\pm$	0.022	&	0.154	$\pm$	0.023	&	7.7	&	CPAPIR	\\
2MASS J11061197+2754225	&	11 06 11.97	&	+27 54 22.5	&	---	&	T2.5	&	-0.229	$\pm$	0.019	&	-0.448	$\pm$	0.021	&	7.8	&	CPAPIR	\\
2MASS J11103321+5424028	&	11 10 33.21	&	+54 24 02.8	&	M7	&	---	&	-0.066	$\pm$	0.009	&	-0.299	$\pm$	0.016	&	8.4	&	TIFKAM	\\
2MASS J11124910-2044315	&	11 12 49.10	&	-20 44 31.5	&	---	&	L0.5	&	0.001	$\pm$	0.014	&	0.023	$\pm$	0.015	&	8.9	&	CPAPIR	\\
SDSS J111320.16+343057.9	&	11 13 20.09	&	+34 30 58.2	&	---	&	L3	&	0.108	$\pm$	0.040	&	-0.025	$\pm$	0.049	&	10.0	&	TIFKAM	\\
2MASS J11145133-2618235	&	11 14 51.33	&	-26 18 23.5	&	---	&	T7.5	&	-3.011	$\pm$	0.015	&	-0.391	$\pm$	0.016	&	8.0	&	CPAPIR	\\
2MASSI J1117369+360936	&	11 17 36.91	&	+36 09 35.9	&	L0	&	---	&	0.001	$\pm$	0.019	&	-0.016	$\pm$	0.023	&	9.2	&	TIFKAM	\\
SDSS J112118.57+433246.5	&	11 21 18.58	&	+43 32 46.4	&	---	&	L7.5	&	-0.057	$\pm$	0.024	&	0.026	$\pm$	0.033	&	8.0	&	TIFKAM	\\
2MASSW J1122362-391605	&	11 22 36.24	&	-39 16 05.4	&	L3	&	---	&	0.073	$\pm$	0.012	&	-0.180	$\pm$	0.015	&	8.0	&	CPAPIR	\\
2MASS J11233605+1241222	&	11 23 36.05	&	+12 41 22.2	&	M7	&	---	&	-0.036	$\pm$	0.017	&	0.009	$\pm$	0.017	&	10.0	&	CPAPIR	\\
2MASS J11240487+3808054	&	11 24 04.87	&	+38 08 05.4	&	M8.5	&	---	&	0.130	$\pm$	0.021	&	-0.019	$\pm$	0.027	&	10.0	&	TIFKAM	\\
SDSS J112615.25+012048.2	&	11 26 15.28	&	+01 20 48.1	&	---	&	L6	&	-0.131	$\pm$	0.022	&	0.042	$\pm$	0.022	&	7.9	&	CPAPIR	\\
2MASS J11304761-2210335	&	11 30 47.61	&	-22 10 33.5	&	M8	&	---	&	-0.126	$\pm$	0.017	&	-0.232	$\pm$	0.018	&	9.7	&	CPAPIR	\\
2MASS J11345493+0022541	&	11 34 54.93	&	+00 22 54.1	&	M9	&	---	&	0.401	$\pm$	0.021	&	-0.343	$\pm$	0.021	&	7.9	&	CPAPIR	\\
SDSS J113833.10+674040.3	&	11 38 33.08	&	+67 40 40.3	&	L0	&	---	&	0.024	$\pm$	0.014	&	-0.127	$\pm$	0.037	&	9.1	&	TIFKAM	\\
2MASS J11391107+0841121	&	11 39 11.07	&	+08 41 12.1	&	M7.5	&	---	&	0.089	$\pm$	0.021	&	-0.025	$\pm$	0.022	&	7.9	&	CPAPIR	\\
2MASS J11395113-3159214	&	11 39 51.16	&	-31 59 21.4	&	M9	&	---	&	-0.071	$\pm$	0.014	&	-0.017	$\pm$	0.016	&	7.1	&	CPAPIR	\\
2MASS J11485427-2544404	&	11 48 54.27	&	-25 44 40.4	&	M8	&	---	&	0.147	$\pm$	0.018	&	0.047	$\pm$	0.020	&	7.9	&	CPAPIR	\\
2MASS J11524266+2438079	&	11 52 42.66	&	+24 38 07.9	&	M9	&	---	&	-0.451	$\pm$	0.032	&	0.036	$\pm$	0.035	&	10.2	&	TIFKAM	\\
2MASS J11543399+0135545	&	11 54 33.99	&	+01 35 54.5	&	M9	&	---	&	0.121	$\pm$	0.022	&	-0.043	$\pm$	0.022	&	7.9	&	CPAPIR	\\
2MASS J11544223-3400390	&	11 54 42.23	&	-34 00 39.0	&	L0	&	---	&	-0.161	$\pm$	0.013	&	0.004	$\pm$	0.015	&	8.0	&	CPAPIR	\\
2MASSW J1155395-372735	&	11 55 39.52	&	-37 27 35.0	&	L2	&	---	&	0.050	$\pm$	0.012	&	-0.767	$\pm$	0.015	&	7.9	&	CPAPIR	\\
SDSS J115553.86+055957.5	&	11 55 53.89	&	+05 59 57.7	&	---	&	L7.5	&	-0.406	$\pm$	0.022	&	-0.026	$\pm$	0.022	&	7.9	&	CPAPIR	\\
2MASS J11580269-2545369	&	11 58 02.69	&	-25 45 36.9	&	M8	&	---	&	-0.102	$\pm$	0.019	&	-0.167	$\pm$	0.021	&	7.8	&	CPAPIR	\\
2MASS J11582484+1354456	&	11 58 24.84	&	+13 54 45.6	&	M9	&	---	&	-0.116	$\pm$	0.017	&	0.168	$\pm$	0.018	&	10.0	&	CPAPIR	\\
2MASS J12022564-0629026	&	12 02 25.64	&	-06 29 02.6	&	M9	&	---	&	0.096	$\pm$	0.019	&	-0.075	$\pm$	0.019	&	9.0	&	CPAPIR	\\
2MASS J12023666-0604054	&	12 02 36.66	&	-06 04 05.4	&	M8	&	---	&	0.088	$\pm$	0.018	&	-0.034	$\pm$	0.018	&	9.0	&	CPAPIR	\\
SDSS J120602.51+281328.7	&	12 06 02.48	&	+28 13 29.3	&	---	&	T3	&	0.047	$\pm$	0.014	&	-0.105	$\pm$	0.016	&	9.7	&	TIFKAM	\\
2MASS J12070374-3151298	&	12 07 03.74	&	-31 51 29.8	&	L3	&	---	&	-0.232	$\pm$	0.016	&	-0.074	$\pm$	0.019	&	8.8	&	CPAPIR	\\
2MASS J12073804-3909050	&	12 07 38.04	&	-39 09 05.0	&	L4	&	---	&	-0.142	$\pm$	0.011	&	0.031	$\pm$	0.015	&	7.9	&	CPAPIR	\\
2MASS J12095613-1004008	&	12 09 56.13	&	-10 04 00.8	&	---	&	T3	&	0.250	$\pm$	0.019	&	-0.390	$\pm$	0.019	&	9.0	&	CPAPIR	\\
2MASS J12123389+0206280	&	12 12 33.89	&	+02 06 28.0	&	---	&	L1	&	0.065	$\pm$	0.021	&	-0.141	$\pm$	0.021	&	7.9	&	CPAPIR	\\
2MASSI J1213033-043243	&	12 13 03.36	&	-04 32 43.7	&	L5	&	---	&	-0.388	$\pm$	0.020	&	-0.013	$\pm$	0.020	&	9.0	&	CPAPIR	\\
SDSS J121440.95+631643.4	&	12 14 40.89	&	+63 16 43.4	&	---	&	T3.5	&	0.165	$\pm$	0.030	&	-0.021	$\pm$	0.068	&	7.9	&	TIFKAM	\\
2MASS J12154432-3420591	&	12 15 44.32	&	-34 20 59.1	&	---	&	T4.5	&	-0.212	$\pm$	0.017	&	-0.310	$\pm$	0.021	&	7.8	&	CPAPIR	\\
2MASS J12155348+0050498	&	12 15 53.48	&	+00 50 49.8	&	M8	&	---	&	0.220	$\pm$	0.020	&	-0.398	$\pm$	0.020	&	7.9	&	CPAPIR	\\
2MASS J12162161+4456340	&	12 16 21.61	&	+44 56 34.0	&	L5	&	---	&	-0.035	$\pm$	0.014	&	-0.004	$\pm$	0.019	&	8.1	&	TIFKAM	\\
SDSS J121659.17+300306.3	&	12 16 59.18	&	+30 03 05.4	&	---	&	L3.5	&	-0.021	$\pm$	0.017	&	0.115	$\pm$	0.019	&	10.1	&	TIFKAM	\\
2MASS J12172935+0035326	&	12 17 29.35	&	+00 35 32.6	&	M7.5	&	---	&	0.078	$\pm$	0.026	&	-0.001	$\pm$	0.026	&	6.9	&	CPAPIR	\\
2MASS J12185957-0550282	&	12 18 59.57	&	-05 50 28.2	&	M8.5	&	---	&	-0.279	$\pm$	0.019	&	-0.036	$\pm$	0.019	&	9.0	&	CPAPIR	\\
SDSS J121951.45+312849.4	&	12 19 51.56	&	+31 28 49.7	&	---	&	L8	&	-0.250	$\pm$	0.026	&	-0.017	$\pm$	0.031	&	10.1	&	TIFKAM	\\
2MASS J12215066-0843197	&	12 21 50.66	&	-08 43 19.7	&	M8	&	---	&	-0.192	$\pm$	0.019	&	0.015	$\pm$	0.019	&	9.0	&	CPAPIR	\\
2MASS J12271545-0636458	&	12 27 15.45	&	-06 36 45.8	&	M9	&	---	&	-0.106	$\pm$	0.019	&	-0.085	$\pm$	0.019	&	9.0	&	CPAPIR	\\
SDSS J122855.38+005044.1	&	12 28 55.38	&	+00 50 44.0	&	L0	&	---	&	-0.041	$\pm$	0.021	&	-0.038	$\pm$	0.021	&	7.9	&	CPAPIR	\\
2MASS J12312141+4959234	&	12 31 21.41	&	+49 59 23.4	&	L2	&	---	&	-0.053	$\pm$	0.019	&	-0.022	$\pm$	0.030	&	9.2	&	TIFKAM	\\
2MASS J12314753+0847331	&	12 31 47.53	&	+08 47 33.1	&	---	&	T5.5	&	-1.176	$\pm$	0.021	&	-1.043	$\pm$	0.021	&	7.8	&	CPAPIR	\\
2MASS J12473570-1219518	&	12 47 35.70	&	-12 19 51.8	&	M8.5	&	---	&	0.036	$\pm$	0.018	&	-0.223	$\pm$	0.018	&	9.8	&	CPAPIR	\\
SDSS J125011.65+392553.9	&	12 50 11.66	&	+39 25 58.2	&	---	&	T4	&	-0.015	$\pm$	0.008	&	-0.828	$\pm$	0.011	&	9.6	&	TIFKAM	\\
2MASS J12522042-3149288	&	12 52 20.42	&	-31 49 28.8	&	M8	&	---	&	0.166	$\pm$	0.016	&	-0.032	$\pm$	0.019	&	8.8	&	CPAPIR	\\
2MASSW J1300425+191235	&	13 00 42.55	&	+19 12 35.4	&	L1	&	L3	&	-0.820	$\pm$	0.018	&	-1.244	$\pm$	0.019	&	8.8	&	CPAPIR	\\
2MASS J13015465-1510223	&	13 01 54.65	&	-15 10 22.3	&	L1	&	---	&	-0.086	$\pm$	0.016	&	-0.075	$\pm$	0.017	&	7.9	&	CPAPIR	\\
2MASS J13023897+0351410	&	13 02 38.97	&	+03 51 41.0	&	M7.5	&	---	&	-0.039	$\pm$	0.021	&	0.025	$\pm$	0.021	&	7.9	&	CPAPIR	\\
2MASS J13061727+3820296	&	13 06 17.27	&	+38 20 29.6	&	L1	&	---	&	-0.175	$\pm$	0.027	&	-0.008	$\pm$	0.035	&	8.3	&	TIFKAM	\\
2MASS J13082507+0725512	&	13 08 25.07	&	+07 25 51.2	&	M9	&	---	&	0.259	$\pm$	0.021	&	-0.416	$\pm$	0.021	&	7.8	&	CPAPIR	\\
SDSSp J131415.52-000848.1	&	13 14 15.51	&	-00 08 48.0	&	---	&	L3.5	&	-0.001	$\pm$	0.023	&	0.073	$\pm$	0.023	&	7.0	&	CPAPIR	\\
2MASSI J1315309-264951	&	13 15 30.94	&	-26 49 51.3	&	L5.5	&	---	&	-0.682	$\pm$	0.013	&	-0.282	$\pm$	0.014	&	8.8	&	CPAPIR	\\
2MASS J13204159+0957506	&	13 20 41.59	&	+09 57 50.6	&	M7.5	&	---	&	-0.236	$\pm$	0.021	&	-0.129	$\pm$	0.021	&	7.9	&	CPAPIR	\\
DENIS-P J1323-1806	&	13 23 35.97	&	-18 06 37.9	&	L0	&	---	&	-0.097	$\pm$	0.016	&	-0.024	$\pm$	0.017	&	8.0	&	CPAPIR	\\
2MASS J13235206+3014340	&	13 23 52.06	&	+30 14 34.0	&	M8.5	&	---	&	-0.695	$\pm$	0.023	&	0.156	$\pm$	0.027	&	8.1	&	TIFKAM	\\
2MASSW J1326201-272937	&	13 26 20.09	&	-27 29 37.0	&	L5	&	---	&	-0.368	$\pm$	0.014	&	-0.028	$\pm$	0.016	&	8.0	&	CPAPIR	\\
2MASS J13290099-4147133	&	13 29 00.99	&	-41 47 13.3	&	M9	&	---	&	0.231	$\pm$	0.013	&	-0.280	$\pm$	0.017	&	8.7	&	CPAPIR	\\
2MASS J13373116+4938367	&	13 37 31.16	&	+49 38 36.7	&	L0	&	---	&	0.039	$\pm$	0.016	&	0.049	$\pm$	0.025	&	8.9	&	TIFKAM	\\
2MASS J13411160-3052505	&	13 41 11.60	&	-30 52 50.5	&	L3	&	---	&	0.030	$\pm$	0.013	&	-0.134	$\pm$	0.015	&	7.9	&	CPAPIR	\\
SDSS J134203.11+134022.2	&	13 42 03.11	&	+13 40 22.2	&	---	&	L5.5	&	0.000	$\pm$	0.019	&	-0.027	$\pm$	0.019	&	9.1	&	CPAPIR	\\
2MASS J13435275-3851385	&	13 43 52.75	&	-38 51 38.5	&	M8	&	---	&	-0.044	$\pm$	0.014	&	-0.016	$\pm$	0.018	&	8.8	&	CPAPIR	\\
DENIS-P J1347590-761005	&	13 47 59.11	&	-76 10 05.4	&	---	&	L0	&	0.203	$\pm$	0.005	&	0.038	$\pm$	0.020	&	7.9	&	CPAPIR	\\
2MASS J13480100-0304328	&	13 48 01.00	&	-03 04 32.8	&	M7	&	---	&	0.191	$\pm$	0.020	&	-0.408	$\pm$	0.020	&	8.6	&	CPAPIR	\\
2MASS J13571237+1428398	&	13 57 12.37	&	+14 28 39.8	&	---	&	L4	&	0.069	$\pm$	0.052	&	-0.006	$\pm$	0.053	&	8.3	&	TIFKAM	\\
SDSS J135852.68+374711.9	&	13 58 52.69	&	+37 47 13.7	&	---	&	T4.5	&	-0.010	$\pm$	0.013	&	-0.411	$\pm$	0.016	&	10.0	&	TIFKAM	\\
SDSS J135923.99+472843.2	&	13 59 24.03	&	+47 28 43.1	&	---	&	L8.5	&	-0.144	$\pm$	0.010	&	0.034	$\pm$	0.014	&	9.0	&	TIFKAM	\\
2MASS J13595510-4034582	&	13 59 55.10	&	-40 34 58.2	&	L1	&	---	&	0.038	$\pm$	0.011	&	-0.485	$\pm$	0.015	&	7.9	&	CPAPIR	\\
SDSS J140023.12+433822.3	&	14 00 23.20	&	+43 38 22.2	&	---	&	L7	&	-0.235	$\pm$	0.020	&	0.012	$\pm$	0.028	&	9.0	&	TIFKAM	\\
2MASS J14022235+0648479	&	14 02 22.35	&	+06 48 47.9	&	M9	&	---	&	0.056	$\pm$	0.021	&	-0.006	$\pm$	0.021	&	7.8	&	CPAPIR	\\
SDSS J140231.75+014830.3	&	14 02 31.75	&	+01 48 30.1	&	L1	&	---	&	-0.230	$\pm$	0.018	&	0.015	$\pm$	0.018	&	7.0	&	CPAPIR	\\
SDSS J140255.66+080055.2	&	14 02 55.64	&	+08 00 55.3	&	---	&	T1	&	0.065	$\pm$	0.021	&	-0.098	$\pm$	0.022	&	7.8	&	CPAPIR	\\
SDSS J140441.68+023550.1	&	14 04 41.67	&	+02 35 50.1	&	L1	&	---	&	0.072	$\pm$	0.019	&	-0.226	$\pm$	0.019	&	7.0	&	CPAPIR	\\
2MASS J14090310-3357565	&	14 09 03.10	&	-33 57 56.5	&	L2	&	---	&	0.089	$\pm$	0.012	&	0.047	$\pm$	0.014	&	8.0	&	CPAPIR	\\
2MASS J14122268+2354108	&	14 12 22.68	&	+23 54 10.8	&	M9	&	---	&	-0.175	$\pm$	0.036	&	0.068	$\pm$	0.039	&	8.1	&	TIFKAM	\\
SDSS J141530.05+572428.7	&	14 15 30.03	&	+57 24 30.0	&	---	&	T3	&	0.043	$\pm$	0.013	&	-0.345	$\pm$	0.025	&	9.2	&	TIFKAM	\\
SDSS J141659.78+500626.4	&	14 16 59.87	&	+50 06 25.8	&	---	&	L5.5	&	-0.297	$\pm$	0.013	&	0.188	$\pm$	0.021	&	8.1	&	TIFKAM	\\
2MASS J14193867-3136519	&	14 19 38.67	&	-31 36 51.9	&	M7	&	---	&	-0.041	$\pm$	0.018	&	0.028	$\pm$	0.021	&	7.8	&	CPAPIR	\\
SDSS J142227.25+221557.1	&	14 22 27.20	&	+22 15 57.5	&	---	&	L6.5	&	0.047	$\pm$	0.019	&	-0.054	$\pm$	0.020	&	7.9	&	CPAPIR	\\
DENIS-P J142527.97-365023.4	&	14 25 27.98	&	-36 50 22.9	&	---	&	L5	&	-0.268	$\pm$	0.015	&	-0.473	$\pm$	0.019	&	8.5	&	CPAPIR	\\
2MASS J14360977+2900350	&	14 36 09.77	&	+29 00 35.0	&	M8.5	&	---	&	-0.098	$\pm$	0.018	&	0.068	$\pm$	0.021	&	9.1	&	TIFKAM	\\
2MASS J14384542+5559134	&	14 38 45.42	&	+55 59 13.4	&	M7	&	---	&	-0.062	$\pm$	0.015	&	-0.059	$\pm$	0.027	&	9.1	&	TIFKAM	\\
2MASSW J1438549-130910	&	14 38 54.98	&	-13 09 10.3	&	L3	&	---	&	0.154	$\pm$	0.016	&	-0.022	$\pm$	0.017	&	9.0	&	CPAPIR	\\
SDSS J143933.44+031759.2	&	14 39 33.43	&	+03 17 59.1	&	L1	&	---	&	-0.013	$\pm$	0.021	&	0.030	$\pm$	0.021	&	7.0	&	CPAPIR	\\
SDSS J144016.20+002638.9	&	14 40 16.22	&	+00 26 39.0	&	L3	&	L1	&	-0.006	$\pm$	0.021	&	0.004	$\pm$	0.021	&	7.8	&	CPAPIR	\\
2MASS J14410457+2719323	&	14 41 04.57	&	+27 19 32.3	&	M7	&	---	&	0.089	$\pm$	0.030	&	-0.053	$\pm$	0.034	&	9.1	&	TIFKAM	\\
SDSS J144128.52+504600.4	&	14 41 28.46	&	+50 46 00.5	&	---	&	L3	&	0.077	$\pm$	0.013	&	-0.109	$\pm$	0.021	&	9.9	&	TIFKAM	\\
DENIS-P J1441-0945, G 124-62B	&	14 41 37.16	&	-09 45 59.0	&	L0.5	&	---	&	-0.182	$\pm$	0.016	&	-0.038	$\pm$	0.016	&	8.0	&	CPAPIR	\\
2MASSW J1448256+103159	&	14 48 25.63	&	+10 31 59.0	&	---	&	L3.5	&	0.262	$\pm$	0.022	&	-0.120	$\pm$	0.022	&	7.7	&	CPAPIR	\\
2MASS J14532303+1543081	&	14 53 23.03	&	+15 43 08.1	&	M7.5	&	---	&	-0.011	$\pm$	0.018	&	0.028	$\pm$	0.018	&	8.9	&	TIFKAM	\\
Gliese 570D	&	14 57 14.96	&	-21 21 47.7	&	T7	&	T7.5	&	1.028	$\pm$	0.013	&	-1.688	$\pm$	0.014	&	8.9	&	CPAPIR	\\
2MASS J14582453+2839580	&	14 58 24.53	&	+28 39 58.0	&	M8	&	---	&	-0.109	$\pm$	0.024	&	-0.432	$\pm$	0.028	&	8.9	&	TIFKAM	\\
2MASS J15004572+4219448	&	15 00 45.72	&	+42 19 44.8	&	M9	&	---	&	0.136	$\pm$	0.011	&	-0.065	$\pm$	0.015	&	8.2	&	TIFKAM	\\
SDSS J150240.80+613815.5	&	15 02 40.82	&	+61 38 15.8	&	L1	&	---	&	-0.098	$\pm$	0.010	&	0.036	$\pm$	0.022	&	9.0	&	TIFKAM	\\
2MASSW J1507476-162738	&	15 07 47.69	&	-16 27 38.6	&	L5	&	L5.5	&	-0.128	$\pm$	0.014	&	-0.906	$\pm$	0.015	&	8.9	&	CPAPIR	\\
SDSS J151114.66+060742.9	&	15 11 14.66	&	+06 07 43.1	&	---	&	T0	&	-0.252	$\pm$	0.021	&	-0.256	$\pm$	0.021	&	7.0	&	CPAPIR	\\
2MASS J15124058+3403501	&	15 12 40.58	&	+34 03 50.1	&	---	&	L1	&	0.228	$\pm$	0.010	&	-0.010	$\pm$	0.012	&	10.1	&	TIFKAM	\\
SDSS J151506.11+443648.3	&	15 15 06.07	&	+44 36 48.3	&	---	&	L7.5	&	0.075	$\pm$	0.019	&	-0.020	$\pm$	0.027	&	8.9	&	TIFKAM	\\
SDSS J151603.03+025928.9	&	15 16 03.03	&	+02 59 29.2	&	---	&	T0	&	-0.048	$\pm$	0.022	&	-0.174	$\pm$	0.022	&	7.7	&	CPAPIR	\\
SDSS J151643.01+305344.4	&	15 16 43.06	&	+30 53 44.3	&	---	&	T0.5	&	-0.132	$\pm$	0.021	&	0.004	$\pm$	0.024	&	10.1	&	TIFKAM	\\
SDSS J152039.82+354619.8	&	15 20 39.74	&	+35 46 21.0	&	---	&	T0	&	0.279	$\pm$	0.023	&	-0.386	$\pm$	0.028	&	8.2	&	TIFKAM	\\
SDSS J152103.24+013142.7	&	15 21 03.27	&	+01 31 42.6	&	---	&	T2	&	-0.232	$\pm$	0.018	&	0.085	$\pm$	0.018	&	6.9	&	CPAPIR	\\
SDSS J152531.32+581053.1	&	15 25 31.32	&	+58 10 52.5	&	---	&	L6.5	&	0.064	$\pm$	0.015	&	0.044	$\pm$	0.028	&	9.0	&	TIFKAM	\\
2MASSI J1526140+204341	&	15 26 14.05	&	+20 43 41.4	&	L7	&	---	&	-0.207	$\pm$	0.018	&	-0.362	$\pm$	0.019	&	10.9	&	TIFKAM	\\
ULAS J153108.89+060111.1	&	15 31 08.88	&	+06 01 11.2	&	L0	&	---	&	0.028	$\pm$	0.025	&	-0.048	$\pm$	0.025	&	8.0	&	TIFKAM	\\
2MASS J15311344+1641282	&	15 31 13.44	&	+16 41 28.2	&	---	&	L1	&	-0.076	$\pm$	0.025	&	0.040	$\pm$	0.026	&	9.2	&	TIFKAM	\\
SDSS J153417.05+161546.1AB	&	15 34 17.11	&	+16 15 46.3	&	---	&	T3.5	&	-0.066	$\pm$	0.020	&	-0.052	$\pm$	0.021	&	9.1	&	TIFKAM	\\
SDSS J153453.33+121949.2	&	15 34 53.25	&	+12 19 49.5	&	---	&	L4	&	0.177	$\pm$	0.020	&	-0.040	$\pm$	0.021	&	9.1	&	TIFKAM	\\
2MASS J15382417-1953116	&	15 38 24.17	&	-19 53 11.6	&	L6	&	---	&	0.032	$\pm$	0.019	&	-0.061	$\pm$	0.020	&	9.9	&	TIFKAM	\\
2MASS J15392137+6502364	&	15 39 21.37	&	+65 02 36.4	&	---	&	L1	&	-0.038	$\pm$	0.011	&	0.038	$\pm$	0.025	&	9.0	&	TIFKAM	\\
SDSS J154009.36+374230.3	&	15 40 09.42	&	+37 42 31.6	&	---	&	L9	&	-0.205	$\pm$	0.016	&	-0.382	$\pm$	0.020	&	8.1	&	TIFKAM	\\
SDSS J154508.93+355527.3	&	15 45 09.01	&	+35 55 27.1	&	---	&	L7.5	&	-0.183	$\pm$	0.016	&	0.063	$\pm$	0.020	&	10.1	&	TIFKAM	\\
SDSS J154727.23+033636.3	&	15 47 27.23	&	+03 36 36.1	&	L2	&	---	&	-0.062	$\pm$	0.019	&	0.056	$\pm$	0.019	&	6.9	&	CPAPIR	\\
2MASS J15474719-2423493	&	15 47 47.19	&	-24 23 49.3	&	L0	&	---	&	-0.126	$\pm$	0.014	&	-0.143	$\pm$	0.015	&	7.9	&	CPAPIR	\\
SDSS J154849.02+172235.4	&	15 48 49.12	&	+17 22 35.9	&	---	&	L5	&	-0.277	$\pm$	0.019	&	-0.109	$\pm$	0.019	&	9.2	&	TIFKAM	\\
2MASS J15485834-1636018	&	15 48 58.34	&	-16 36 01.8	&	---	&	L2	&	-0.210	$\pm$	0.016	&	-0.107	$\pm$	0.017	&	9.8	&	CPAPIR	\\
2MASS J15515237+0941148	&	15 51 52.37	&	+09 41 14.8	&	L2	&	---	&	-0.070	$\pm$	0.022	&	-0.050	$\pm$	0.022	&	8.0	&	TIFKAM	\\
2MASSW J1553214+210907	&	15 53 21.42	&	+21 09 07.1	&	L5.5	&	---	&	-0.045	$\pm$	0.015	&	0.114	$\pm$	0.016	&	10.9	&	TIFKAM	\\
2MASSW J1555157-095605	&	15 55 15.73	&	-09 56 05.5	&	L1	&	---	&	0.950	$\pm$	0.015	&	-0.767	$\pm$	0.015	&	8.0	&	CPAPIR	\\
2MASS J16062665+6837268	&	16 06 26.65	&	+68 37 26.8	&	---	&	L2	&	-0.083	$\pm$	0.008	&	0.043	$\pm$	0.023	&	8.9	&	TIFKAM	\\
SDSS J161626.46+221859.2	&	16 16 26.49	&	+22 18 59.1	&	---	&	L5	&	-0.073	$\pm$	0.018	&	0.021	$\pm$	0.019	&	9.9	&	TIFKAM	\\
SDSS J161731.65+401859.7	&	16 17 31.68	&	+40 19 00.3	&	---	&	L4	&	-0.038	$\pm$	0.014	&	-0.132	$\pm$	0.019	&	10.0	&	TIFKAM	\\
2MASS J16184503-1321297	&	16 18 45.03	&	-13 21 29.7	&	L0	&	---	&	-0.094	$\pm$	0.015	&	-0.081	$\pm$	0.015	&	7.9	&	CPAPIR	\\
SDSS J162051.17+323732.1	&	16 20 51.16	&	+32 37 32.2	&	---	&	L6	&	0.015	$\pm$	0.011	&	-0.033	$\pm$	0.014	&	10.1	&	TIFKAM	\\
SDSS J162255.27+115924.1	&	16 22 55.33	&	+11 59 23.8	&	---	&	L6	&	-0.128	$\pm$	0.025	&	-0.012	$\pm$	0.026	&	9.1	&	TIFKAM	\\
SDSS J162838.77+230821.1	&	16 28 38.55	&	+23 08 24.1	&	---	&	T7	&	0.497	$\pm$	0.020	&	-0.461	$\pm$	0.021	&	10.9	&	TIFKAM	\\
SDSS J163022.92+081822.0	&	16 30 22.95	&	+08 18 22.1	&	---	&	T5.5	&	-0.083	$\pm$	0.018	&	-0.084	$\pm$	0.019	&	6.8	&	CPAPIR	\\
SDSS J163030.53+434404.0	&	16 30 30.54	&	+43 44 03.2	&	---	&	L7	&	-0.138	$\pm$	0.020	&	0.052	$\pm$	0.028	&	8.1	&	TIFKAM	\\
2MASS J16304139+0938446	&	16 30 41.39	&	+09 38 44.6	&	L0	&	---	&	-0.058	$\pm$	0.018	&	-0.069	$\pm$	0.018	&	6.8	&	CPAPIR	\\
SDSS J163359.23-064056.5	&	16 33 59.33	&	-06 40 55.2	&	---	&	L6	&	-0.232	$\pm$	0.015	&	-0.195	$\pm$	0.015	&	7.9	&	CPAPIR	\\
2MASS J16452207+3004071	&	16 45 22.07	&	+30 04 07.1	&	L3	&	---	&	-0.065	$\pm$	0.019	&	-0.065	$\pm$	0.022	&	9.0	&	TIFKAM	\\
2MASSW J1645221-131951	&	16 45 22.11	&	-13 19 51.6	&	L1.5	&	---	&	-0.352	$\pm$	0.015	&	-0.801	$\pm$	0.016	&	7.9	&	CPAPIR	\\
2MASS J16490419+0444571	&	16 49 04.19	&	+04 44 57.1	&	M8	&	---	&	0.054	$\pm$	0.023	&	0.083	$\pm$	0.023	&	7.9	&	TIFKAM	\\
SDSS J165329.69+623136.5	&	16 53 29.70	&	+62 31 36.4	&	L3	&	---	&	0.031	$\pm$	0.016	&	-0.024	$\pm$	0.035	&	8.0	&	TIFKAM	\\
2MASSI J1656188+283506	&	16 56 18.85	&	+28 35 05.6	&	L4.5	&	---	&	0.011	$\pm$	0.027	&	-0.027	$\pm$	0.031	&	8.2	&	TIFKAM	\\
DENIS-P J170548.38-051645.7	&	17 05 48.34	&	-05 16 46.2	&	---	&	L4	&	0.141	$\pm$	0.015	&	-0.101	$\pm$	0.015	&	8.0	&	CPAPIR	\\
SDSS J171147.17+233130.5	&	17 11 47.16	&	+23 31 31.0	&	---	&	L3.5	&	0.010	$\pm$	0.017	&	-0.085	$\pm$	0.018	&	10.9	&	TIFKAM	\\
SDSS J171714.10+652622.2	&	17 17 14.08	&	+65 26 22.1	&	L4	&	---	&	0.159	$\pm$	0.007	&	-0.092	$\pm$	0.016	&	8.9	&	TIFKAM	\\
SDSS J172244.32+632946.8	&	17 22 44.32	&	+63 29 47.0	&	L0	&	---	&	0.013	$\pm$	0.012	&	-0.038	$\pm$	0.027	&	8.9	&	TIFKAM	\\
SDSS J173101.41+531047.9	&	17 31 01.40	&	+53 10 47.6	&	---	&	L6	&	0.064	$\pm$	0.011	&	0.162	$\pm$	0.018	&	9.8	&	TIFKAM	\\
2MASSW J1743415+212707	&	17 43 41.48	&	+21 27 06.9	&	L2.5	&	---	&	0.159	$\pm$	0.018	&	0.233	$\pm$	0.019	&	8.9	&	TIFKAM	\\
2MASS J17461199+5034036	&	17 46 11.99	&	+50 34 03.6	&	L5	&	---	&	0.258	$\pm$	0.018	&	0.025	$\pm$	0.028	&	8.1	&	TIFKAM	\\
2MASS J19285196-4356256	&	19 28 51.96	&	-43 56 25.6	&	L5	&	---	&	0.066	$\pm$	0.012	&	-0.273	$\pm$	0.016	&	6.9	&	CFIM	\\
2MASS J19360187-5502322	&	19 36 01.87	&	-55 02 32.2	&	L5	&	---	&	0.169	$\pm$	0.009	&	-0.298	$\pm$	0.016	&	7.0	&	CPAPIR	\\
2MASS J20025073-0521524	&	20 02 50.73	&	-05 21 52.4	&	L6	&	---	&	-0.102	$\pm$	0.014	&	-0.110	$\pm$	0.014	&	8.5	&	CPAPIR	\\
2MASS J20343769+0827009	&	20 34 37.69	&	+08 27 00.9	&	L3	&	---	&	-0.096	$\pm$	0.016	&	-0.489	$\pm$	0.016	&	7.3	&	CFIM	\\
2MASS J20360316+1051295	&	20 36 03.16	&	+10 51 29.5	&	L3	&	---	&	-0.132	$\pm$	0.017	&	-0.184	$\pm$	0.018	&	7.5	&	TIFKAM	\\
2MASS J20414283-3506442	&	20 41 42.83	&	-35 06 44.2	&	L2	&	---	&	0.063	$\pm$	0.010	&	-0.120	$\pm$	0.012	&	9.3	&	CPAPIR	\\
2MASSI J2107316-030733	&	21 07 31.69	&	-03 07 33.7	&	L0	&	---	&	0.143	$\pm$	0.020	&	-0.009	$\pm$	0.020	&	7.0	&	CFIM	\\
2MASS J21075409-4544064	&	21 07 54.09	&	-45 44 06.4	&	L0	&	---	&	0.107	$\pm$	0.014	&	-0.027	$\pm$	0.020	&	8.1	&	CFIM	\\
2MASSW J2130446-084520	&	21 30 44.64	&	-08 45 20.5	&	L1.5	&	---	&	0.346	$\pm$	0.019	&	-0.044	$\pm$	0.019	&	8.3	&	CFIM	\\
SDSS J213240.36+102949.4	&	21 32 40.36	&	+10 29 49.4	&	---	&	L4.5	&	0.120	$\pm$	0.018	&	-0.007	$\pm$	0.019	&	7.5	&	TIFKAM	\\
SDSS J213352.72+101841.0	&	21 33 52.74	&	+10 18 41.0	&	---	&	L5	&	-0.008	$\pm$	0.012	&	-0.094	$\pm$	0.012	&	7.4	&	TIFKAM	\\
2MASS J21392676+0220226	&	21 39 26.76	&	+02 20 22.6	&	---	&	T1	&	0.507	$\pm$	0.022	&	0.123	$\pm$	0.022	&	6.1	&	CPAPIR	\\
2MASS J21420580-3101162	&	21 42 05.80	&	-31 01 16.2	&	L3	&	---	&	0.060	$\pm$	0.012	&	-0.095	$\pm$	0.014	&	9.3	&	CPAPIR	\\
2MASS J21481633+4003594	&	21 48 16.33	&	+40 03 59.4	&	L6.5	&	---	&	0.770	$\pm$	0.018	&	0.456	$\pm$	0.024	&	7.9	&	TIFKAM	\\
2MASS J21501592-7520367	&	21 50 15.92	&	-75 20 36.7	&	L1	&	---	&	0.879	$\pm$	0.005	&	-0.300	$\pm$	0.019	&	7.2	&	CFIM	\\
2MASS J21512543-2441000	&	21 51 25.43	&	-24 41 00.0	&	L3	&	---	&	0.278	$\pm$	0.014	&	-0.021	$\pm$	0.015	&	9.4	&	CPAPIR	\\
2MASS J21542494-1023022	&	21 54 24.94	&	-10 23 02.2	&	---	&	T4.5	&	0.193	$\pm$	0.012	&	0.037	$\pm$	0.012	&	9.1	&	TIFKAM	\\
2MASS J21543318+5942187	&	21 54 33.18	&	+59 42 18.7	&	---	&	T6	&	-0.182	$\pm$	0.009	&	-0.445	$\pm$	0.017	&	8.1	&	TIFKAM	\\
2MASS J21574904-5534420	&	21 57 49.04	&	-55 34 42.0	&	L2	&	---	&	0.043	$\pm$	0.011	&	-0.012	$\pm$	0.019	&	7.2	&	CPAPIR	\\
2MASS J21580457-1550098	&	21 58 04.57	&	-15 50 09.8	&	L4	&	---	&	0.057	$\pm$	0.030	&	-0.035	$\pm$	0.032	&	7.0	&	CFIM	\\
2MASSW J2206450-421721	&	22 06 44.98	&	-42 17 20.8	&	L2	&	---	&	0.111	$\pm$	0.013	&	-0.182	$\pm$	0.018	&	9.0	&	CPAPIR	\\
2MASS J22120703+3430351	&	22 12 07.03	&	+34 30 35.1	&	L5	&	---	&	0.160	$\pm$	0.023	&	-0.232	$\pm$	0.028	&	7.9	&	TIFKAM	\\
2MASS J22134491-2136079	&	22 13 44.91	&	-21 36 07.9	&	L0	&	---	&	0.033	$\pm$	0.017	&	-0.061	$\pm$	0.019	&	8.1	&	CPAPIR	\\
2MASSW J2224438-015852	&	22 24 43.81	&	-01 58 52.1	&	L4.5	&	L3.5	&	0.467	$\pm$	0.015	&	-0.869	$\pm$	0.015	&	9.1	&	TIFKAM	\\
2MASSI J2238074+435317	&	22 38 07.42	&	+43 53 17.9	&	L1.5	&	---	&	0.324	$\pm$	0.012	&	-0.132	$\pm$	0.016	&	9.1	&	TIFKAM	\\
SDSSp J224953.45+004404.2	&	22 49 53.45	&	+00 44 04.6	&	L3	&	L5	&	0.075	$\pm$	0.018	&	0.026	$\pm$	0.018	&	7.3	&	CPAPIR	\\
2MASSI J2254519-284025	&	22 54 51.94	&	-28 40 25.3	&	L0.5	&	L0.5	&	0.000	$\pm$	0.023	&	0.024	$\pm$	0.026	&	7.2	&	CFIM	\\
2MASS J22551861-5713056	&	22 55 18.61	&	-57 13 05.6	&	---	&	L5.5	&	-0.216	$\pm$	0.011	&	-0.260	$\pm$	0.020	&	8.2	&	CPAPIR	\\
2MASS J23224684-3133231   	&	23 22 46.88	&	-31 33 23.1	&	L0	&	---	&	-0.210	$\pm$	0.017	&	-0.519	$\pm$	0.020	&	7.0	&	CPAPIR	\\
SDSS J232804.58-103845.7	&	23 28 04.59	&	-10 38 45.2	&	---	&	L3.5	&	-0.010	$\pm$	0.015	&	-0.037	$\pm$	0.015	&	9.2	&	CPAPIR	\\
2MASS J23302258-0347189	&	23 30 22.58	&	-03 47 18.9	&	L1	&	---	&	0.223	$\pm$	0.022	&	0.014	$\pm$	0.022	&	8.9	&	CFIM	\\
2MASS J23312378-4718274	&	23 31 23.78	&	-47 18 27.4	&	---	&	T5	&	0.104	$\pm$	0.013	&	-0.049	$\pm$	0.019	&	7.1	&	CPAPIR	\\
2MASS J23440624-0733282	&	23 44 06.24	&	-07 33 28.2	&	L4.5	&	---	&	-0.013	$\pm$	0.027	&	-0.064	$\pm$	0.027	&	8.9	&	CFIM	\\
2MASS J23453903+0055137	&	23 45 39.03	&	+00 55 13.7	&	L0	&	---	&	0.078	$\pm$	0.039	&	-0.045	$\pm$	0.039	&	7.1	&	CFIM	\\
	\enddata
\tablecomments{Details on the new proper motion measurements reported in this article. See Table 3 for discovery references.}
\tablenotetext{a}{SpT refers to the spectral type of the object.}
\end{deluxetable}

\begin{deluxetable}{l l l l l l l l l l l l l l l l}
\rotate
\label{tab:tab7}
\tabletypesize{\tiny}
\tablecaption{ Full Astrometric Database}
\tablewidth{0pt}
\small
\tablehead{
\colhead{Source Name} &
\colhead{Ref.} &
\colhead{RA } &
\colhead{DEC} &
\colhead{2MASS J} &
\colhead{2MASS $K_{s}$} &
\colhead{$\mu_{\alpha}cos(\delta)$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{$\mu$ Ref.} &
\colhead{SpT} &
\colhead{SpT}&
\colhead{Distance}&
\colhead{$V_{tan}$}&
\colhead{Note\tablenotemark{r}}  &
\colhead{Epoch}  \\

 & &
 \colhead{(J2000)} &
 \colhead{(J2000)} &
\colhead{(mag)} &
\colhead{ (mag)} &
\colhead{($\arcsec$/yr)} &
\colhead{(\arcsec/yr)} &
&
\colhead{(opt)} &
\colhead{(IR)} &
\colhead{(pc)} &
\colhead{(km~s$^{-1}$)} \\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(13)}&
\colhead{(14)}&
\colhead{(15)} &
\colhead{(16)} \\

%\colhead{(13)} \\

}
\startdata SDSS J000013.54+255418.6	&	54	&	00 00 13.54	&	+25 54 18.0	&	14.99	$\pm$	0.10\tablenotemark{c}	&	14.73	$\pm$	0.06\tablenotemark{c}	&	0.006	$\pm$	0.019	&	0.130	$\pm$	0.022	&	10	&	---	&	T4.5	&	11	$\pm$	1		&	7	$\pm$	1	&	---	&	1998.8	\\
SDSS J000112.18+153535.5	&	54	&	00 01 12.17	&	+15 35 35.5	&	15.42	$\pm$	0.06\tablenotemark{c}	&	13.56	$\pm$	0.10\tablenotemark{c}	&	0.150	$\pm$	0.023	&	-0.169	$\pm$	0.015	&	10	&	---	&	L4	&	29	$\pm$	6		&	31	$\pm$	7	&	---	&	2000.7	\\
2MASS J00034227-2822410	&	20	&	00 03 42.27	&	-28 22 41.0	&	13.07	$\pm$	0.02		&	11.97	$\pm$	0.03		&	0.257	$\pm$	0.016	&	-0.145	$\pm$	0.018	&	19	&	M7.5	&	---	&	26	$\pm$	3		&	37	$\pm$	4	&	VLMC-Possible from Kelle	&	1998.9	\\
GJ 1001B, LHS 102B	&	37	&	00 04 34.84	&	-40 44 05.8	&	13.11	$\pm$	0.02		&	11.40	$\pm$	0.03		&	0.644	$\pm$	0.003	&	-1.494	$\pm$	0.002	&	23	&	L5	&	L4.5	&	13.0	$\pm$	0.7\tablenotemark{j}	&	100.4	$\pm$	5.2	&	CB	&	1999.6	\\
2MASS J00044144-2058298	&	45	&	00 04 41.44	&	-20 58 29.8	&	12.40	$\pm$	0.02		&	11.40	$\pm$	0.02		&	0.826	$\pm$	0.076	&	-0.009	$\pm$	0.075	&	27	&	M8	&	---	&	18	$\pm$	3		&	70	$\pm$	14	&	---	&	1999.5	\\
2MASS J00054844-2157196	&	86	&	00 05 48.44	&	-21 57 19.6	&	13.27	$\pm$	0.03		&	12.20	$\pm$	0.03		&	0.703	$\pm$	0.024	&	-0.119	$\pm$	0.004	&	28	&	M9	&	---	&	23	$\pm$	3		&	78	$\pm$	11	&	---	&	1999.5	\\
2MASSI J0006205-172051	&	43	&	00 06 20.50	&	-17 20 50.6	&	15.66	$\pm$	0.07		&	14.01	$\pm$	0.05		&	-0.032	$\pm$	0.017	&	0.017	$\pm$	0.018	&	19	&	L2.5	&	---	&	43	$\pm$	4		&	7	$\pm$	4	&	---	&	1998.5	\\
2MASS J00070787-2458042	&	86	&	00 07 07.87	&	-24 58 04.2	&	13.12	$\pm$	0.02		&	12.06	$\pm$	0.02		&	0.189	$\pm$	0.022	&	-0.051	$\pm$	0.006	&	28	&	M7	&	---	&	30	$\pm$	4		&	28	$\pm$	5	&	---	&	1998.9	\\
2MASS J00100009-2031122	&	20	&	00 10 00.09	&	-20 31 12.2	&	14.13	$\pm$	0.02		&	12.88	$\pm$	0.03		&	0.117	$\pm$	0.020	&	0.031	$\pm$	0.017	&	10	&	L0	&	---	&	30	$\pm$	2		&	17	$\pm$	3	&	---	&	1998.6	\\
2MASSI J0013578-223520	&	43	&	00 13 57.79	&	-22 35 20.0	&	15.78	$\pm$	0.07		&	14.04	$\pm$	0.05		&	0.055	$\pm$	0.017	&	-0.051	$\pm$	0.019	&	19	&	L4	&	---	&	35	$\pm$	4		&	12	$\pm$	3	&	---	&	1998.6	\\
2MASS J00145575-4844171	&	49	&	00 14 55.75	&	-48 44 17.1	&	14.05	$\pm$	0.04		&	12.72	$\pm$	0.03		&	0.851	$\pm$	0.012	&	0.289	$\pm$	0.018	&	19	&	L2.5	&	---	&	21	$\pm$	2		&	88	$\pm$	7	&	---	&	1999.8	\\
2MASSW J0015447+351603	&	47	&	00 15 44.76	&	+35 16 02.6	&	13.88	$\pm$	0.03		&	12.26	$\pm$	0.02		&	0.083	$\pm$	0.018	&	-0.246	$\pm$	0.014	&	10	&	L2	&	---	&	21	$\pm$	2		&	25	$\pm$	2	&	---	&	1999.9	\\
2MASS J00165953-4056541	&	49	&	00 16 59.53	&	-40 56 54.1	&	15.32	$\pm$	0.06		&	13.43	$\pm$	0.04		&	0.201	$\pm$	0.014	&	0.032	$\pm$	0.018	&	19	&	L3.5	&	---	&	31	$\pm$	3		&	30	$\pm$	4	&	---	&	1999.6	\\
SDSS J001911.65+003017.8	&	40	&	00 19 11.65	&	+00 30 17.6	&	14.92	$\pm$	0.04		&	13.57	$\pm$	0.03		&	-0.029	$\pm$	0.018	&	-0.025	$\pm$	0.011	&	10	&	L1	&	---	&	38	$\pm$	3		&	7	$\pm$	3	&	---	&	2000.7	\\
2MASS J00192626+4614078	&	19	&	00 19 26.26	&	+46 14 07.8	&	12.60	$\pm$	0.02		&	11.50	$\pm$	0.01		&	0.14	$\pm$	0.06	&	-0.10	$\pm$	0.05	&	36	&	M8	&	---	&	20	$\pm$	2		&	16	$\pm$	6	&	---	&	1998.8	\\
2MASS J00194579+5213179	&	19	&	00 19 45.79	&	+52 13 17.9	&	12.79	$\pm$	0.02		&	11.62	$\pm$	0.02		&	0.27	$\pm$	0.20	&	-0.10	$\pm$	0.23	&	36	&	M9	&	---	&	19	$\pm$	1		&	26	$\pm$	17	&	---	&	1998.8	\\
2MASS J00242463-0158201	&	42	&	00 24 24.63	&	-01 58 20.1	&	11.99	$\pm$	0.04		&	10.54	$\pm$	0.02		&	-0.080	$\pm$	0.004	&	0.133	$\pm$	0.006	&	41	&	M9.5	&	---	&	11.8	$\pm$	0.6\tablenotemark{o}	&	8.7	$\pm$	0.6	&	---	&	1998.7	\\
2MASS J00250365+4759191AB	&	20	&	00 25 03.65	&	+47 59 19.1	&	14.84	$\pm$	0.04		&	12.90	$\pm$	0.06		&	0.312	$\pm$	0.039	&	-0.009	$\pm$	0.044	&	14	&	L4	&	---	&	31	$\pm$	6\tablenotemark{ee}	&	46	$\pm$	11	&	CB	&	1998.8	\\
2MASS J00274197+0503417	&	89	&	00 27 41.97	&	+05 03 41.7	&	16.19	$\pm$	0.09		&	14.96	$\pm$	0.12		&	0.0105	$\pm$	0.0004	&	-0.0008	$\pm$	0.0003	&	15	&	M9.5	&	---	&	72.5	$\pm$	8.5\tablenotemark{h}	&	3.6	$\pm$	0.4	&	LG	&	2000.6	\\
2MASS J00275592+2219328	&	57	&	00 27 55.92	&	+22 19 32.8	&	10.61	$\pm$	0.02		&	9.57	$\pm$	0.02		&	0.40	$\pm$	0.04	&	-0.17	$\pm$	0.04	&	36	&	M8	&	---	&	10	$\pm$	1\tablenotemark{x}	&	21	$\pm$	3	&	CB	&	1997.8	\\
2MASSW J0030300-145033	&	47	&	00 30 30.13	&	-14 50 33.3	&	16.53	$\pm$	0.06\tablenotemark{c}	&	14.51	$\pm$	0.06\tablenotemark{c}	&	0.245	$\pm$	0.004	&	-0.028	$\pm$	0.002	&	44	&	L7	&	---	&	26.7	$\pm$	3.3\tablenotemark{q}	&	31.2	$\pm$	3.8	&	---	&	2000.8	\\
2MASSW J0030438+313932	&	46	&	00 30 43.84	&	+31 39 32.1	&	15.48	$\pm$	0.05		&	14.03	$\pm$	0.05		&	-0.049	$\pm$	0.016	&	-0.057	$\pm$	0.014	&	10	&	L2	&	---	&	43	$\pm$	3		&	15	$\pm$	3	&	---	&	1997.9	\\
2MASS J00315477+0649463	&	56	&	00 31 54.77	&	+06 49 46.3	&	12.82	$\pm$	0.02		&	11.72	$\pm$	0.02		&	0.27	$\pm$	0.10	&	0.07	$\pm$	0.06	&	36	&	M7	&	---	&	26	$\pm$	3		&	35	$\pm$	13	&	---	&	2000.5	\\
2MASS J00320509+0219017	&	83	&	00 32 05.09	&	+02 19 01.7	&	14.32	$\pm$	0.03		&	12.80	$\pm$	0.03		&	0.417	$\pm$	0.017	&	-0.312	$\pm$	0.013	&	10	&	L1.5	&	M9	&	27	$\pm$	2		&	67	$\pm$	5	&	---	&	2000.6	\\
2MASSI J0032431-223727	&	43	&	00 32 43.08	&	-22 37 27.2	&	15.39	$\pm$	0.05		&	13.96	$\pm$	0.05		&	0.115	$\pm$	0.027	&	0.023	$\pm$	0.015	&	10	&	L1	&	---	&	48	$\pm$	3		&	27	$\pm$	6	&	---	&	1998.7	\\
EROS-MP J0032-4405	&	37	&	00 32 55.84	&	-44 05 05.8	&	14.78	$\pm$	0.04		&	13.27	$\pm$	0.04		&	0.126	$\pm$	0.015	&	-0.099	$\pm$	0.021	&	19	&	L0	&	---	&	41	$\pm$	5		&	31	$\pm$	5	&	LG	&	1999.7	\\
SDSSp J003259.36+141036.6	&	32	&	00 32 59.37	&	+14 10 37.1	&	16.83	$\pm$	0.17		&	14.95	$\pm$	0.11		&	0.273	$\pm$	0.007	&	0.039	$\pm$	0.004	&	44	&	---	&	L8	&	33.2	$\pm$	5.9\tablenotemark{q}	&	43.4	$\pm$	7.7	&	---	&	2000.9	\\
2MASS J00332386-1521309	&	35	&	00 33 23.86	&	-15 21 30.9	&	15.29	$\pm$	0.06		&	13.41	$\pm$	0.04		&	0.291	$\pm$	0.016	&	0.043	$\pm$	0.017	&	19	&	L4	&	---	&	28	$\pm$	6		&	38	$\pm$	8	&	LG	&	1999.6	\\
2MASS J00345157+0523050	&	13	&	00 34 51.57	&	+05 23 05.0	&	15.54	$\pm$	0.05		&	$<$ 16.24				&	0.65	$\pm$	0.06	&	0.21	$\pm$	0.05	&	5	&	---	&	T6.5	&	14	$\pm$	2		&	44	$\pm$	7	&	---	&	2000.7	\\
2MASSI J0034568-070601	&	43	&	00 34 56.84	&	-07 06 01.3	&	15.53	$\pm$	0.06		&	13.94	$\pm$	0.07		&	0.2	$\pm$	0.1	&	0.1	$\pm$	0.1	&	24	&	L3	&	---	&	37	$\pm$	3		&	40	$\pm$	18	&	---	&	1998.8	\\
2MASSW J0036159+182110	&	82	&	00 36 16.17	&	+18 21 10.4	&	12.41	$\pm$	0.06\tablenotemark{c}	&	11.09	$\pm$	0.06\tablenotemark{c}	&	0.8991	$\pm$	0.0006	&	0.120	$\pm$	0.002	&	15	&	L3.5	&	L4	&	8.8	$\pm$	0.1\tablenotemark{h}	&	37.7	$\pm$	0.3	&	---	&	2000.9	\\
2MASS J00374306-5846229	&	74	&	00 37 43.06	&	-58 46 22.9	&	15.37	$\pm$	0.05		&	13.59	$\pm$	0.05		&	0.049	$\pm$	0.010	&	-0.051	$\pm$	0.020	&	19	&	L0	&	---	&	54	$\pm$	7		&	18	$\pm$	5	&	LG	&	1999.8	\\
SDSS J003843.99+134339.5	&	40	&	00 38 43.98	&	+13 43 39.5	&	15.91	$\pm$	0.07		&	14.76	$\pm$	0.10		&	0.064	$\pm$	0.016	&	-0.041	$\pm$	0.008	&	10	&	L1	&	---	&	61	$\pm$	4		&	22	$\pm$	4	&	---	&	1997.8	\\
HD 3651B	&	71	&	00 39 18.91	&	+21 15 16.8	&	16.16	$\pm$	0.03		&	16.87	$\pm$	0.05		&	-0.4611	$\pm$	0.0007	&	-0.3709	$\pm$	0.0007	&	34	&	---	&	T7.5	&	11.1	$\pm$	0.1\tablenotemark{l}	&	31.2	$\pm$	0.3	&	VLMC	&	1997.8	\\
2MASS J00413538-5621127	&	57	&	00 41 35.38	&	-56 21 12.7	&	11.96	$\pm$	0.02		&	10.86	$\pm$	0.02		&	0.08	$\pm$	0.12	&	-0.09	$\pm$	0.13	&	36	&	M8	&	---	&	15	$\pm$	1		&	8	$\pm$	9	&	---	&	1999.8	\\
SDSS J004154.54+134135.5	&	40	&	00 41 54.53	&	+13 41 35.1	&	14.45	$\pm$	0.03		&	13.24	$\pm$	0.03		&	-0.174	$\pm$	0.024	&	-0.138	$\pm$	0.036	&	10	&	L0	&	---	&	35	$\pm$	2		&	37	$\pm$	5	&	---	&	2000.8	\\
2MASSW J0045214+163445	&	105	&	00 45 21.43	&	+16 34 44.6	&	13.06	$\pm$	0.02		&	11.37	$\pm$	0.02		&	0.385	$\pm$	0.017	&	-0.026	$\pm$	0.012	&	10	&	L2	&	L3.5	&	14	$\pm$	1		&	26	$\pm$	2	&	LG	&	2000.9	\\
2MASS J00464841+0715177	&	83	&	00 46 48.41	&	+07 15 17.7	&	13.89	$\pm$	0.03		&	12.55	$\pm$	0.03		&	0.098	$\pm$	0.022	&	-0.051	$\pm$	0.010	&	10	&	L0	&	M9	&	27	$\pm$	3		&	14	$\pm$	3	&	---	&	2000.8	\\
2MASS J00492677-0635467	&	19	&	00 49 26.77	&	-06 35 46.7	&	13.34	$\pm$	0.02		&	12.10	$\pm$	0.02		&	-0.111	$\pm$	0.008	&	-0.460	$\pm$	0.030	&	9	&	M8.5	&	---	&	25	$\pm$	2		&	57	$\pm$	5	&	---	&	1998.8	\\
2MASS J00501994-3322402	&	99	&	00 50 19.94	&	-33 22 40.2	&	15.93	$\pm$	0.07		&	15.24	$\pm$	0.19		&	1.20	$\pm$	0.11	&	0.90	$\pm$	0.12	&	41	&	---	&	T7	&	8	$\pm$	1		&	54	$\pm$	8	&	---	&	1998.9	\\
SIPS J0050-1538	&	25	&	00 50 24.44	&	-15 38 18.4	&	13.78	$\pm$	0.02		&	12.65	$\pm$	0.03		&	-0.229	$\pm$	0.018	&	-0.494	$\pm$	0.019	&	19	&	L1	&	---	&	23	$\pm$	3		&	59	$\pm$	8	&	---	&	1998.5	\\
2MASSW J0051107-154417	&	47	&	00 51 10.78	&	-15 44 16.9	&	15.28	$\pm$	0.05		&	13.47	$\pm$	0.04		&	0.043	$\pm$	0.015	&	-0.021	$\pm$	0.016	&	19	&	L3.5	&	---	&	30	$\pm$	3		&	7	$\pm$	2	&	---	&	1998.5	\\
2MASS J00525468-2705597	&	85	&	00 52 54.68	&	-27 05 59.7	&	13.61	$\pm$	0.03		&	12.54	$\pm$	0.03		&	0.056	$\pm$	0.005	&	0.090	$\pm$	0.005	&	42	&	M8	&	---	&	22.2	$\pm$	5.2\tablenotemark{n}	&	11.2	$\pm$	2.7	&	---	&	1998.9	\\
2MASS J00531899-3631102	&	49	&	00 53 18.99	&	-36 31 10.2	&	14.45	$\pm$	0.03		&	12.94	$\pm$	0.03		&	0.018	$\pm$	0.015	&	-0.085	$\pm$	0.019	&	19	&	L3.5	&	---	&	21	$\pm$	2		&	9	$\pm$	2	&	---	&	1999.6	\\
SDSSp J005406.55-003101.8	&	90	&	00 54 06.55	&	-00 31 01.8	&	15.73	$\pm$	0.05		&	14.38	$\pm$	0.07		&	0.200	$\pm$	0.009	&	-0.160	$\pm$	0.009	&	19	&	L1	&	---	&	56	$\pm$	4		&	68	$\pm$	5	&	---	&	1998.7	\\
2MASSW J0058425-065123	&	47	&	00 58 42.53	&	-06 51 23.9	&	14.31	$\pm$	0.03		&	12.90	$\pm$	0.03		&	0.229	$\pm$	0.028	&	-0.200	$\pm$	0.024	&	17	&	L0	&	---	&	33	$\pm$	2		&	47	$\pm$	6	&	---	&	1998.8	\\
2MASS J01025100-3737438	&	93	&	01 02 51.00	&	-37 37 43.8	&	11.13	$\pm$	0.02		&	10.07	$\pm$	0.02		&	1.456	$\pm$	0.003	&	0.262	$\pm$	0.004	&	13	&	M8	&	---	&	12.2	$\pm$	0.4\tablenotemark{g}	&	85.6	$\pm$	2.9	&	---	&	1999.6	\\
2MASSI J0103320+193536	&	47	&	01 03 32.03	&	+19 35 36.1	&	16.29	$\pm$	0.08		&	14.15	$\pm$	0.06		&	0.305	$\pm$	0.017	&	0.035	$\pm$	0.014	&	10	&	L6	&	---	&	23	$\pm$	2		&	33	$\pm$	4	&	---	&	1997.8	\\
2MASSI J0104075-005328	&	3	&	01 04 07.50	&	-00 53 28.3	&	16.53	$\pm$	0.13		&	15.33	$\pm$	0.18		&	0.473	$\pm$	0.018	&	-0.021	$\pm$	0.018	&	19	&	L4.5	&	---	&	44	$\pm$	5		&	99	$\pm$	11	&	---	&	1998.7	\\
2MASS J01062285-5933185	&	74	&	01 06 22.85	&	-59 33 18.5	&	14.33	$\pm$	0.04		&	13.01	$\pm$	0.04		&	0.046	$\pm$	0.010	&	-0.198	$\pm$	0.020	&	19	&	L0	&	---	&	33	$\pm$	4		&	32	$\pm$	5	&	---	&	1999.8	\\
2MASS J01071607-1517577	&	20	&	01 07 16.07	&	-15 17 57.7	&	13.34	$\pm$	0.02		&	12.28	$\pm$	0.02		&	-0.031	$\pm$	0.016	&	0.011	$\pm$	0.017	&	19	&	M7	&	---	&	33	$\pm$	4		&	5	$\pm$	3	&	---	&	1998.6	\\
SDSSp J010752.33+004156.1	&	32	&	01 07 52.42	&	+00 41 56.3	&	15.82	$\pm$	0.06		&	13.71	$\pm$	0.04		&	0.628	$\pm$	0.007	&	0.091	$\pm$	0.004	&	44	&	L8	&	L5.5	&	15.6	$\pm$	1.1\tablenotemark{q}	&	46.9	$\pm$	3.3	&	---	&	2000.7	\\
SSSPM J0109-4955	&	61	&	01 09 09.18	&	-49 54 53.2	&	13.55	$\pm$	0.02		&	12.45	$\pm$	0.03		&	0.095	$\pm$	0.013	&	0.168	$\pm$	0.020	&	19	&	---	&	L1	&	20	$\pm$	1		&	19	$\pm$	2	&	---	&	1999.8	\\
2MASS J01092170+2949255	&	57	&	01 09 21.70	&	+29 49 25.5	&	12.91	$\pm$	0.02		&	11.68	$\pm$	0.02		&	1.014	$\pm$	0.019	&	0.348	$\pm$	0.019	&	29	&	M9.5	&	---	&	18	$\pm$	1		&	93	$\pm$	6	&	---	&	1997.8	\\
2MASS J01095117-0343264	&	57	&	01 09 51.17	&	-03 43 26.4	&	11.69	$\pm$	0.02		&	10.43	$\pm$	0.03		&	0.360	$\pm$	0.002	&	0.018	$\pm$	0.002	&	13	&	M9	&	---	&	9.6	$\pm$	0.2\tablenotemark{g}	&	16.4	$\pm$	0.4	&	---	&	1998.7	\\
2MASS J01165457-1357342	&	74	&	01 16 54.57	&	-13 57 34.2	&	14.21	$\pm$	0.03		&	12.97	$\pm$	0.03		&	-0.026	$\pm$	0.022	&	-0.110	$\pm$	0.022	&	19	&	M9	&	---	&	35	$\pm$	2		&	19	$\pm$	4	&	---	&	2000.6	\\
2MASSI J0117474-340325	&	19	&	01 17 47.48	&	-34 03 25.8	&	15.18	$\pm$	0.04		&	13.49	$\pm$	0.04		&	0.080	$\pm$	0.017	&	-0.062	$\pm$	0.020	&	19	&	L2	&	---	&	38	$\pm$	6		&	18	$\pm$	4	&	---	&	1998.9	\\
2MASS J01204916-0741036	&	57	&	01 20 49.16	&	-07 41 03.6	&	12.99	$\pm$	0.03		&	11.85	$\pm$	0.02		&	-0.013	$\pm$	0.019	&	-0.115	$\pm$	0.019	&	29	&	M8	&	---	&	23	$\pm$	4		&	13	$\pm$	3	&	---	&	1998.8	\\
2MASS J01231125-6921379	&	20	&	01 23 11.25	&	-69 21 37.9	&	12.32	$\pm$	0.02		&	11.32	$\pm$	0.03		&	0.10	$\pm$	0.11	&	-0.03	$\pm$	0.07	&	36	&	M7.5	&	---	&	19	$\pm$	2		&	10	$\pm$	10	&	---	&	1998.8	\\
SSSPM J0124-4240	&	61	&	01 23 59.05	&	-42 40 07.3	&	13.15	$\pm$	0.02		&	12.04	$\pm$	0.02		&	-0.145	$\pm$	0.004	&	-0.229	$\pm$	0.007	&	30	&	M8	&	L2.5	&	25	$\pm$	2		&	32	$\pm$	3	&	---	&	2000.6	\\
2MASS J01244599-5745379	&	74	&	01 24 45.99	&	-57 45 37.9	&	16.31	$\pm$	0.11		&	14.32	$\pm$	0.09		&	-0.003	$\pm$	0.010	&	0.018	$\pm$	0.019	&	19	&	L0	&	---	&	82	$\pm$	10		&	7	$\pm$	7	&	LG	&	1999.8	\\
2MASSI J0125369-343505	&	43	&	01 25 36.89	&	-34 35 04.9	&	15.52	$\pm$	0.06		&	13.90	$\pm$	0.05		&	0.151	$\pm$	0.016	&	0.036	$\pm$	0.019	&	19	&	L2	&	---	&	44	$\pm$	3		&	32	$\pm$	4	&	---	&	1998.9	\\
2MASS J01273917+2805536	&	51	&	01 27 39.17	&	+28 05 53.6	&	14.04	$\pm$	0.03		&	12.86	$\pm$	0.03		&	-0.1334	$\pm$	0.0003	&	-0.1348	$\pm$	0.0003	&	15	&	M8.5	&	---	&	32.8	$\pm$	0.3\tablenotemark{h}	&	29.5	$\pm$	0.2	&	---	&	1997.8	\\
2MASS J01282664-5545343	&	45	&	01 28 26.64	&	-55 45 34.3	&	13.78	$\pm$	0.03		&	12.34	$\pm$	0.03		&	-0.249	$\pm$	0.019	&	0.154	$\pm$	0.019	&	22	&	---	&	L1	&	23	$\pm$	1		&	31	$\pm$	3	&	---	&	1999.8	\\
2MASS J01303563-4445411	&	74	&	01 30 35.63	&	-44 45 41.1	&	14.07	$\pm$	0.03		&	12.87	$\pm$	0.03		&	0.120	$\pm$	0.014	&	-0.025	$\pm$	0.020	&	19	&	M9	&	---	&	33	$\pm$	2		&	19	$\pm$	3	&	---	&	1999.8	\\
2MASS J01311838+3801554	&	20	&	01 31 18.38	&	+38 01 55.4	&	14.68	$\pm$	0.03		&	13.05	$\pm$	0.03		&	0.373	$\pm$	0.012	&	-0.031	$\pm$	0.015	&	19	&	L4	&	---	&	21	$\pm$	4		&	37	$\pm$	8	&	---	&	1998.8	\\
SSSPM J0134-6315	&	61	&	01 33 32.48	&	-63 14 41.5	&	14.51	$\pm$	0.04		&	13.70	$\pm$	0.04		&	0.077	$\pm$	0.008	&	-0.081	$\pm$	0.009	&	30	&	---	&	L0	&	36	$\pm$	2		&	19	$\pm$	2	&	---	&	1999.9	\\
2MASSW J0135358+120522	&	47	&	01 35 35.86	&	+12 05 21.6	&	14.41	$\pm$	0.03		&	12.92	$\pm$	0.03		&	-0.042	$\pm$	0.023	&	-0.422	$\pm$	0.023	&	19	&	L1.5	&	---	&	28	$\pm$	2		&	57	$\pm$	5	&	---	&	2000.7	\\
IPMS J013656.57+093347.3	&	1	&	01 36 56.62	&	+09 33 47.3	&	13.46	$\pm$	0.03		&	12.56	$\pm$	0.02		&	1.241	$\pm$	0.009	&	-0.004	$\pm$	0.011	&	1	&	---	&	T2.5	&	6.0	$\pm$	0.4		&	36	$\pm$	2	&	---	&	2000.7	\\
2MASSW J0141032+180450	&	105	&	01 41 03.21	&	+18 04 50.2	&	13.88	$\pm$	0.03		&	12.49	$\pm$	0.03		&	0.403	$\pm$	0.011	&	-0.045	$\pm$	0.012	&	19	&	L1	&	L4.5	&	24	$\pm$	2		&	46	$\pm$	3	&	---	&	1998.8	\\
2MASS J01411479-2417311	&	19	&	01 41 14.79	&	-24 17 31.1	&	13.42	$\pm$	0.02		&	12.30	$\pm$	0.02		&	-0.161	$\pm$	0.017	&	-0.303	$\pm$	0.019	&	19	&	M7.5	&	---	&	31	$\pm$	3		&	51	$\pm$	6	&	---	&	1998.8	\\
2MASS J01415823-4633574	&	48	&	01 41 58.23	&	-46 33 57.4	&	14.83	$\pm$	0.04		&	13.10	$\pm$	0.03		&	0.104	$\pm$	0.017	&	-0.026	$\pm$	0.024	&	19	&	L0	&	L0	&	42	$\pm$	5		&	21	$\pm$	4	&	LG	&	1999.7	\\
2MASS 0142+0523	&	110	&	01 42 31.53	&	+05 23 28.5	&	15.91	$\pm$	0.08		&	15.60	$\pm$	0.26		&	0.56	$\pm$	0.05	&	-0.29	$\pm$	0.05	&	47	&	sdM8.5	&	---	&	65	$\pm$	---		&	194	$\pm$	---	&	---	&	2000.7	\\
2MASS J01443536-0716142	&	59	&	01 44 35.36	&	-07 16 14.2	&	14.19	$\pm$	0.03		&	12.27	$\pm$	0.02		&	0.395	$\pm$	0.018	&	-0.204	$\pm$	0.018	&	19	&	L5	&	---	&	12	$\pm$	1		&	24	$\pm$	2	&	---	&	1998.8	\\
2MASS J01460119-4545263	&	74	&	01 46 01.19	&	-45 45 26.3	&	14.40	$\pm$	0.04		&	13.03	$\pm$	0.03		&	0.121	$\pm$	0.016	&	0.060	$\pm$	0.023	&	19	&	M9	&	---	&	39	$\pm$	2		&	25	$\pm$	4	&	---	&	2000.8	\\
2MASS J01463192+0641153	&	56	&	01 46 31.92	&	+06 41 15.3	&	13.47	$\pm$	0.02		&	12.35	$\pm$	0.03		&	-0.079	$\pm$	0.010	&	-0.249	$\pm$	0.010	&	28	&	M7.5	&	---	&	32	$\pm$	3		&	39	$\pm$	4	&	---	&	2000.7	\\
2MASS J01473282-4954478	&	74	&	01 47 32.82	&	-49 54 47.8	&	13.06	$\pm$	0.03		&	11.92	$\pm$	0.02		&	-0.014	$\pm$	0.001	&	-0.288	$\pm$	0.026	&	16	&	M8	&	---	&	33	$\pm$	6\tablenotemark{ee}	&	45	$\pm$	9	&	CB	&	1999.8	\\
2MASSW J0147334+345311	&	46	&	01 47 33.44	&	+34 53 11.2	&	14.95	$\pm$	0.04		&	13.57	$\pm$	0.04		&	0.037	$\pm$	0.009	&	-0.055	$\pm$	0.011	&	19	&	L0.5	&	---	&	41	$\pm$	3		&	13	$\pm$	2	&	---	&	1997.9	\\
2MASS J01483864-3024396	&	19	&	01 48 38.64	&	-30 24 39.6	&	12.30	$\pm$	0.02		&	11.23	$\pm$	0.02		&	-0.11	$\pm$	0.10	&	0.10	$\pm$	0.09	&	36	&	M7.5	&	---	&	18	$\pm$	2		&	13	$\pm$	9	&	---	&	1998.8	\\
2MASS J01490895+2956131	&	46	&	01 49 08.95	&	+29 56 13.1	&	13.45	$\pm$	0.02		&	11.98	$\pm$	0.02		&	0.1757	$\pm$	0.0008	&	-0.4021	$\pm$	0.0007	&	15	&	M9.5	&	---	&	22.5	$\pm$	0.4\tablenotemark{h}	&	46.8	$\pm$	0.7	&	---	&	1997.8	\\
SDSS J015141.69+124429.6	&	32	&	01 51 41.55	&	+12 44 30.0	&	16.57	$\pm$	0.13		&	15.18	$\pm$	0.19		&	0.742	$\pm$	0.004	&	-0.037	$\pm$	0.002	&	44	&	---	&	T1	&	21.4	$\pm$	1.6\tablenotemark{q}	&	75.3	$\pm$	5.5	&	---	&	1997.7	\\
2MASS J01550354+0950003	&	46	&	01 55 03.54	&	+09 50 00.3	&	14.83	$\pm$	0.04		&	13.14	$\pm$	0.04		&	0.338	$\pm$	0.023	&	-0.080	$\pm$	0.023	&	19	&	L5	&	---	&	17	$\pm$	3		&	28	$\pm$	5	&	---	&	2000.7	\\
2MASS J02042212-3632308	&	61	&	02 04 22.12	&	-36 32 30.8	&	13.27	$\pm$	0.03		&	12.19	$\pm$	0.03		&	0.193	$\pm$	0.017	&	-0.034	$\pm$	0.021	&	19	&	M9	&	---	&	23	$\pm$	3		&	21	$\pm$	3	&	---	&	1999.6	\\
2MASSW J0205034+125142	&	47	&	02 05 03.44	&	+12 51 42.2	&	15.68	$\pm$	0.06		&	13.67	$\pm$	0.04		&	0.349	$\pm$	0.011	&	-0.018	$\pm$	0.011	&	19	&	L5	&	---	&	22	$\pm$	2		&	37	$\pm$	3	&	---	&	1998.7	\\
DENIS-P J0205.4-1159	&	26	&	02 05 29.40	&	-11 59 29.6	&	14.59	$\pm$	0.03		&	13.00	$\pm$	0.03		&	0.4343	$\pm$	0.0008	&	0.0549	$\pm$	0.0008	&	15	&	L7	&	L5.5	&	19.8	$\pm$	0.6\tablenotemark{h}	&	41.0	$\pm$	1.2	&	CB	&	2000.9	\\
SDSS J020608.97+223559.2	&	18	&	02 06 08.80	&	+22 35 59.3	&	16.44	$\pm$	0.06\tablenotemark{a}	&	15.08	$\pm$	0.06\tablenotemark{a}	&	0.341	$\pm$	0.015	&	-0.062	$\pm$	0.016	&	19	&	---	&	L5.5	&	39	$\pm$	4		&	64	$\pm$	6	&	---	&	1997.8	\\
SDSS J020735.60+135556.3	&	40	&	02 07 35.57	&	+13 55 56.4	&	15.39	$\pm$	0.06\tablenotemark{c}	&	13.84	$\pm$	0.06\tablenotemark{c}	&	0.260	$\pm$	0.017	&	-0.161	$\pm$	0.018	&	19	&	L3	&	L3	&	35	$\pm$	3		&	51	$\pm$	5	&	---	&	1998.7	\\
SDSS J020742.48+000056.2	&	32	&	02 07 42.84	&	+00 00 56.4	&	16.80	$\pm$	0.16		&	$<$ 15.41				&	0.155	$\pm$	0.011	&	-0.017	$\pm$	0.006	&	44	&	---	&	T4.5	&	29	$\pm$	9\tablenotemark{q}	&	21	$\pm$	7	&	---	&	2000.6	\\
2MASSW J0208183+254253	&	47	&	02 08 18.33	&	+25 42 53.3	&	13.99	$\pm$	0.03		&	12.59	$\pm$	0.03		&	0.356	$\pm$	0.010	&	-0.021	$\pm$	0.011	&	19	&	L1	&	---	&	25	$\pm$	2		&	42	$\pm$	3	&	---	&	1997.8	\\
2MASSW J0208236+273740	&	47	&	02 08 23.63	&	+27 37 40.0	&	15.71	$\pm$	0.06		&	13.87	$\pm$	0.05		&	0.217	$\pm$	0.013	&	-0.110	$\pm$	0.014	&	19	&	L5	&	---	&	24	$\pm$	2		&	28	$\pm$	3	&	---	&	1997.8	\\
2MASSW J0208549+250048	&	47	&	02 08 54.99	&	+25 00 48.8	&	16.21	$\pm$	0.09		&	14.41	$\pm$	0.07		&	-0.022	$\pm$	0.011	&	0.060	$\pm$	0.012	&	19	&	L5	&	---	&	31	$\pm$	3		&	9	$\pm$	2	&	---	&	1997.8	\\
SDSS J021128.25+141003.8	&	40	&	02 11 28.27	&	+14 10 03.9	&	16.13	$\pm$	0.08		&	15.01	$\pm$	0.12		&	-0.092	$\pm$	0.010	&	-0.030	$\pm$	0.010	&	19	&	L1	&	---	&	67	$\pm$	4		&	31	$\pm$	4	&	---	&	1998.7	\\
2MASSI J0213288+444445	&	19	&	02 13 28.80	&	+44 44 45.3	&	13.49	$\pm$	0.03		&	12.21	$\pm$	0.02		&	-0.04	$\pm$	0.06	&	-0.16	$\pm$	0.06	&	36	&	L1.5	&	---	&	19	$\pm$	1		&	15	$\pm$	5	&	---	&	1998.8	\\
2MASS J02150802-3040011	&	57	&	02 15 08.02	&	-30 40 01.1	&	11.62	$\pm$	0.03		&	10.54	$\pm$	0.02		&	0.770	$\pm$	0.018	&	-0.339	$\pm$	0.019	&	28	&	M8	&	---	&	12	$\pm$	1		&	49	$\pm$	4	&	---	&	1999.6	\\
2MASSI J0218291-313322	&	19	&	02 18 29.13	&	-31 33 23.0	&	14.73	$\pm$	0.04		&	13.15	$\pm$	0.04		&	-0.165	$\pm$	0.015	&	-0.138	$\pm$	0.018	&	19	&	L3	&	---	&	26	$\pm$	2		&	26	$\pm$	3	&	---	&	1998.9	\\
2MASS J02185792-0617499	&	57	&	02 18 57.92	&	-06 17 49.9	&	12.85	$\pm$	0.02		&	11.84	$\pm$	0.03		&	0.367	$\pm$	0.019	&	-0.097	$\pm$	0.019	&	29	&	M8	&	---	&	23	$\pm$	2		&	41	$\pm$	4	&	---	&	2000.8	\\
2MASS J02192196+0506306	&	21	&	02 19 21.96	&	+05 06 30.6	&	14.97	$\pm$	0.04		&	13.48	$\pm$	0.04		&	0.190	$\pm$	0.024	&	0.005	$\pm$	0.024	&	19	&	---	&	L1	&	39	$\pm$	5		&	36	$\pm$	6	&	---	&	2000.7	\\
SSSPM J0219-1939	&	62	&	02 19 28.07	&	-19 38 41.6	&	14.11	$\pm$	0.03		&	12.91	$\pm$	0.03		&	0.194	$\pm$	0.004	&	-0.173	$\pm$	0.006	&	31	&	L1	&	L2.5	&	26	$\pm$	2		&	33	$\pm$	2	&	---	&	2000.9	\\
2MASS J02212859-6831400	&	74	&	02 21 28.46	&	-68 31 40.0	&	13.97	$\pm$	0.03		&	12.81	$\pm$	0.04		&	0.046	$\pm$	0.006	&	-0.006	$\pm$	0.017	&	19	&	M8	&	---	&	36	$\pm$	6		&	8	$\pm$	2	&	LG	&	1999.9	\\
2MASS J02215494-5412054	&	61	&	02 21 54.99	&	-54 12 05.4	&	13.90	$\pm$	0.03		&	12.67	$\pm$	0.03		&	0.136	$\pm$	0.010	&	-0.010	$\pm$	0.017	&	19	&	M9	&	---	&	31	$\pm$	4		&	20	$\pm$	3	&	LG	&	1999.8	\\
2MASS J02235464-5815067	&	74	&	02 23 54.46	&	-58 15 06.7	&	15.07	$\pm$	0.05		&	13.42	$\pm$	0.04		&	0.134	$\pm$	0.010	&	0.005	$\pm$	0.019	&	19	&	L0	&	---	&	47	$\pm$	6		&	30	$\pm$	4	&	LG	&	1999.8	\\
2MASS J02251947-5837295	&	74	&	02 25 18.81	&	-58 37 29.5	&	13.74	$\pm$	0.03		&	12.56	$\pm$	0.03		&	0.085	$\pm$	0.010	&	-0.030	$\pm$	0.018	&	19	&	M9	&	---	&	28	$\pm$	4		&	12	$\pm$	2	&	LG	&	1999.8	\\
2MASS J02271036-1624479	&	83	&	02 27 10.36	&	-16 24 47.9	&	13.57	$\pm$	0.02		&	12.14	$\pm$	0.03		&	0.509	$\pm$	0.016	&	-0.303	$\pm$	0.010	&	16	&	L1	&	---	&	21	$\pm$	1		&	58	$\pm$	4	&	---	&	2000.8	\\
2MASSW J0228110+253738	&	105	&	02 28 11.01	&	+25 37 38.0	&	13.84	$\pm$	0.03		&	12.47	$\pm$	0.03		&	0.257	$\pm$	0.014	&	-0.014	$\pm$	0.017	&	10	&	L0	&	L0	&	26	$\pm$	3		&	32	$\pm$	4	&	---	&	1998.8	\\
2MASS J02283305+1811097	&	19	&	02 28 33.05	&	+18 11 09.7	&	13.23	$\pm$	0.02		&	12.26	$\pm$	0.02		&	0.182	$\pm$	0.010	&	-0.086	$\pm$	0.010	&	28	&	M7	&	---	&	32	$\pm$	4		&	30	$\pm$	4	&	---	&	1997.8	\\
2MASS J02284243+1639329	&	105	&	02 28 42.43	&	+16 39 32.9	&	13.17	$\pm$	0.03		&	11.82	$\pm$	0.02		&	0.422	$\pm$	0.020	&	-0.412	$\pm$	0.021	&	19	&	L0	&	---	&	19	$\pm$	2		&	54	$\pm$	7	&	---	&	1999.8	\\
2MASS J02284355-6325052	&	45	&	02 28 43.55	&	-63 25 05.2	&	13.56	$\pm$	0.03		&	12.25	$\pm$	0.03		&	0.593	$\pm$	0.010	&	0.458	$\pm$	0.023	&	19	&	---	&	L0	&	23	$\pm$	3		&	82	$\pm$	10	&	---	&	2000.8	\\
2MASS J02301551+2704061	&	20	&	02 30 15.51	&	+27 04 06.1	&	14.29	$\pm$	0.03		&	12.99	$\pm$	0.02		&	0.189	$\pm$	0.008	&	-0.007	$\pm$	0.010	&	19	&	L0	&	---	&	33	$\pm$	4		&	29	$\pm$	4	&	---	&	1998.8	\\
SDSS J023547.56-084919.8	&	40	&	02 35 47.56	&	-08 49 19.8	&	15.57	$\pm$	0.06		&	14.19	$\pm$	0.07		&	-0.044	$\pm$	0.013	&	0.013	$\pm$	0.013	&	19	&	L2	&	---	&	45	$\pm$	3		&	10	$\pm$	3	&	---	&	1998.8	\\
GJ 1048B	&	34	&	02 35 59.93	&	-23 31 20.5	&	$<$ 12.69				&	12.19	$\pm$	0.08		&	0.085	$\pm$	0.001	&	0.0130	$\pm$	0.0008	&	34	&	L1	&	L1	&	21.3	$\pm$	0.5\tablenotemark{l}	&	8.6	$\pm$	0.2	&	VLMC	&	1998.9	\\
SDSSp J023617.93+004855.0	&	32	&	02 36 17.94	&	+00 48 54.8	&	16.10	$\pm$	0.08		&	14.67	$\pm$	0.09		&	0.123	$\pm$	0.012	&	-0.176	$\pm$	0.012	&	19	&	L6	&	L6.5	&	29	$\pm$	3		&	30	$\pm$	3	&	---	&	2000.7	\\
2MASSI J0239424-173547	&	19	&	02 39 42.45	&	-17 35 47.1	&	14.29	$\pm$	0.03		&	13.04	$\pm$	0.03		&	0.042	$\pm$	0.017	&	-0.095	$\pm$	0.018	&	19	&	L0	&	---	&	33	$\pm$	2		&	16	$\pm$	3	&	---	&	1998.6	\\
2MASS J02402950+2832576	&	57	&	02 40 29.50	&	+28 32 57.6	&	12.67	$\pm$	0.02		&	11.63	$\pm$	0.02		&	0.046	$\pm$	0.019	&	-0.192	$\pm$	0.019	&	29	&	M7.5	&	---	&	22	$\pm$	2		&	21	$\pm$	3	&	---	&	1997.9	\\
2MASSI J0241536-124106	&	19	&	02 41 53.67	&	-12 41 06.9	&	15.61	$\pm$	0.07		&	13.93	$\pm$	0.06		&	0.312	$\pm$	0.016	&	-0.040	$\pm$	0.017	&	19	&	L2	&	---	&	46	$\pm$	7		&	68	$\pm$	11	&	---	&	1998.6	\\
2MASSW J0242435+160739	&	46	&	02 42 43.55	&	+16 07 39.2	&	15.78	$\pm$	0.05		&	14.35	$\pm$	0.06		&	0.152	$\pm$	0.011	&	-0.210	$\pm$	0.012	&	19	&	L1.5	&	---	&	53	$\pm$	4		&	66	$\pm$	5	&	---	&	1998.7	\\
2MASSI J0243137-245329	&	10	&	02 43 13.71	&	-24 53 29.8	&	15.42	$\pm$	0.06\tablenotemark{c}	&	15.22	$\pm$	0.06\tablenotemark{c}	&	-0.288	$\pm$	0.004	&	-0.208	$\pm$	0.003	&	44	&	---	&	T6	&	10.7	$\pm$	0.4\tablenotemark{q}	&	18.0	$\pm$	0.7	&	---	&	1998.9	\\
2MASS J02435103-5432194	&	65	&	02 43 51.03	&	-54 32 19.4	&	14.04	$\pm$	0.03		&	12.78	$\pm$	0.02		&	0.096	$\pm$	0.011	&	-0.026	$\pm$	0.019	&	19	&	M9	&	---	&	33	$\pm$	2		&	15	$\pm$	2	&	---	&	1999.8	\\
SDSS J024749.90-163112.6	&	18	&	02 47 49.78	&	-16 31 13.2	&	16.94	$\pm$	0.06\tablenotemark{a}	&	15.76	$\pm$	0.06\tablenotemark{a}	&	0.313	$\pm$	0.017	&	0.143	$\pm$	0.017	&	19	&	---	&	T2	&	28	$\pm$	4		&	46	$\pm$	7	&	---	&	1998.6	\\
2MASS J02484100-1651216	&	57	&	02 48 41.00	&	-16 51 21.6	&	12.55	$\pm$	0.02		&	11.42	$\pm$	0.02		&	0.021	$\pm$	0.009	&	-0.273	$\pm$	0.012	&	42	&	M8	&	---	&	16.8	$\pm$	1.5\tablenotemark{n}	&	21.8	$\pm$	2.2	&	---	&	1998.6	\\
2MASS J02511327+0047364	&	102	&	02 51 13.27	&	+00 47 36.4	&	13.77	$\pm$	0.03		&	12.68	$\pm$	0.03		&	0.234	$\pm$	0.007	&	0.040	$\pm$	0.004	&	41	&	M7.5	&	---	&	60	$\pm$	8\tablenotemark{o}	&	67	$\pm$	9	&	---	&	2000.7	\\
2MASSI J0251148-035245	&	19	&	02 51 14.90	&	-03 52 45.9	&	13.06	$\pm$	0.03		&	11.66	$\pm$	0.02		&	1.128	$\pm$	0.013	&	-1.826	$\pm$	0.020	&	10	&	L3	&	L1	&	12	$\pm$	1		&	122	$\pm$	11	&	---	&	1998.8	\\
2MASS J02522628+0056223	&	102	&	02 52 26.28	&	+00 56 22.3	&	13.13	$\pm$	0.02		&	11.96	$\pm$	0.02		&	-0.175	$\pm$	0.007	&	-0.100	$\pm$	0.005	&	41	&	M8	&	---	&	28.4	$\pm$	2.4\tablenotemark{o}	&	27.2	$\pm$	2.5	&	---	&	2000.7	\\
2MASS J02530084+1652532	&	97	&	02 53 00.84	&	+16 52 53.2	&	8.39	$\pm$	0.03		&	7.59	$\pm$	0.05		&	3.404	$\pm$	0.005	&	-3.807	$\pm$	0.005	&	23	&	M7	&	---	&	3.84	$\pm$	0.04\tablenotemark{j}	&	92.9	$\pm$	1.0	&	---	&	1999.8	\\
DENIS-P J0255-4700	&	65	&	02 55 03.57	&	-47 00 50.9	&	13.25	$\pm$	0.03		&	11.56	$\pm$	0.02		&	1.07	$\pm$	0.11	&	-0.62	$\pm$	0.11	&	36	&	L8	&	L9	&	5.2	$\pm$	0.3		&	30	$\pm$	3	&	---	&	1998.9	\\
SDSS J025601.86+011047.2	&	40	&	02 56 01.89	&	+01 10 46.7	&	16.21	$\pm$	0.10		&	15.22	$\pm$	0.18		&	0.025	$\pm$	0.015	&	-0.068	$\pm$	0.015	&	19	&	L0	&	---	&	79	$\pm$	5		&	27	$\pm$	6	&	---	&	2000.7	\\
2MASS J02572581-3105523	&	49	&	02 57 25.81	&	-31 05 52.3	&	14.67	$\pm$	0.04		&	12.88	$\pm$	0.03		&	0.602	$\pm$	0.018	&	0.320	$\pm$	0.021	&	19	&	L8	&	---	&	10	$\pm$	1		&	31	$\pm$	2	&	---	&	1999.6	\\
2MASSI J0302012+135814	&	47	&	03 02 01.22	&	+13 58 14.2	&	16.53	$\pm$	0.12		&	14.63	$\pm$	0.08		&	0.055	$\pm$	0.015	&	-0.037	$\pm$	0.016	&	19	&	L3	&	---	&	59	$\pm$	5		&	19	$\pm$	5	&	---	&	1997.8	\\
SDSSp J030321.24-000938.2	&	90	&	03 03 21.23	&	-00 09 37.8	&	16.12	$\pm$	0.07		&	14.88	$\pm$	0.10		&	0.025	$\pm$	0.017	&	-0.023	$\pm$	0.017	&	19	&	L0	&	---	&	76	$\pm$	5		&	12	$\pm$	6	&	---	&	1998.7	\\
2MASSW J0306268+154514	&	47	&	03 06 26.84	&	+15 45 13.7	&	17.11	$\pm$	0.18		&	15.13	$\pm$	0.14		&	0.212	$\pm$	0.017	&	-0.071	$\pm$	0.018	&	19	&	L6	&	---	&	36	$\pm$	6		&	38	$\pm$	7	&	---	&	1998.9	\\
2MASSW J0309088-194938	&	47	&	03 09 08.88	&	-19 49 38.7	&	15.75	$\pm$	0.06		&	14.06	$\pm$	0.07		&	0.184	$\pm$	0.016	&	-0.038	$\pm$	0.017	&	19	&	L4.5	&	---	&	31	$\pm$	3		&	27	$\pm$	4	&	---	&	1998.9	\\
2MASS J03100053+0726506	&	74	&	03 10 00.53	&	+07 26 50.6	&	12.85	$\pm$	0.02		&	11.78	$\pm$	0.02		&	0.539	$\pm$	0.022	&	0.254	$\pm$	0.022	&	19	&	M7.5	&	---	&	24	$\pm$	2		&	67	$\pm$	7	&	---	&	2000.7	\\
2MASS J03101401-2756452	&	20	&	03 10 14.01	&	-27 56 45.2	&	15.80	$\pm$	0.07		&	13.96	$\pm$	0.06		&	-0.116	$\pm$	0.016	&	-0.052	$\pm$	0.018	&	19	&	L5	&	---	&	25	$\pm$	2		&	15	$\pm$	2	&	---	&	1998.9	\\
2MASSW J0310599+164816	&	47	&	03 10 59.86	&	+16 48 15.5	&	16.03	$\pm$	0.08		&	14.31	$\pm$	0.07		&	-0.706	$\pm$	0.019	&	0.119	$\pm$	0.020	&	19	&	L8	&	L9	&	19	$\pm$	1		&	63	$\pm$	4	&	---	&	1999.8	\\
2MASS J03134443+0433165	&	74	&	03 13 44.43	&	+04 33 16.5	&	13.67	$\pm$	0.03		&	12.59	$\pm$	0.02		&	-0.049	$\pm$	0.022	&	0.006	$\pm$	0.022	&	19	&	M7.5	&	---	&	35	$\pm$	3		&	8	$\pm$	4	&	---	&	2000.7	\\
2MASS J03140344+1603056	&	83	&	03 14 03.44	&	+16 03 05.6	&	12.53	$\pm$	0.02		&	11.24	$\pm$	0.02		&	-0.241	$\pm$	0.018	&	-0.076	$\pm$	0.019	&	19	&	L0	&	---	&	14	$\pm$	1		&	17	$\pm$	2	&	---	&	1999.7	\\
2MASS J03144011-0450316	&	19	&	03 14 40.11	&	-04 50 31.6	&	12.64	$\pm$	0.02		&	11.60	$\pm$	0.03		&	-0.068	$\pm$	0.018	&	-0.119	$\pm$	0.018	&	19	&	M7.5	&	---	&	22	$\pm$	2		&	14	$\pm$	2	&	---	&	1998.8	\\
2MASSI J0316451-284852	&	19	&	03 16 45.12	&	-28 48 52.1	&	14.57	$\pm$	0.04		&	13.11	$\pm$	0.03		&	0.107	$\pm$	0.017	&	-0.081	$\pm$	0.019	&	19	&	L0	&	---	&	37	$\pm$	5		&	23	$\pm$	4	&	---	&	1998.9	\\
2MASS J03185403-3421292	&	49	&	03 18 54.03	&	-34 21 29.2	&	15.57	$\pm$	0.06		&	13.51	$\pm$	0.04		&	0.365	$\pm$	0.016	&	0.017	$\pm$	0.019	&	19	&	L7	&	---	&	15	$\pm$	1		&	25	$\pm$	2	&	---	&	1998.9	\\
2MASS J03201720-1026124	&	20	&	03 20 17.20	&	-10 26 12.4	&	13.88	$\pm$	0.03		&	12.69	$\pm$	0.03		&	0.013	$\pm$	0.018	&	-0.100	$\pm$	0.018	&	19	&	M8	&	---	&	35	$\pm$	3		&	17	$\pm$	3	&	---	&	1998.8	\\
2MASSW J0320284-044636	&	19	&	03 20 28.39	&	-04 46 35.8	&	13.26	$\pm$	0.02		&	12.13	$\pm$	0.03		&	-0.267	$\pm$	0.016	&	-0.533	$\pm$	0.016	&	19	&	M8	&	L0.5	&	26	$\pm$	5		&	75	$\pm$	13	&	---	&	1998.7	\\
2MASS J03205965+1854233	&	57	&	03 20 59.65	&	+18 54 23.3	&	11.76	$\pm$	0.02		&	10.64	$\pm$	0.02		&	0.3493	$\pm$	0.0005	&	-0.2557	$\pm$	0.0006	&	15	&	M8	&	---	&	14.5	$\pm$	0.1\tablenotemark{h}	&	29.8	$\pm$	0.3	&	---	&	1997.8	\\
2MASS J03231002-4631237	&	74	&	03 23 10.02	&	-46 31 23.7	&	15.39	$\pm$	0.07		&	13.70	$\pm$	0.05		&	0.060	$\pm$	0.013	&	-0.010	$\pm$	0.019	&	19	&	L0	&	---	&	54	$\pm$	7		&	16	$\pm$	4	&	LG	&	1999.6	\\
2MASS J03250136+2253039	&	20	&	03 25 01.36	&	+22 53 03.9	&	15.43	$\pm$	0.05		&	13.77	$\pm$	0.05		&	0.405	$\pm$	0.013	&	-0.146	$\pm$	0.014	&	19	&	L3	&	---	&	36	$\pm$	3		&	73	$\pm$	7	&	---	&	1997.8	\\
SDSS J032553.17+042540.1	&	18	&	03 25 53.22	&	+04 25 40.6	&	16.16	$\pm$	0.06\tablenotemark{a}	&	16.37	$\pm$	0.06\tablenotemark{a}	&	-0.183	$\pm$	0.014	&	-0.099	$\pm$	0.014	&	19	&	---	&	T5.5	&	19	$\pm$	2		&	18	$\pm$	3	&	---	&	2000.1	\\
2MASSW J0326137+295015	&	46	&	03 26 13.67	&	+29 50 15.2	&	15.48	$\pm$	0.05		&	13.84	$\pm$	0.05		&	-0.0188	$\pm$	0.0008	&	0.0668	$\pm$	0.0008	&	15	&	L3.5	&	---	&	32.3	$\pm$	1.6\tablenotemark{h}	&	10.6	$\pm$	0.5	&	---	&	1997.9	\\
2MASS J03264225-2102057	&	35	&	03 26 42.25	&	-21 02 05.7	&	16.13	$\pm$	0.09		&	13.92	$\pm$	0.07		&	0.108	$\pm$	0.014	&	-0.146	$\pm$	0.015	&	19	&	L4	&	---	&	41	$\pm$	4		&	35	$\pm$	5	&	---	&	1998.9	\\
2MASS J03274091-3148156	&	21	&	03 27 40.91	&	-31 48 15.6	&	16.09	$\pm$	0.09		&	14.15	$\pm$	0.07		&	0.038	$\pm$	0.017	&	0.018	$\pm$	0.020	&	19	&	---	&	L3	&	48	$\pm$	9		&	10	$\pm$	4	&	---	&	1998.9	\\
SDSSp J032817.38+003257.2	&	90	&	03 28 17.38	&	+00 32 57.2	&	15.99	$\pm$	0.09		&	14.16	$\pm$	0.08		&	0.195	$\pm$	0.013	&	0.033	$\pm$	0.013	&	19	&	L3	&	---	&	46	$\pm$	4		&	43	$\pm$	5	&	---	&	2000.1	\\
2MASS J03283463+1129515	&	56	&	03 28 34.63	&	+11 29 51.5	&	12.46	$\pm$	0.02		&	11.33	$\pm$	0.02		&	0.548	$\pm$	0.010	&	0.247	$\pm$	0.010	&	28	&	M8	&	---	&	18	$\pm$	2		&	52	$\pm$	4	&	---	&	2000.0	\\
2MASSI J0328426+230205	&	47	&	03 28 42.65	&	+23 02 05.1	&	16.69	$\pm$	0.14		&	14.92	$\pm$	0.11		&	0.013	$\pm$	0.003	&	-0.060	$\pm$	0.005	&	44	&	L8	&	L9.5	&	30.2	$\pm$	3.9\tablenotemark{q}	&	8.7	$\pm$	1.3	&	---	&	1997.8	\\
2MASS J03300506+2405281	&	57	&	03 30 05.07	&	+24 05 28.1	&	12.38	$\pm$	0.02		&	11.39	$\pm$	0.02		&	0.175	$\pm$	0.019	&	-0.050	$\pm$	0.019	&	29	&	M7	&	---	&	21	$\pm$	5		&	18	$\pm$	5	&	---	&	1997.9	\\
SDSSp J033017.77+000047.8	&	90	&	03 30 17.74	&	+00 00 47.7	&	16.52	$\pm$	0.11		&	15.53	$\pm$	0.18		&	-0.011	$\pm$	0.018	&	-0.046	$\pm$	0.018	&	19	&	L0	&	---	&	91	$\pm$	11		&	20	$\pm$	8	&	---	&	1998.7	\\
SDSSp J033035.13-002534.5	&	30	&	03 30 35.11	&	-00 25 34.6	&	15.31	$\pm$	0.05		&	13.84	$\pm$	0.05		&	0.394	$\pm$	0.015	&	-0.336	$\pm$	0.015	&	19	&	L4	&	---	&	28	$\pm$	3		&	69	$\pm$	7	&	---	&	1998.7	\\
2MASS J03313025-3042383	&	57	&	03 31 30.25	&	-30 42 38.3	&	11.36	$\pm$	0.02		&	10.26	$\pm$	0.02		&	0.057	$\pm$	0.001	&	-0.403	$\pm$	0.006	&	2	&	M7.5	&	---	&	13.4	$\pm$	---\tablenotemark{e}	&	26.0	$\pm$	---	&	---	&	1998.9	\\
2MASS J03320043-2317496	&	74	&	03 32 00.43	&	-23 17 49.6	&	13.61	$\pm$	0.03		&	12.51	$\pm$	0.03		&	-0.013	$\pm$	0.020	&	-0.153	$\pm$	0.022	&	19	&	M8	&	---	&	31	$\pm$	3		&	23	$\pm$	4	&	---	&	2000.8	\\
2MASS J03341218-4953322	&	76	&	03 34 12.04	&	-49 53 32.2	&	11.38	$\pm$	0.02		&	10.39	$\pm$	0.02		&	2.308	$\pm$	0.012	&	0.480	$\pm$	0.019	&	19	&	M9	&	---	&	10	$\pm$	1		&	107	$\pm$	7	&	---	&	1999.8	\\
2MASS J03354535+0658058	&	74	&	03 35 45.35	&	+06 58 05.8	&	13.41	$\pm$	0.03		&	12.25	$\pm$	0.02		&	0.029	$\pm$	0.021	&	-0.333	$\pm$	0.021	&	19	&	M8	&	---	&	28	$\pm$	2		&	45	$\pm$	5	&	---	&	2000.0	\\
2MASSW J0337036-175807	&	47	&	03 37 03.59	&	-17 58 07.9	&	15.62	$\pm$	0.06		&	13.58	$\pm$	0.04		&	0.191	$\pm$	0.031	&	0.115	$\pm$	0.033	&	19	&	L4.5	&	---	&	29	$\pm$	3		&	31	$\pm$	5	&	---	&	1998.9	\\
2MASS J03393521-3525440	&	57	&	03 39 35.21	&	-35 25 44.0	&	10.73	$\pm$	0.02		&	9.55	$\pm$	0.02		&	0.324	$\pm$	0.008	&	0.296	$\pm$	0.007	&	42	&	M9	&	---	&	5.0	$\pm$	0.1\tablenotemark{n}	&	10.4	$\pm$	0.3	&	---	&	1998.9	\\
2MASS J03400942-6724051	&	20	&	03 40 09.42	&	-67 24 05.1	&	14.74	$\pm$	0.03		&	12.93	$\pm$	0.03		&	-0.318	$\pm$	0.007	&	0.508	$\pm$	0.018	&	19	&	L7	&	---	&	11	$\pm$	3		&	32	$\pm$	10	&	---	&	1998.8	\\
2MASS J03421621-6817321	&	20	&	03 42 16.21	&	-68 17 32.1	&	16.85	$\pm$	0.14		&	14.54	$\pm$	0.09		&	0.064	$\pm$	0.007	&	0.021	$\pm$	0.018	&	19	&	L2	&	---	&	81	$\pm$	12		&	26	$\pm$	5	&	---	&	1998.8	\\
2MASP J0345432+254023	&	50	&	03 45 43.16	&	+25 40 23.3	&	14.00	$\pm$	0.03		&	12.67	$\pm$	0.02		&	-0.0960	$\pm$	0.0003	&	-0.0357	$\pm$	0.0004	&	15	&	L0	&	L1	&	27.0	$\pm$	0.4\tablenotemark{h}	&	13.1	$\pm$	0.2	&	---	&	2000.0	\\
2MASS J03480772-6022270	&	14	&	03 48 07.72	&	-60 22 27.0	&	15.32	$\pm$	0.05		&	15.60	$\pm$	0.23		&	-0.28	$\pm$	0.04	&	-0.72	$\pm$	0.04	&	8	&	---	&	T7	&	9	$\pm$	1		&	32	$\pm$	5	&	---	&	1999.9	\\
SDSS J035048.62-051812.8	&	40	&	03 50 48.61	&	-05 18 12.6	&	16.33	$\pm$	0.09		&	15.13	$\pm$	0.13		&	0.012	$\pm$	0.022	&	-0.028	$\pm$	0.022	&	19	&	L1	&	---	&	73	$\pm$	5		&	11	$\pm$	8	&	---	&	2000.8	\\
2MASS J03505737+1818069	&	57	&	03 50 57.37	&	+18 18 06.9	&	12.97	$\pm$	0.02		&	11.78	$\pm$	0.02		&	0.193	$\pm$	0.010	&	-0.024	$\pm$	0.010	&	28	&	M8	&	---	&	23	$\pm$	2		&	21	$\pm$	2	&	---	&	1997.8	\\
2MASS J03510004-0052452	&	22	&	03 51 00.04	&	-00 52 45.2	&	11.30	$\pm$	0.02		&	10.23	$\pm$	0.02		&	0.0367	$\pm$	---	&	-0.5247	$\pm$	---	&	46	&	M7.5	&	---	&	14.7	$\pm$	0.4\tablenotemark{p}	&	36.6	$\pm$	1.0	&	---	&	2000.8	\\
SDSS J035104.37+481046.8	&	18	&	03 51 04.23	&	+48 10 47.7	&	16.46	$\pm$	0.06\tablenotemark{a}	&	15.17	$\pm$	0.06\tablenotemark{a}	&	0.312	$\pm$	0.019	&	-0.180	$\pm$	0.029	&	19	&	---	&	T1	&	23	$\pm$	2		&	39	$\pm$	5	&	---	&	2000.0	\\
2MASS J03521086+0210479	&	45	&	03 52 10.86	&	+02 10 47.9	&	13.08	$\pm$	0.03		&	11.96	$\pm$	0.02		&	0.262	$\pm$	0.025	&	0.373	$\pm$	0.025	&	22	&	M9	&	L0	&	21	$\pm$	1		&	45	$\pm$	4	&	---	&	2000.1	\\
2MASS J03540135+2316339	&	57	&	03 54 01.35	&	+23 16 33.9	&	13.12	$\pm$	0.02		&	12.00	$\pm$	0.02		&	0.189	$\pm$	0.019	&	-0.071	$\pm$	0.019	&	28	&	M8.5	&	---	&	23	$\pm$	2		&	20	$\pm$	2	&	---	&	1997.8	\\
SDSS J035448.73-002742.1	&	54	&	03 54 48.55	&	-00 27 42.0	&	17.26	$\pm$	0.06\tablenotemark{c}	&	15.98	$\pm$	0.06\tablenotemark{c}	&	-0.011	$\pm$	0.022	&	-0.019	$\pm$	0.022	&	19	&	---	&	L2	&	98	$\pm$	15		&	10	$\pm$	11	&	---	&	2000.8	\\
2MASS J03550477-1032415	&	19	&	03 55 04.77	&	-10 32 41.5	&	13.08	$\pm$	0.03		&	11.98	$\pm$	0.02		&	0.046	$\pm$	0.018	&	-0.044	$\pm$	0.019	&	19	&	M8.5	&	---	&	23	$\pm$	2		&	7	$\pm$	2	&	---	&	1999.1	\\
2MASS J03552337+1133437	&	83	&	03 55 23.37	&	+11 33 43.7	&	14.05	$\pm$	0.02		&	11.53	$\pm$	0.02		&	0.192	$\pm$	0.017	&	-0.613	$\pm$	0.017	&	19	&	L5	&	---	&	8	$\pm$	1		&	25	$\pm$	5	&	LG	&	2000.0	\\
2MASSW J0355419+225702	&	46	&	03 55 41.91	&	+22 57 01.6	&	16.11	$\pm$	0.08		&	14.28	$\pm$	0.06		&	0.146	$\pm$	0.014	&	-0.025	$\pm$	0.016	&	19	&	L3	&	---	&	49	$\pm$	4		&	34	$\pm$	5	&	---	&	1997.8	\\
SDSS J035721.11-064126.0	&	40	&	03 57 21.10	&	-06 41 26.0	&	15.95	$\pm$	0.08		&	14.60	$\pm$	0.09		&	0.109	$\pm$	0.012	&	0.008	$\pm$	0.012	&	19	&	L0	&	---	&	70	$\pm$	4		&	36	$\pm$	5	&	---	&	1998.9	\\
DENIS-P J035726.9-441730	&	5	&	03 57 26.95	&	-44 17 30.5	&	14.37	$\pm$	0.03		&	12.91	$\pm$	0.03		&	0.064	$\pm$	0.013	&	-0.020	$\pm$	0.019	&	19	&	L0	&	---	&	22	$\pm$	2\tablenotemark{bb}	&	7	$\pm$	2	&	CB	&	1999.7	\\
2MASS J03582255-4116060	&	74	&	03 58 22.55	&	-41 16 06.0	&	15.85	$\pm$	0.09		&	13.84	$\pm$	0.05		&	0.051	$\pm$	0.015	&	0.075	$\pm$	0.020	&	19	&	L5	&	---	&	24	$\pm$	2		&	10	$\pm$	2	&	---	&	2000.0	\\
2MASS J04012977-4050448	&	74	&	04 01 29.77	&	-40 50 44.8	&	14.53	$\pm$	0.04		&	13.18	$\pm$	0.03		&	-0.036	$\pm$	0.015	&	-0.102	$\pm$	0.020	&	19	&	L0	&	---	&	36	$\pm$	4		&	19	$\pm$	4	&	---	&	1999.6	\\
2MASS J04070752+1546457	&	74	&	04 07 07.52	&	+15 46 45.7	&	15.48	$\pm$	0.06		&	13.56	$\pm$	0.04		&	0.049	$\pm$	0.019	&	-0.044	$\pm$	0.020	&	19	&	L3.5	&	---	&	33	$\pm$	3		&	10	$\pm$	3	&	---	&	1999.9	\\
2MASS J04070885+1514565	&	13	&	04 07 08.85	&	+15 14 56.5	&	16.06	$\pm$	0.09		&	15.92	$\pm$	0.26		&	0.106	$\pm$	0.016	&	-0.110	$\pm$	0.017	&	19	&	---	&	T5	&	17	$\pm$	2		&	12	$\pm$	2	&	---	&	1999.9	\\
2MASS J04081032+0742494	&	74	&	04 08 10.32	&	+07 42 49.4	&	13.59	$\pm$	0.02		&	12.42	$\pm$	0.02		&	0.162	$\pm$	0.020	&	0.095	$\pm$	0.020	&	19	&	M8	&	---	&	31	$\pm$	3		&	27	$\pm$	4	&	---	&	1999.9	\\
2MASSI J0408290-145033	&	105	&	04 08 29.05	&	-14 50 33.4	&	14.22	$\pm$	0.03		&	12.82	$\pm$	0.02		&	0.188	$\pm$	0.017	&	-0.131	$\pm$	0.018	&	19	&	L2	&	L4.5	&	24	$\pm$	2		&	26	$\pm$	3	&	---	&	1998.7	\\
2MASSI J0409095+210439	&	47	&	04 09 09.50	&	+21 04 39.3	&	15.51	$\pm$	0.05		&	13.85	$\pm$	0.05		&	0.094	$\pm$	0.015	&	-0.145	$\pm$	0.016	&	19	&	L3	&	---	&	37	$\pm$	3		&	30	$\pm$	4	&	---	&	1997.8	\\
SDSSp J041320.38-011424.9	&	30	&	04 13 20.39	&	-01 14 24.8	&	15.30	$\pm$	0.05		&	14.14	$\pm$	0.06		&	0.070	$\pm$	0.017	&	0.001	$\pm$	0.017	&	19	&	L0.5	&	---	&	49	$\pm$	3		&	16	$\pm$	4	&	---	&	1998.7	\\
2MASSI J0415195-093506	&	10	&	04 15 19.54	&	-09 35 06.6	&	15.67	$\pm$	0.06\tablenotemark{c}	&	15.68	$\pm$	0.06\tablenotemark{c}	&	2.193	$\pm$	0.003	&	0.527	$\pm$	0.002	&	44	&	T8	&	T8	&	5.7	$\pm$	0.1\tablenotemark{q}	&	61.4	$\pm$	1.0	&	---	&	1998.9	\\
2MASS J04173745-0800007	&	19	&	04 17 37.45	&	-08 00 00.7	&	12.18	$\pm$	0.03		&	11.09	$\pm$	0.03		&	0.49	$\pm$	0.09	&	-0.05	$\pm$	0.09	&	36	&	M7.5	&	---	&	17	$\pm$	2		&	40	$\pm$	8	&	---	&	1998.9	\\
2MASS J04174743-2129191	&	20	&	04 17 47.43	&	-21 29 19.1	&	13.89	$\pm$	0.03		&	12.67	$\pm$	0.03		&	0.072	$\pm$	0.017	&	0.022	$\pm$	0.018	&	19	&	M8	&	---	&	35	$\pm$	3		&	12	$\pm$	3	&	---	&	1998.9	\\
2MASS J04210718-6306022	&	20	&	04 21 07.18	&	-63 06 02.2	&	15.57	$\pm$	0.05		&	13.45	$\pm$	0.04		&	0.146	$\pm$	0.008	&	0.191	$\pm$	0.018	&	19	&	L4	&	---	&	31	$\pm$	3		&	36	$\pm$	4	&	---	&	1998.8	\\
SDSSp J042348.57-041403.5	&	32	&	04 23 48.58	&	-04 14 03.5	&	14.47	$\pm$	0.03		&	12.93	$\pm$	0.03		&	-0.323	$\pm$	0.003	&	0.082	$\pm$	0.002	&	44	&	L7.5	&	T0	&	15.2	$\pm$	0.4\tablenotemark{q}	&	24.0	$\pm$	0.6	&	CB	&	1998.7	\\
2MASS J04235322-0006587	&	19	&	04 23 53.22	&	-00 06 58.7	&	13.65	$\pm$	0.02		&	12.48	$\pm$	0.03		&	-0.13	$\pm$	0.16	&	-0.24	$\pm$	0.15	&	9	&	M8.5	&	---	&	29	$\pm$	2		&	38	$\pm$	21	&	---	&	1998.7	\\
2MASS J04270723+0859027	&	74	&	04 27 07.23	&	+08 59 02.7	&	12.92	$\pm$	0.03		&	11.73	$\pm$	0.02		&	-0.121	$\pm$	0.021	&	-0.005	$\pm$	0.021	&	19	&	M8	&	---	&	23	$\pm$	2		&	13	$\pm$	2	&	---	&	1999.9	\\
2MASSI J0428510-225323	&	43	&	04 28 50.96	&	-22 53 22.7	&	13.51	$\pm$	0.02		&	12.12	$\pm$	0.03		&	0.113	$\pm$	0.012	&	0.155	$\pm$	0.013	&	19	&	L0.5	&	---	&	21	$\pm$	1		&	19	$\pm$	2	&	---	&	1998.9	\\
2MASS J04291842-3123568	&	19	&	04 29 18.42	&	-31 23 56.8	&	10.87	$\pm$	0.02		&	9.77	$\pm$	0.02		&	0.085	$\pm$	0.004	&	0.102	$\pm$	0.005	&	2	&	M7.5	&	---	&	15.2	$\pm$	---\tablenotemark{e}	&	9.5	$\pm$	---	&	CB	&	1999.0	\\
2MASS J04305157-0849007	&	19	&	04 30 51.57	&	-08 49 00.7	&	12.90	$\pm$	0.02		&	11.78	$\pm$	0.02		&	-0.021	$\pm$	0.017	&	-0.171	$\pm$	0.018	&	19	&	M8	&	---	&	23	$\pm$	2		&	19	$\pm$	2	&	---	&	1998.8	\\
2MASS J04351455-1414468	&	19	&	04 35 14.55	&	-14 14 46.8	&	11.88	$\pm$	0.03		&	9.95	$\pm$	0.02		&	0.009	$\pm$	0.014	&	0.016	$\pm$	0.014	&	19	&	M8	&	---	&	14	$\pm$	2		&	1	$\pm$	1	&	LG	&	1998.9	\\
2MASS J04351612-1606574	&	57	&	04 35 16.12	&	-16 06 57.4	&	10.41	$\pm$	0.03		&	9.35	$\pm$	0.02		&	0.167	$\pm$	0.013	&	0.313	$\pm$	0.024	&	17	&	M7	&	---	&	9	$\pm$	1		&	14	$\pm$	2	&	---	&	1998.9	\\
2MASS J04362767+1151243	&	19	&	04 36 27.67	&	+11 51 24.3	&	13.87	$\pm$	0.03		&	12.68	$\pm$	0.02		&	0.117	$\pm$	0.020	&	-0.009	$\pm$	0.020	&	19	&	M9	&	---	&	29	$\pm$	4		&	16	$\pm$	4	&	---	&	1999.9	\\
2MASS J04362788-4114465	&	57	&	04 36 27.88	&	-41 14 46.5	&	13.10	$\pm$	0.03		&	12.05	$\pm$	0.03		&	0.073	$\pm$	0.012	&	0.013	$\pm$	0.016	&	19	&	M8	&	---	&	25	$\pm$	4		&	9	$\pm$	2	&	LG	&	1999.0	\\
2MASS J04365019-1803262	&	20	&	04 36 50.19	&	-18 03 26.2	&	13.65	$\pm$	0.02		&	12.53	$\pm$	0.02		&	0.204	$\pm$	0.017	&	-0.015	$\pm$	0.018	&	19	&	M7	&	---	&	39	$\pm$	5		&	37	$\pm$	5	&	---	&	1998.9	\\
2MASSI J0439010-235308	&	19	&	04 39 01.01	&	-23 53 08.3	&	14.41	$\pm$	0.03		&	12.82	$\pm$	0.02		&	-0.110	$\pm$	0.015	&	-0.152	$\pm$	0.016	&	19	&	L6.5	&	---	&	11	$\pm$	1		&	10	$\pm$	1	&	---	&	1998.9	\\
2MASS J04402325-0530082	&	57	&	04 40 23.25	&	-05 30 08.2	&	10.66	$\pm$	0.02		&	9.55	$\pm$	0.02		&	0.330	$\pm$	0.038	&	0.133	$\pm$	0.015	&	17	&	M7	&	---	&	10	$\pm$	1		&	16	$\pm$	3	&	---	&	1998.8	\\
2MASSI J0443058-320209	&	43	&	04 43 05.81	&	-32 02 09.0	&	15.27	$\pm$	0.05		&	13.88	$\pm$	0.06		&	-0.013	$\pm$	0.015	&	0.211	$\pm$	0.018	&	19	&	L5	&	---	&	24	$\pm$	2		&	24	$\pm$	3	&	---	&	1999.0	\\
2MASS J04433761+0002051	&	40	&	04 43 37.61	&	+00 02 05.1	&	12.51	$\pm$	0.03		&	11.22	$\pm$	0.02		&	0.028	$\pm$	0.014	&	-0.099	$\pm$	0.014	&	19	&	M9	&	---	&	16	$\pm$	2		&	8	$\pm$	2	&	LG	&	1998.8	\\
2MASS J04441479+0543573	&	74	&	04 44 14.79	&	+05 43 57.3	&	13.67	$\pm$	0.02		&	12.52	$\pm$	0.03		&	0.095	$\pm$	0.021	&	-0.006	$\pm$	0.021	&	19	&	M8	&	---	&	32	$\pm$	3		&	14	$\pm$	3	&	---	&	2000.1	\\
2MASS J04451119-0602526	&	19	&	04 45 11.19	&	-06 02 52.6	&	13.26	$\pm$	0.03		&	12.22	$\pm$	0.03		&	0.047	$\pm$	0.017	&	0.007	$\pm$	0.018	&	19	&	M7	&	---	&	33	$\pm$	4		&	7	$\pm$	3	&	---	&	1998.9	\\
2MASS J04453237-3642258	&	19	&	04 45 32.37	&	-36 42 25.8	&	13.36	$\pm$	0.03		&	12.26	$\pm$	0.03		&	0.454	$\pm$	0.018	&	-0.008	$\pm$	0.023	&	19	&	M9	&	---	&	23	$\pm$	3		&	50	$\pm$	7	&	---	&	2000.9	\\
2MASSI J0445538-304820	&	19	&	04 45 53.87	&	-30 48 20.4	&	13.39	$\pm$	0.03		&	11.98	$\pm$	0.02		&	0.183	$\pm$	0.013	&	-0.393	$\pm$	0.015	&	19	&	L2	&	---	&	17	$\pm$	1		&	34	$\pm$	3	&	---	&	1999.0	\\
2MASS J04474307-1936045	&	21	&	04 47 43.07	&	-19 36 04.5	&	15.97	$\pm$	0.07		&	14.01	$\pm$	0.05		&	0.069	$\pm$	0.022	&	0.088	$\pm$	0.023	&	19	&	---	&	L5	&	26	$\pm$	5		&	14	$\pm$	4	&	---	&	2000.8	\\
2MASSI J0451009-340214	&	19	&	04 51 00.93	&	-34 02 15.0	&	13.54	$\pm$	0.02		&	12.29	$\pm$	0.03		&	0.107	$\pm$	0.017	&	0.138	$\pm$	0.021	&	19	&	L0.5	&	---	&	22	$\pm$	1		&	18	$\pm$	2	&	---	&	1999.0	\\
LEHPM 2-59	&	110	&	04 52 09.94	&	-22 45 08.4	&	15.52	$\pm$	0.05		&	14.76	$\pm$	0.11		&	0.433	$\pm$	0.1	&	-0.575	$\pm$	0.1	&	47	&	esdM8	&	---	&	66	$\pm$	---		&	235	$\pm$	---	&	---	&	1998.9	\\
2MASSI J0453264-175154	&	19	&	04 53 26.47	&	-17 51 54.3	&	15.14	$\pm$	0.04		&	13.47	$\pm$	0.04		&	0.037	$\pm$	0.017	&	-0.021	$\pm$	0.018	&	19	&	L3	&	---	&	31	$\pm$	6		&	6	$\pm$	3	&	---	&	1998.7	\\
2MASS J04553267-2701493	&	19	&	04 55 32.67	&	-27 01 49.3	&	14.43	$\pm$	0.03		&	13.08	$\pm$	0.04		&	0.078	$\pm$	0.016	&	-0.119	$\pm$	0.017	&	19	&	M9	&	---	&	39	$\pm$	5		&	27	$\pm$	5	&	---	&	1999.0	\\
2MASS J04572565+6809177	&	56	&	04 57 25.65	&	+68 09 17.7	&	13.25	$\pm$	0.03		&	12.13	$\pm$	0.03		&	0.066	$\pm$	0.010	&	-0.193	$\pm$	0.010	&	28	&	M8	&	---	&	26	$\pm$	2		&	25	$\pm$	2	&	---	&	1999.8	\\
2MASS J05002100+0330501	&	83	&	05 00 21.00	&	+03 30 50.1	&	13.67	$\pm$	0.02		&	12.06	$\pm$	0.02		&	-0.002	$\pm$	0.021	&	-0.349	$\pm$	0.021	&	19	&	L4	&	---	&	13	$\pm$	1		&	22	$\pm$	3	&	---	&	2000.1	\\
2MASS J05012406-0010452	&	83	&	05 01 24.06	&	-00 10 45.2	&	14.98	$\pm$	0.04		&	12.96	$\pm$	0.04		&	0.158	$\pm$	0.014	&	-0.139	$\pm$	0.014	&	19	&	L4	&	---	&	24	$\pm$	5		&	24	$\pm$	5	&	LG	&	1998.7	\\
2MASSI J0502134+144236	&	21	&	05 02 13.45	&	+14 42 36.7	&	14.27	$\pm$	0.03		&	12.96	$\pm$	0.03		&	0.060	$\pm$	0.012	&	-0.022	$\pm$	0.012	&	19	&	L0	&	---	&	32	$\pm$	2		&	10	$\pm$	2	&	---	&	1998.7	\\
2MASS J05084947-1647167	&	19	&	05 08 49.47	&	-16 47 16.7	&	13.69	$\pm$	0.03		&	12.53	$\pm$	0.03		&	-0.197	$\pm$	0.018	&	-0.362	$\pm$	0.018	&	19	&	M8	&	---	&	32	$\pm$	3		&	64	$\pm$	6	&	---	&	1999.0	\\
2MASS J05103520-4208140	&	63	&	05 10 35.20	&	-42 08 14.0	&	16.22	$\pm$	0.09		&	16.00	$\pm$	0.28		&	0.104	$\pm$	0.015	&	0.580	$\pm$	0.021	&	19	&	---	&	T5	&	18	$\pm$	2		&	50	$\pm$	6	&	---	&	1999.8	\\
2MASS J05110163-4606015	&	61	&	05 11 01.63	&	-46 06 01.5	&	13.89	$\pm$	0.03		&	12.71	$\pm$	0.03		&	0.067	$\pm$	0.020	&	0.159	$\pm$	0.021	&	27	&	M8.5	&	---	&	33	$\pm$	2		&	27	$\pm$	4	&	---	&	1999.8	\\
2MASSI J0512063-294954	&	19	&	05 12 06.36	&	-29 49 54.0	&	15.46	$\pm$	0.06		&	13.29	$\pm$	0.04		&	-0.028	$\pm$	0.016	&	0.099	$\pm$	0.018	&	19	&	L4.5	&	---	&	27	$\pm$	3		&	13	$\pm$	3	&	---	&	1999.0	\\
2MASS J05160945-0445499	&	14	&	05 16 09.45	&	-04 45 49.9	&	15.98	$\pm$	0.08		&	15.49	$\pm$	0.20		&	-0.27	$\pm$	0.03	&	-0.21	$\pm$	0.03	&	8	&	---	&	T5.5	&	12	$\pm$	2		&	20	$\pm$	3	&	---	&	1998.7	\\
2MASS J05161597-3332046	&	21	&	05 16 15.97	&	-33 32 04.6	&	15.88	$\pm$	0.06		&	13.99	$\pm$	0.05		&	0.059	$\pm$	0.016	&	0.184	$\pm$	0.019	&	19	&	---	&	L3	&	44	$\pm$	8		&	40	$\pm$	8	&	---	&	1999.0	\\
2MASS J05170548-4154413	&	74	&	05 17 05.48	&	-41 54 41.3	&	13.46	$\pm$	0.02		&	12.27	$\pm$	0.02		&	0.089	$\pm$	0.015	&	0.016	$\pm$	0.021	&	19	&	M9	&	---	&	25	$\pm$	2		&	11	$\pm$	2	&	---	&	1999.8	\\
2MASS J05173766-3349027	&	57	&	05 17 37.66	&	-33 49 02.7	&	12.00	$\pm$	0.02		&	10.83	$\pm$	0.02		&	0.428	$\pm$	0.005	&	-0.306	$\pm$	0.004	&	2	&	M8	&	---	&	17.1	$\pm$	---\tablenotemark{e}	&	42.6	$\pm$	---	&	---	&	1999.0	\\
2MASS J05184616-2756457	&	20	&	05 18 46.16	&	-27 56 45.7	&	15.26	$\pm$	0.04		&	13.62	$\pm$	0.04		&	0.020	$\pm$	0.013	&	0.022	$\pm$	0.014	&	19	&	L0	&	---	&	51	$\pm$	6		&	7	$\pm$	3	&	LG	&	1999.0	\\
2MASS J05185995-2828372	&	19	&	05 18 59.95	&	-28 28 37.2	&	15.98	$\pm$	0.10		&	14.16	$\pm$	0.07		&	-0.065	$\pm$	0.016	&	-0.282	$\pm$	0.019	&	19	&	L7.5	&	T1	&	34	$\pm$	6\tablenotemark{u}	&	47	$\pm$	9	&	CB	&	1999.0	\\
2MASSI J0523382-140302	&	19	&	05 23 38.22	&	-14 03 02.2	&	13.08	$\pm$	0.02		&	11.64	$\pm$	0.03		&	0.090	$\pm$	0.017	&	0.166	$\pm$	0.017	&	19	&	L2.5	&	L5	&	13	$\pm$	1		&	12	$\pm$	1	&	---	&	1999.0	\\
2MASS J05264348-4455455	&	45	&	05 26 43.48	&	-44 55 45.5	&	14.08	$\pm$	0.03		&	12.71	$\pm$	0.03		&	0.013	$\pm$	0.014	&	-0.168	$\pm$	0.014	&	22	&	M9.5	&	L1	&	31	$\pm$	2		&	25	$\pm$	3	&	---	&	1999.7	\\
2MASS J05265973-5026216	&	74	&	05 26 59.73	&	-50 26 21.6	&	15.41	$\pm$	0.07		&	13.64	$\pm$	0.05		&	0.008	$\pm$	0.012	&	0.227	$\pm$	0.020	&	19	&	L3	&	---	&	35	$\pm$	3		&	38	$\pm$	5	&	---	&	1999.9	\\
2MASS J05284435-3252228	&	19	&	05 28 44.35	&	-32 52 22.8	&	13.71	$\pm$	0.03		&	12.61	$\pm$	0.03		&	-0.029	$\pm$	0.016	&	0.066	$\pm$	0.018	&	19	&	M8.5	&	---	&	30	$\pm$	2		&	10	$\pm$	3	&	---	&	1999.0	\\
2MASS 0532+8246	&	110	&	05 32 53.46	&	+82 46 46.5	&	15.14	$\pm$	0.06		&	14.90	$\pm$	0.15		&	1.99	$\pm$	0.13	&	-1.67	$\pm$	0.11	&	47	&	sdL7	&	---	&	20	$\pm$	---		&	247	$\pm$	---	&	---	&	1999.2	\\
2MASS J05345844-1511439	&	20	&	05 34 58.44	&	-15 11 43.9	&	13.19	$\pm$	0.03		&	11.97	$\pm$	0.02		&	-0.115	$\pm$	0.018	&	0.085	$\pm$	0.018	&	19	&	M9	&	---	&	22	$\pm$	1		&	15	$\pm$	2	&	---	&	1999.0	\\
2MASS J05361998-1920396	&	20	&	05 36 19.98	&	-19 20 39.6	&	15.77	$\pm$	0.08		&	13.85	$\pm$	0.06		&	0.017	$\pm$	0.017	&	-0.024	$\pm$	0.018	&	19	&	L1	&	---	&	57	$\pm$	7		&	8	$\pm$	5	&	---	&	1999.0	\\
SOri 70	&	107	&	05 38 10.10	&	-02 36 26.0	&	19.98	$\pm$	0.06		&	19.60	$\pm$	0.08		&	0.010	$\pm$	0.004	&	0.005	$\pm$	0.004	&	45	&	---	&	T6	&	80	$\pm$	20		&	4	$\pm$	2	&	YC	&	1998.8	\\
2MASS J05392474+4038437	&	56	&	05 39 24.74	&	+40 38 43.7	&	11.11	$\pm$	0.02		&	10.04	$\pm$	0.02		&	0.654	$\pm$	0.010	&	-0.831	$\pm$	0.010	&	28	&	M8	&	---	&	10	$\pm$	1		&	49	$\pm$	4	&	---	&	1998.9	\\
SDSSp J053951.99-005902.0	&	30	&	05 39 52.00	&	-00 59 01.9	&	14.03	$\pm$	0.03		&	12.53	$\pm$	0.02		&	0.164	$\pm$	0.002	&	0.316	$\pm$	0.003	&	44	&	L5	&	L5	&	13.1	$\pm$	0.4\tablenotemark{q}	&	22.2	$\pm$	0.7	&	---	&	1998.8	\\
2MASS J05441150-2433018	&	20	&	05 44 11.50	&	-24 33 01.8	&	12.53	$\pm$	0.02		&	11.46	$\pm$	0.02		&	0.14	$\pm$	0.03	&	-0.69	$\pm$	0.03	&	36	&	M8	&	---	&	19	$\pm$	2		&	63	$\pm$	6	&	---	&	1999.0	\\
APMPM 0559-2903	&	110	&	05 58 58.64	&	-29 03 36.0	&	14.89	$\pm$	0.04		&	14.46	$\pm$	0.08		&	0.37	$\pm$	0.02	&	0.06	$\pm$	0.02	&	47	&	esdM7	&	---	&	70	$\pm$	---		&	126	$\pm$	---	&	---	&	1999.7	\\
2MASS J05591914-1404488	&	9	&	05 59 19.14	&	-14 04 48.8	&	13.80	$\pm$	0.02		&	13.58	$\pm$	0.05		&	0.563	$\pm$	0.001	&	-0.346	$\pm$	0.001	&	15	&	T5	&	T4.5	&	10.2	$\pm$	0.1\tablenotemark{h}	&	32.1	$\pm$	0.4	&	---	&	1999.0	\\
2MASS J06003375-3314268	&	19	&	06 00 33.75	&	-33 14 26.8	&	13.21	$\pm$	0.03		&	12.01	$\pm$	0.02		&	-0.015	$\pm$	0.010	&	0.119	$\pm$	0.011	&	9	&	M7.5	&	---	&	28	$\pm$	3		&	16	$\pm$	2	&	---	&	1999.1	\\
2MASS J06020638+4043588	&	63	&	06 02 06.38	&	+40 43 58.8	&	15.54	$\pm$	0.07		&	15.17	$\pm$	0.16		&	0.243	$\pm$	0.011	&	-0.212	$\pm$	0.015	&	19	&	---	&	T4.5	&	14	$\pm$	2		&	21	$\pm$	3	&	---	&	1999.8	\\
LSR 0602+3910	&	88	&	06 02 30.45	&	+39 10 59.2	&	12.30	$\pm$	0.02		&	10.87	$\pm$	0.02		&	0.146	$\pm$	0.010	&	-0.501	$\pm$	0.010	&	28	&	L1	&	---	&	11	$\pm$	1		&	28	$\pm$	2	&	---	&	1998.8	\\
2MASS J06050196-2342270	&	20	&	06 05 01.96	&	-23 42 27.0	&	14.51	$\pm$	0.04		&	13.15	$\pm$	0.03		&	-0.057	$\pm$	0.017	&	0.082	$\pm$	0.018	&	19	&	L0	&	---	&	36	$\pm$	4		&	17	$\pm$	4	&	---	&	1999.0	\\
2MASS J06080232-2944590	&	19	&	06 08 02.32	&	-29 44 59.0	&	13.86	$\pm$	0.03		&	12.69	$\pm$	0.03		&	0.030	$\pm$	0.020	&	0.100	$\pm$	0.020	&	9	&	M8.5	&	---	&	32	$\pm$	2		&	16	$\pm$	3	&	---	&	1999.0	\\
2MASS J06085283-2753583	&	19	&	06 08 52.83	&	-27 53 58.3	&	13.60	$\pm$	0.03		&	12.37	$\pm$	0.03		&	-0.013	$\pm$	0.011	&	-0.002	$\pm$	0.013	&	19	&	M9	&	---	&	27	$\pm$	4		&	2	$\pm$	1	&	LG	&	1999.0	\\
Gl 229B	&	72	&	06 10 34.80	&	-21 52 00.0	&	$<$ 14.20				&	$<$ 14.30				&	-0.1370	$\pm$	0.0006	&	-0.7141	$\pm$	0.0009	&	34	&	---	&	T7	&	5.77	$\pm$	0.04\tablenotemark{l}	&	19.9	$\pm$	0.1	&	VLMC	&	1999.0	\\
DENIS-P J0615493-010041	&	75	&	06 15 49.34	&	-01 00 41.5	&	13.75	$\pm$	0.03		&	12.54	$\pm$	0.03		&	0.226	$\pm$	0.012	&	-0.075	$\pm$	0.014	&	35	&	L2	&	---	&	20	$\pm$	3		&	22	$\pm$	4	&	---	&	1998.7	\\
2MASS J06160532-4557080	&	74	&	06 16 05.32	&	-45 57 08.0	&	15.16	$\pm$	0.04		&	13.60	$\pm$	0.04		&	-0.057	$\pm$	0.014	&	0.114	$\pm$	0.020	&	19	&	L2	&	---	&	37	$\pm$	3		&	22	$\pm$	4	&	---	&	1999.9	\\
AB Pic b	&	17	&	06 19 12.94	&	-58 03 20.9	&	16.18	$\pm$	0.10		&	14.14	$\pm$	0.08		&	0.0141	$\pm$	0.0008	&	0.0452	$\pm$	0.0010	&	34	&	---	&	L1	&	45.5	$\pm$	1.7\tablenotemark{l}	&	10.2	$\pm$	0.4	&	VLMC	&	1999.9	\\
2MASS J06193544-5249367	&	74	&	06 19 35.44	&	-52 49 36.7	&	13.63	$\pm$	0.03		&	12.45	$\pm$	0.03		&	0.057	$\pm$	0.012	&	0.172	$\pm$	0.020	&	19	&	M9	&	---	&	27	$\pm$	2		&	23	$\pm$	3	&	---	&	1999.9	\\
2MASS J06244595-4521548	&	83	&	06 24 45.95	&	-45 21 54.8	&	14.48	$\pm$	0.03		&	12.60	$\pm$	0.03		&	-0.045	$\pm$	0.011	&	0.370	$\pm$	0.015	&	19	&	L5	&	---	&	13	$\pm$	2		&	24	$\pm$	4	&	---	&	1999.9	\\
SDSS J062621.22+002934.2	&	40	&	06 26 21.21	&	+00 29 34.1	&	15.93	$\pm$	0.09		&	14.86	$\pm$	0.12		&	0.084	$\pm$	0.015	&	-0.092	$\pm$	0.015	&	19	&	L1	&	---	&	61	$\pm$	4		&	36	$\pm$	5	&	---	&	1999.9	\\
2MASS J06322402-5010349	&	74	&	06 32 24.02	&	-50 10 34.9	&	15.02	$\pm$	0.04		&	13.34	$\pm$	0.03		&	-0.103	$\pm$	0.013	&	-0.018	$\pm$	0.021	&	19	&	L3	&	---	&	30	$\pm$	3		&	15	$\pm$	2	&	---	&	1999.9	\\
2MASS J06395596-7418446	&	20	&	06 39 55.96	&	-74 18 44.6	&	15.80	$\pm$	0.11		&	14.04	$\pm$	0.08		&	0.000	$\pm$	0.005	&	-0.002	$\pm$	0.019	&	19	&	L5	&	---	&	26	$\pm$	2		&	0	$\pm$	2	&	---	&	1998.9	\\
2MASS J06411840-4322329	&	83	&	06 41 18.40	&	-43 22 32.9	&	13.75	$\pm$	0.03		&	12.45	$\pm$	0.03		&	0.189	$\pm$	0.013	&	0.613	$\pm$	0.018	&	19	&	L1.5	&	---	&	21	$\pm$	1		&	64	$\pm$	5	&	---	&	1999.3	\\
2MASS J06441439-2841417	&	19	&	06 44 14.39	&	-28 41 41.7	&	13.87	$\pm$	0.03		&	12.71	$\pm$	0.03		&	0.155	$\pm$	0.011	&	-0.036	$\pm$	0.011	&	9	&	M8	&	---	&	34	$\pm$	3		&	26	$\pm$	3	&	---	&	1999.1	\\
HD 49197B	&	69	&	06 49 21.40	&	+43 45 33.1	&	15.92	$\pm$	1.20		&	14.29	$\pm$	0.11		&	-0.035	$\pm$	0.007	&	-0.049	$\pm$	0.006	&	34	&	---	&	L4	&	44.6	$\pm$	1.7\tablenotemark{l}	&	12.7	$\pm$	1.4	&	VLMC	&	1998.8	\\
DENIS-P J0652197-253450	&	75	&	06 52 19.77	&	-25 34 50.5	&	12.76	$\pm$	0.02		&	11.52	$\pm$	0.02		&	-0.233	$\pm$	0.005	&	0.086	$\pm$	0.003	&	35	&	L0	&	---	&	16	$\pm$	1		&	19	$\pm$	1	&	---	&	1999.1	\\
2MASSI J0652307+471034	&	19	&	06 52 30.73	&	+47 10 34.8	&	13.51	$\pm$	0.02		&	11.69	$\pm$	0.02		&	-0.05	$\pm$	0.03	&	0.12	$\pm$	0.05	&	36	&	L4.5	&	---	&	11	$\pm$	1		&	7	$\pm$	3	&	---	&	1998.8	\\
2MASS J06524851-5741376	&	74	&	06 52 48.47	&	-57 41 37.6	&	13.63	$\pm$	0.03		&	12.45	$\pm$	0.02		&	-0.007	$\pm$	0.008	&	0.025	$\pm$	0.015	&	19	&	M8	&	---	&	31	$\pm$	5		&	4	$\pm$	2	&	LG	&	1999.9	\\
SDSS J065405.63+652805.4	&	18	&	06 54 05.64	&	+65 28 05.1	&	16.22	$\pm$	0.06\tablenotemark{a}	&	14.62	$\pm$	0.06\tablenotemark{a}	&	-0.015	$\pm$	0.006	&	0.030	$\pm$	0.015	&	19	&	---	&	L6	&	29	$\pm$	5		&	5	$\pm$	2	&	---	&	1999.1	\\
2MASS J06572547-4019134	&	19	&	06 57 25.47	&	-40 19 13.4	&	12.73	$\pm$	0.02		&	11.67	$\pm$	0.02		&	-0.220	$\pm$	0.030	&	0.026	$\pm$	0.011	&	9	&	M7.5	&	---	&	23	$\pm$	2		&	24	$\pm$	4	&	---	&	1999.1	\\
2MASS J06575576+4029420	&	19	&	06 57 55.76	&	+40 29 42.0	&	13.30	$\pm$	0.02		&	12.25	$\pm$	0.02		&	0.001	$\pm$	0.010	&	-0.276	$\pm$	0.010	&	28	&	M8	&	---	&	27	$\pm$	2		&	35	$\pm$	3	&	---	&	1998.8	\\
2MASS J07003664+3157266	&	98	&	07 00 36.64	&	+31 57 26.6	&	12.92	$\pm$	0.02		&	11.32	$\pm$	0.02		&	0.130	$\pm$	0.001	&	-0.546	$\pm$	0.001	&	40	&	L3.5	&	---	&	12.2	$\pm$	0.3\tablenotemark{m}	&	32.4	$\pm$	0.8	&	CB	&	1998.2	\\
2MASS J07075327-4900503	&	61	&	07 07 53.27	&	-49 00 50.3	&	13.23	$\pm$	0.03		&	12.11	$\pm$	0.03		&	-0.010	$\pm$	0.005	&	0.391	$\pm$	0.007	&	42	&	M8	&	---	&	18.8	$\pm$	1.6\tablenotemark{n}	&	34.9	$\pm$	3.0	&	---	&	2000.2	\\
2MASSW J0708213+295035	&	47	&	07 08 21.33	&	+29 50 35.0	&	16.72	$\pm$	0.12		&	14.77	$\pm$	0.09		&	0.040	$\pm$	0.014	&	-0.236	$\pm$	0.016	&	19	&	L5	&	---	&	36	$\pm$	3		&	41	$\pm$	5	&	---	&	1998.1	\\
2MASS J07140394+3702459	&	56	&	07 14 03.94	&	+37 02 45.9	&	11.98	$\pm$	0.02		&	10.84	$\pm$	0.02		&	-0.11	$\pm$	0.03	&	-0.17	$\pm$	0.03	&	36	&	M8	&	---	&	15	$\pm$	1		&	14	$\pm$	2	&	---	&	1999.9	\\
DENIS-P J0716478-063037	&	75	&	07 16 47.90	&	-06 30 36.9	&	13.90	$\pm$	0.04		&	12.57	$\pm$	0.04		&	-0.016	$\pm$	0.013	&	0.121	$\pm$	0.005	&	35	&	L1	&	---	&	24	$\pm$	3		&	14	$\pm$	2	&	---	&	2000.2	\\
2MASSW J0717163+570543	&	105	&	07 17 16.26	&	+57 05 43.0	&	14.64	$\pm$	0.03		&	12.95	$\pm$	0.03		&	-0.016	$\pm$	0.009	&	0.046	$\pm$	0.016	&	19	&	---	&	L6.5	&	12	$\pm$	1		&	3	$\pm$	1	&	---	&	1999.0	\\
2MASS J07193188-5051410	&	83	&	07 19 31.88	&	-50 51 41.0	&	14.09	$\pm$	0.03		&	12.77	$\pm$	0.03		&	0.190	$\pm$	0.013	&	-0.060	$\pm$	0.020	&	19	&	L0	&	---	&	30	$\pm$	2		&	28	$\pm$	3	&	---	&	2000.2	\\
2MASS J07231462+5727081	&	83	&	07 23 14.62	&	+57 27 08.1	&	13.97	$\pm$	0.03		&	12.61	$\pm$	0.03		&	0.062	$\pm$	0.011	&	-0.238	$\pm$	0.020	&	19	&	L1	&	---	&	25	$\pm$	3		&	29	$\pm$	4	&	---	&	1999.0	\\
2MASSI J0727182+171001	&	10	&	07 27 18.24	&	+17 10 01.2	&	15.51	$\pm$	0.06\tablenotemark{c}	&	15.81	$\pm$	0.06\tablenotemark{c}	&	1.046	$\pm$	0.004	&	-0.767	$\pm$	0.003	&	44	&	T8	&	T7	&	9.1	$\pm$	0.2\tablenotemark{q}	&	55.8	$\pm$	1.2	&	---	&	1997.8	\\
2MASS J07290002-3954043	&	63	&	07 29 00.02	&	-39 54 04.3	&	15.92	$\pm$	0.08		&	$<$ 15.29				&	-0.578	$\pm$	0.014	&	1.636	$\pm$	0.018	&	19	&	---	&	T8	&	6	$\pm$	1		&	45	$\pm$	10	&	---	&	1999.1	\\
SDSS J073922.26+661503.5	&	18	&	07 39 22.03	&	+66 15 03.9	&	16.94	$\pm$	0.06\tablenotemark{a}	&	16.02	$\pm$	0.06\tablenotemark{a}	&	0.180	$\pm$	0.010	&	-0.077	$\pm$	0.026	&	19	&	---	&	T1	&	34	$\pm$	4		&	31	$\pm$	5	&	---	&	1999.1	\\
2MASS J07394386+1305070	&	56	&	07 39 43.86	&	+13 05 07.0	&	13.91	$\pm$	0.10		&	12.77	$\pm$	0.05		&	-0.069	$\pm$	0.010	&	-0.145	$\pm$	0.010	&	28	&	M8	&	---	&	36	$\pm$	3		&	28	$\pm$	3	&	---	&	1997.8	\\
SDSS J074007.30+200921.9	&	54	&	07 40 07.12	&	+20 09 21.6	&	16.81	$\pm$	0.06\tablenotemark{c}	&	15.14	$\pm$	0.06\tablenotemark{c}	&	-0.185	$\pm$	0.015	&	-0.111	$\pm$	0.016	&	19	&	---	&	L6	&	36	$\pm$	10		&	37	$\pm$	10	&	---	&	1997.9	\\
2MASSW J0740096+321203	&	47	&	07 40 09.66	&	+32 12 03.2	&	16.19	$\pm$	0.09		&	14.22	$\pm$	0.06		&	-0.029	$\pm$	0.010	&	-0.084	$\pm$	0.012	&	19	&	L4.5	&	---	&	38	$\pm$	4		&	16	$\pm$	3	&	---	&	1998.2	\\
2MASS J07410681+1738459	&	57	&	07 41 06.81	&	+17 38 45.9	&	12.01	$\pm$	0.02		&	10.94	$\pm$	0.02		&	-0.198	$\pm$	0.010	&	-0.506	$\pm$	0.010	&	28	&	M7	&	---	&	18	$\pm$	2		&	46	$\pm$	6	&	---	&	1997.8	\\
SDSS J074149.15+235127.5	&	54	&	07 41 49.20	&	+23 51 27.5	&	16.14	$\pm$	0.06\tablenotemark{c}	&	16.02	$\pm$	0.10\tablenotemark{c}	&	-0.243	$\pm$	0.013	&	-0.143	$\pm$	0.014	&	19	&	---	&	T5	&	18	$\pm$	2		&	24	$\pm$	3	&	---	&	1997.9	\\
SDSS J074201.41+205520.5	&	54	&	07 42 01.30	&	+20 55 19.8	&	15.87	$\pm$	0.06\tablenotemark{c}	&	15.96	$\pm$	0.06\tablenotemark{c}	&	-0.316	$\pm$	0.018	&	-0.255	$\pm$	0.020	&	19	&	---	&	T5	&	18	$\pm$	2		&	34	$\pm$	4	&	---	&	1997.9	\\
2MASSI J0746425+200032	&	82	&	07 46 42.56	&	+20 00 32.1	&	11.76	$\pm$	0.02		&	10.47	$\pm$	0.02		&	-0.3740	$\pm$	0.0003	&	-0.0579	$\pm$	0.0007	&	15	&	L0.5	&	L1	&	12.21	$\pm$	0.04\tablenotemark{h}	&	21.9	$\pm$	0.1	&	CB	&	1997.9	\\
SDSS J074756.31+394732.9	&	40	&	07 47 56.31	&	+39 47 32.9	&	15.08	$\pm$	0.04		&	13.72	$\pm$	0.05		&	0.052	$\pm$	0.012	&	-0.057	$\pm$	0.015	&	19	&	L0	&	---	&	47	$\pm$	3		&	17	$\pm$	3	&	---	&	1998.3	\\
DENIS-P J0751164-253043	&	75	&	07 51 16.45	&	-25 30 43.2	&	13.16	$\pm$	0.02		&	11.99	$\pm$	0.02		&	-0.885	$\pm$	0.003	&	0.142	$\pm$	0.005	&	35	&	L2.5	&	---	&	14	$\pm$	1		&	58	$\pm$	5	&	---	&	1999.1	\\
2MASS J07522390+1612157	&	57	&	07 52 23.90	&	+16 12 15.7	&	10.88	$\pm$	0.02		&	9.85	$\pm$	0.02		&	0.182	$\pm$	0.010	&	-0.359	$\pm$	0.010	&	28	&	M7	&	---	&	10	$\pm$	1		&	20	$\pm$	2	&	---	&	1997.8	\\
SDSS J075259.43+413634.6	&	40	&	07 52 59.42	&	+41 36 34.4	&	16.36	$\pm$	0.13		&	$<$ 15.19				&	-0.014	$\pm$	0.020	&	0.041	$\pm$	0.027	&	19	&	L0	&	---	&	84	$\pm$	10		&	17	$\pm$	11	&	---	&	1998.3	\\
2MASSI J0753321+291711	&	47	&	07 53 32.17	&	+29 17 11.9	&	15.52	$\pm$	0.05		&	13.85	$\pm$	0.04		&	-0.090	$\pm$	0.012	&	-0.102	$\pm$	0.013	&	19	&	L2	&	---	&	44	$\pm$	3		&	28	$\pm$	3	&	---	&	1998.1	\\
SDSS J075515.26+293445.4	&	54	&	07 55 15.28	&	+29 34 45.3	&	16.83	$\pm$	0.06\tablenotemark{c}	&	15.36	$\pm$	0.06\tablenotemark{c}	&	-0.092	$\pm$	0.019	&	-0.074	$\pm$	0.022	&	19	&	---	&	L3.5	&	62	$\pm$	24		&	35	$\pm$	15	&	---	&	1998.1	\\
2MASSI J0755480+221218	&	10	&	07 55 47.95	&	+22 12 16.9	&	15.73	$\pm$	0.06\tablenotemark{c}	&	15.98	$\pm$	0.06\tablenotemark{c}	&	-0.034	$\pm$	0.016	&	-0.248	$\pm$	0.017	&	19	&	T6	&	T5	&	18	$\pm$	2		&	21	$\pm$	2	&	---	&	1998.8	\\
2MASSI J0756252+124456	&	47	&	07 56 25.29	&	+12 44 56.0	&	16.66	$\pm$	0.14		&	14.73	$\pm$	0.12		&	0.004	$\pm$	0.015	&	-0.056	$\pm$	0.016	&	19	&	L6	&	---	&	30	$\pm$	3		&	8	$\pm$	2	&	---	&	1997.8	\\
SDSS J075656.54+231458.5	&	54	&	07 56 56.31	&	+23 14 57.7	&	16.92	$\pm$	0.06\tablenotemark{c}	&	15.04	$\pm$	0.06\tablenotemark{c}	&	0.158	$\pm$	0.016	&	-0.156	$\pm$	0.017	&	19	&	---	&	L3.5	&	65	$\pm$	12		&	68	$\pm$	14	&	---	&	1998.8	\\
SDSS J075840.33+324723.4	&	54	&	07 58 40.37	&	+32 47 24.5	&	14.99	$\pm$	0.06\tablenotemark{c}	&	13.82	$\pm$	0.06\tablenotemark{c}	&	-0.191	$\pm$	0.014	&	-0.349	$\pm$	0.017	&	19	&	---	&	T2	&	11	$\pm$	1		&	22	$\pm$	1	&	---	&	1998.3	\\
2MASS J07592947+0323564	&	74	&	07 59 29.47	&	+03 23 56.4	&	13.88	$\pm$	0.03		&	12.70	$\pm$	0.02		&	-0.052	$\pm$	0.020	&	-0.003	$\pm$	0.020	&	19	&	M7	&	---	&	42	$\pm$	5		&	11	$\pm$	4	&	---	&	2000.0	\\
2MASSW J0801405+462850	&	47	&	08 01 40.56	&	+46 28 49.8	&	16.35	$\pm$	0.06\tablenotemark{c}	&	14.61	$\pm$	0.06\tablenotemark{c}	&	-0.200	$\pm$	0.009	&	-0.335	$\pm$	0.013	&	19	&	L6.5	&	---	&	26	$\pm$	2		&	48	$\pm$	4	&	---	&	1998.3	\\
2MASS J08040580+6153336	&	56	&	08 04 05.80	&	+61 53 33.6	&	12.74	$\pm$	0.02		&	11.45	$\pm$	0.02		&	-0.05	$\pm$	0.02	&	-0.63	$\pm$	0.04	&	36	&	M9	&	---	&	18	$\pm$	2		&	54	$\pm$	8	&	---	&	1999.0	\\
2MASS J08041429+0330474	&	74	&	08 04 14.29	&	+03 30 47.4	&	13.69	$\pm$	0.03		&	12.44	$\pm$	0.02		&	-0.006	$\pm$	0.020	&	-0.013	$\pm$	0.020	&	19	&	M8.5	&	---	&	30	$\pm$	2		&	2	$\pm$	3	&	---	&	2000.1	\\
SDSS J080531.84+481233.0	&	40	&	08 05 31.89	&	+48 12 33.0	&	14.74	$\pm$	0.06\tablenotemark{c}	&	13.55	$\pm$	0.06\tablenotemark{c}	&	-0.455	$\pm$	0.012	&	0.054	$\pm$	0.018	&	19	&	L4	&	L9	&	15	$\pm$	3\tablenotemark{ii}	&	32	$\pm$	6	&	CB-UBL	&	1999.0	\\
2MASS J08072607+3213101	&	105	&	08 07 26.07	&	+32 13 10.1	&	12.17	$\pm$	0.02		&	11.05	$\pm$	0.03		&	-0.356	$\pm$	0.010	&	-0.248	$\pm$	0.010	&	28	&	M8	&	---	&	16	$\pm$	1		&	33	$\pm$	3	&	---	&	1999.8	\\
SDSS J080959.01+443422.2	&	54	&	08 09 59.03	&	+44 34 21.6	&	16.51	$\pm$	0.06\tablenotemark{c}	&	14.34	$\pm$	0.06\tablenotemark{c}	&	-0.198	$\pm$	0.014	&	-0.214	$\pm$	0.019	&	19	&	---	&	L6	&	25	$\pm$	5		&	35	$\pm$	7	&	---	&	2000.0	\\
2MASS J08105865+1420390	&	33	&	08 10 58.65	&	+14 20 39.0	&	12.73	$\pm$	0.02		&	11.59	$\pm$	0.02		&	-0.034	$\pm$	0.019	&	-0.128	$\pm$	0.019	&	29	&	M8	&	---	&	21	$\pm$	2		&	13	$\pm$	2	&	---	&	1997.8	\\
DENIS-P J0812316-244442	&	75	&	08 12 31.70	&	-24 44 42.3	&	13.82	$\pm$	0.03		&	12.39	$\pm$	0.02		&	0.096	$\pm$	0.004	&	-0.165	$\pm$	0.006	&	35	&	L2.5	&	---	&	19	$\pm$	3		&	17	$\pm$	3	&	---	&	1999.1	\\
2MASS J08151407+1030117	&	74	&	08 15 14.07	&	+10 30 11.7	&	12.42	$\pm$	0.02		&	11.33	$\pm$	0.02		&	-0.059	$\pm$	0.020	&	0.048	$\pm$	0.020	&	19	&	M7	&	---	&	22	$\pm$	3		&	8	$\pm$	2	&	---	&	2000.1	\\
2MASS J08185804+2333522	&	33	&	08 18 58.04	&	+23 33 52.2	&	12.18	$\pm$	0.02		&	11.15	$\pm$	0.02		&	0.263	$\pm$	0.010	&	-0.314	$\pm$	0.010	&	28	&	M7	&	---	&	19	$\pm$	2		&	37	$\pm$	4	&	---	&	1998.0	\\
2MASS J08194602+1658539	&	19	&	08 19 46.02	&	+16 58 53.9	&	13.79	$\pm$	0.02		&	12.62	$\pm$	0.02		&	-0.160	$\pm$	0.016	&	-0.035	$\pm$	0.017	&	19	&	M9	&	---	&	29	$\pm$	4		&	23	$\pm$	4	&	---	&	1998.9	\\
2MASSW J0820299+450031	&	47	&	08 20 29.96	&	+45 00 31.5	&	16.28	$\pm$	0.11		&	14.22	$\pm$	0.07		&	-0.111	$\pm$	0.009	&	-0.323	$\pm$	0.012	&	19	&	L5	&	---	&	28	$\pm$	3		&	46	$\pm$	4	&	---	&	1998.3	\\
SDSS J082030.12+103737.0	&	18	&	08 20 30.13	&	+10 37 37.2	&	17.20	$\pm$	0.06\tablenotemark{a}	&	15.57	$\pm$	0.06\tablenotemark{a}	&	-0.077	$\pm$	0.017	&	-0.026	$\pm$	0.017	&	19	&	---	&	L9.5	&	30	$\pm$	5		&	11	$\pm$	3	&	---	&	2000.1	\\
DENIS-P J0823031-491201	&	75	&	08 23 03.13	&	-49 12 01.2	&	13.55	$\pm$	0.03		&	12.06	$\pm$	0.02		&	-0.137	$\pm$	0.004	&	0.017	$\pm$	0.001	&	35	&	L1.5	&	---	&	19	$\pm$	1		&	12	$\pm$	1	&	---	&	2000.2	\\
2MASS J08234818+2428577	&	83	&	08 23 48.18	&	+24 28 57.7	&	14.99	$\pm$	0.04		&	13.38	$\pm$	0.03		&	-0.170	$\pm$	0.014	&	0.062	$\pm$	0.015	&	19	&	L3	&	---	&	29	$\pm$	3		&	25	$\pm$	3	&	---	&	1999.9	\\
2MASSI J0825196+211552	&	47	&	08 25 19.68	&	+21 15 52.1	&	15.10	$\pm$	0.03		&	13.03	$\pm$	0.03		&	-0.510	$\pm$	0.002	&	-0.288	$\pm$	0.002	&	15	&	L7.5	&	L6	&	10.7	$\pm$	0.1\tablenotemark{h}	&	29.6	$\pm$	0.3	&	---	&	1998.0	\\
DENIS-P J0828343-130919	&	75	&	08 28 34.19	&	-13 09 19.8	&	12.80	$\pm$	0.03		&	11.30	$\pm$	0.02		&	-0.547	$\pm$	0.018	&	0.078	$\pm$	0.010	&	35	&	L1	&	---	&	14	$\pm$	2		&	38	$\pm$	5	&	---	&	1999.3	\\
2MASSW J0829066+145622	&	47	&	08 29 06.64	&	+14 56 22.5	&	14.75	$\pm$	0.03		&	13.17	$\pm$	0.03		&	-0.048	$\pm$	0.010	&	-0.244	$\pm$	0.010	&	19	&	L2	&	---	&	31	$\pm$	2		&	36	$\pm$	3	&	---	&	1997.9	\\
2MASS J08293244-0238543	&	19	&	08 29 32.44	&	-02 38 54.3	&	13.93	$\pm$	0.03		&	12.79	$\pm$	0.04		&	0.004	$\pm$	0.006	&	-0.003	$\pm$	0.006	&	9	&	M8	&	---	&	36	$\pm$	3		&	1	$\pm$	1	&	---	&	1999.0	\\
2MASS J08294908-0012241	&	19	&	08 29 49.08	&	-00 12 24.1	&	13.49	$\pm$	0.03		&	12.47	$\pm$	0.03		&	-0.197	$\pm$	0.017	&	0.175	$\pm$	0.017	&	19	&	M7	&	---	&	36	$\pm$	9		&	45	$\pm$	12	&	---	&	1999.0	\\
2MASSW J0829570+265510	&	47	&	08 29 57.07	&	+26 55 09.9	&	17.11	$\pm$	0.19		&	14.96	$\pm$	0.10		&	-0.099	$\pm$	0.015	&	-0.043	$\pm$	0.017	&	19	&	L6.5	&	---	&	31	$\pm$	3		&	16	$\pm$	3	&	---	&	1998.1	\\
SDSSp J083008.12+482847.4	&	32	&	08 30 08.25	&	+48 28 48.2	&	15.44	$\pm$	0.05		&	13.68	$\pm$	0.04		&	-1.006	$\pm$	0.006	&	-0.770	$\pm$	0.005	&	44	&	L8	&	L9	&	13.1	$\pm$	0.6\tablenotemark{q}	&	78.6	$\pm$	3.6	&	---	&	1999.0	\\
2MASS J08303256+0947153	&	57	&	08 30 32.56	&	+09 47 15.3	&	11.89	$\pm$	0.02		&	10.76	$\pm$	0.02		&	-0.500	$\pm$	0.003	&	-0.449	$\pm$	0.004	&	12	&	M7.5	&	---	&	16.7	$\pm$	1.3\tablenotemark{f}	&	53.3	$\pm$	4.1	&	---	&	2000.2	\\
SDSS J083048.80+012831.1	&	54	&	08 30 48.78	&	+01 28 31.1	&	16.25	$\pm$	0.06\tablenotemark{c}	&	16.29	$\pm$	0.10\tablenotemark{c}	&	0.236	$\pm$	0.020	&	-0.312	$\pm$	0.020	&	19	&	---	&	T4.5	&	23	$\pm$	3		&	43	$\pm$	6	&	---	&	2000.1	\\
2MASS J08315598+1025417	&	74	&	08 31 55.98	&	+10 25 41.7	&	13.62	$\pm$	0.03		&	12.45	$\pm$	0.03		&	-0.049	$\pm$	0.021	&	-0.184	$\pm$	0.021	&	19	&	M9	&	---	&	27	$\pm$	2		&	24	$\pm$	3	&	---	&	2000.2	\\
2MASSW J0832045-012835	&	47	&	08 32 04.51	&	-01 28 36.0	&	14.13	$\pm$	0.03		&	12.71	$\pm$	0.03		&	0.070	$\pm$	0.015	&	0.003	$\pm$	0.015	&	19	&	L1.5	&	---	&	25	$\pm$	2		&	8	$\pm$	2	&	---	&	1998.9	\\
SDSS J083506.16+195304.4	&	18	&	08 35 06.22	&	+19 53 05.0	&	16.07	$\pm$	0.06\tablenotemark{a}	&	14.45	$\pm$	0.06\tablenotemark{a}	&	-0.158	$\pm$	0.013	&	-0.108	$\pm$	0.014	&	19	&	---	&	L4.5	&	36	$\pm$	4		&	32	$\pm$	4	&	---	&	1998.8	\\
2MASS J08352366+1029318	&	74	&	08 35 23.66	&	+10 29 31.8	&	13.14	$\pm$	0.02		&	12.05	$\pm$	0.02		&	-0.050	$\pm$	0.022	&	-0.179	$\pm$	0.022	&	19	&	M7	&	---	&	30	$\pm$	4		&	27	$\pm$	4	&	---	&	2000.9	\\
2MASSI J0835425-081923	&	19	&	08 35 42.56	&	-08 19 23.7	&	13.17	$\pm$	0.02		&	11.14	$\pm$	0.02		&	-0.53	$\pm$	0.03	&	0.30	$\pm$	0.03	&	36	&	L5	&	---	&	7	$\pm$	1		&	20	$\pm$	2	&	---	&	1999.1	\\
2MASS J08355829+0548308	&	83	&	08 35 58.29	&	+05 48 30.8	&	14.53	$\pm$	0.04		&	13.17	$\pm$	0.03		&	-0.099	$\pm$	0.021	&	-0.020	$\pm$	0.021	&	19	&	L3	&	---	&	24	$\pm$	4		&	11	$\pm$	3	&	---	&	2000.1	\\
SDSSp J083717.22-000018.3	&	55	&	08 37 17.18	&	-00 00 17.9	&	17.10	$\pm$	0.21		&	$<$ 15.67				&	-0.015	$\pm$	0.008	&	-0.172	$\pm$	0.017	&	44	&	T0	&	T1	&	30	$\pm$	14\tablenotemark{q}	&	24	$\pm$	12	&	---	&	---	\\
2MASS J08391608+1253543	&	19	&	08 39 16.08	&	+12 53 54.3	&	13.75	$\pm$	0.02		&	12.59	$\pm$	0.02		&	-0.044	$\pm$	0.015	&	-0.127	$\pm$	0.016	&	19	&	M9	&	---	&	28	$\pm$	2		&	18	$\pm$	2	&	---	&	1997.9	\\
2MASSI J0847287-153237	&	19	&	08 47 28.72	&	-15 32 37.2	&	13.51	$\pm$	0.03		&	12.06	$\pm$	0.02		&	0.145	$\pm$	0.012	&	-0.183	$\pm$	0.013	&	19	&	L2	&	---	&	17	$\pm$	1		&	19	$\pm$	2	&	---	&	1999.1	\\
2MASS J08500174-1924184	&	19	&	08 50 01.74	&	-19 24 18.4	&	12.77	$\pm$	0.02		&	11.63	$\pm$	0.02		&	-0.116	$\pm$	0.017	&	0.045	$\pm$	0.018	&	19	&	M8	&	---	&	21	$\pm$	2		&	13	$\pm$	2	&	---	&	1999.1	\\
2MASSs J0850359+105716	&	46	&	08 50 35.93	&	+10 57 15.6	&	16.47	$\pm$	0.11		&	14.47	$\pm$	0.07		&	-0.145	$\pm$	0.002	&	-0.008	$\pm$	0.002	&	15	&	L6	&	---	&	25.6	$\pm$	2.3\tablenotemark{h}	&	17.5	$\pm$	1.6	&	CB	&	1997.9	\\
SDSS J085116.20+181730.0	&	18	&	08 51 16.27	&	+18 17 30.2	&	16.81	$\pm$	0.06\tablenotemark{a}	&	15.01	$\pm$	0.06\tablenotemark{a}	&	-0.195	$\pm$	0.018	&	-0.050	$\pm$	0.019	&	19	&	---	&	L4.5	&	50	$\pm$	16		&	48	$\pm$	15	&	---	&	1998.8	\\
SDSS J085234.90+472035.0	&	54	&	08 52 34.90	&	+47 20 35.9	&	16.30	$\pm$	0.06\tablenotemark{c}	&	14.61	$\pm$	0.06\tablenotemark{c}	&	-0.069	$\pm$	0.018	&	-0.418	$\pm$	0.026	&	19	&	---	&	L9.5	&	19	$\pm$	2		&	38	$\pm$	5	&	---	&	1998.9	\\
2MASS J08533619-0329321	&	51	&	08 53 36.19	&	-03 29 32.1	&	11.21	$\pm$	0.03		&	9.94	$\pm$	0.02		&	-0.5096	$\pm$	0.0008	&	-0.2004	$\pm$	0.0003	&	33	&	M9	&	---	&	8.5	$\pm$	0.1\tablenotemark{k}	&	22.1	$\pm$	0.3	&	---	&	1999.0	\\
2MASSI J0856479+223518	&	19	&	08 56 47.93	&	+22 35 18.2	&	15.68	$\pm$	0.07		&	13.95	$\pm$	0.05		&	-0.208	$\pm$	0.017	&	-0.006	$\pm$	0.018	&	19	&	L3	&	---	&	35	$\pm$	7\tablenotemark{s}	&	34	$\pm$	8	&	CB	&	1998.8	\\
2MASS J08572787-0332396	&	19	&	08 57 27.87	&	-03 32 39.6	&	14.37	$\pm$	0.03		&	13.04	$\pm$	0.03		&	-0.150	$\pm$	0.018	&	-0.056	$\pm$	0.018	&	19	&	M9.5	&	---	&	36	$\pm$	2		&	27	$\pm$	4	&	---	&	1998.9	\\
SDSSp J085758.45+570851.4	&	32	&	08 57 58.49	&	+57 08 51.4	&	15.04	$\pm$	0.04		&	12.96	$\pm$	0.03		&	-0.413	$\pm$	0.006	&	-0.349	$\pm$	0.012	&	19	&	L8	&	L8	&	10	$\pm$	1		&	25	$\pm$	2	&	---	&	1999.9	\\
SDSS J085834.42+325627.7	&	18	&	08 58 34.67	&	+32 56 27.5	&	16.52	$\pm$	0.06\tablenotemark{a}	&	14.69	$\pm$	0.06\tablenotemark{a}	&	-0.760	$\pm$	0.023	&	0.075	$\pm$	0.023	&	19	&	---	&	T1	&	18	$\pm$	1		&	66	$\pm$	3	&	---	&	1998.2	\\
2MASSI J0859254-194926	&	19	&	08 59 25.47	&	-19 49 26.8	&	15.53	$\pm$	0.05		&	13.75	$\pm$	0.06		&	-0.300	$\pm$	0.013	&	-0.081	$\pm$	0.014	&	19	&	L6	&	---	&	19	$\pm$	2		&	28	$\pm$	3	&	---	&	1999.1	\\
2MASS J08593854+6341355	&	83	&	08 59 38.54	&	+63 41 35.5	&	13.70	$\pm$	0.03		&	12.39	$\pm$	0.03		&	-0.096	$\pm$	0.019	&	-0.495	$\pm$	0.042	&	19	&	L0	&	---	&	25	$\pm$	3		&	59	$\pm$	9	&	---	&	2000.0	\\
2MASS J08594029+1145325	&	74	&	08 59 40.29	&	+11 45 32.5	&	12.74	$\pm$	0.03		&	11.49	$\pm$	0.02		&	-0.275	$\pm$	0.021	&	-0.060	$\pm$	0.021	&	19	&	M8	&	---	&	21	$\pm$	2		&	28	$\pm$	3	&	---	&	2000.1	\\
2MASS J09021459-0642099	&	19	&	09 02 14.59	&	-06 42 09.9	&	13.70	$\pm$	0.03		&	12.69	$\pm$	0.03		&	0.014	$\pm$	0.010	&	-0.039	$\pm$	0.009	&	9	&	M7	&	---	&	40	$\pm$	5		&	8	$\pm$	2	&	---	&	1999.1	\\
2MASS J09033514-0637336	&	19	&	09 03 35.14	&	-06 37 33.6	&	13.67	$\pm$	0.03		&	12.63	$\pm$	0.03		&	-0.073	$\pm$	0.007	&	0.013	$\pm$	0.006	&	9	&	M7	&	---	&	39	$\pm$	5		&	14	$\pm$	2	&	---	&	1999.1	\\
2MASS J09054654+5623117	&	74	&	09 05 46.54	&	+56 23 11.7	&	15.40	$\pm$	0.05		&	13.73	$\pm$	0.04		&	-0.014	$\pm$	0.017	&	0.089	$\pm$	0.031	&	19	&	L5	&	---	&	23	$\pm$	4		&	10	$\pm$	4	&	---	&	2000.0	\\
2MASSI J0908380+503208	&	19	&	09 08 38.03	&	+50 32 08.8	&	14.53	$\pm$	0.06\tablenotemark{c}	&	12.93	$\pm$	0.06\tablenotemark{c}	&	-0.395	$\pm$	0.026	&	-0.478	$\pm$	0.015	&	10	&	L5	&	L9	&	16	$\pm$	1		&	46	$\pm$	4	&	---	&	1999.2	\\
SDSS J090900.73+652527.2	&	18	&	09 09 00.85	&	+65 25 27.5	&	16.00	$\pm$	0.06\tablenotemark{a}	&	15.16	$\pm$	0.06\tablenotemark{a}	&	-0.217	$\pm$	0.003	&	-0.138	$\pm$	0.008	&	19	&	---	&	T1	&	23	$\pm$	1		&	28	$\pm$	1	&	---	&	2000.0	\\
DENIS-P J0909-0658	&	27	&	09 09 57.49	&	-06 58 18.6	&	13.89	$\pm$	0.02		&	12.54	$\pm$	0.03		&	-0.210	$\pm$	0.018	&	0.015	$\pm$	0.019	&	19	&	L0	&	---	&	27	$\pm$	2		&	27	$\pm$	3	&	---	&	1999.0	\\
2MASS J09111297+7401081	&	83	&	09 11 12.97	&	+74 01 08.1	&	12.92	$\pm$	0.03		&	11.75	$\pm$	0.03		&	-0.20	$\pm$	0.04	&	-0.17	$\pm$	0.04	&	36	&	L0	&	---	&	17	$\pm$	1		&	21	$\pm$	4	&	---	&	2000.2	\\
Gl 337CD	&	104	&	09 12 14.69	&	+14 59 39.6	&	15.51	$\pm$	0.08		&	14.04	$\pm$	0.06		&	-0.524	$\pm$	0.001	&	0.2451	$\pm$	0.0005	&	34	&	L8	&	T0	&	20.5	$\pm$	0.4\tablenotemark{l}	&	56.2	$\pm$	1.1	&	CB	&	1997.9	\\
2MASSW J0913032+184150	&	46	&	09 13 03.20	&	+18 41 50.1	&	15.97	$\pm$	0.06		&	14.28	$\pm$	0.05		&	0.032	$\pm$	0.016	&	-0.187	$\pm$	0.017	&	19	&	L3	&	---	&	46	$\pm$	4		&	41	$\pm$	5	&	---	&	1998.0	\\
2MASS J09130443-0733042	&	19	&	09 13 04.43	&	-07 33 04.2	&	13.40	$\pm$	0.02		&	12.14	$\pm$	0.03		&	-0.050	$\pm$	0.050	&	-0.200	$\pm$	0.050	&	9	&	M9	&	---	&	24	$\pm$	2		&	24	$\pm$	6	&	---	&	1999.1	\\
2MASS J09153413+0422045	&	83	&	09 15 34.13	&	+04 22 04.5	&	14.55	$\pm$	0.03		&	13.01	$\pm$	0.04		&	-0.109	$\pm$	0.025	&	0.031	$\pm$	0.025	&	19	&	L7	&	---	&	15	$\pm$	3\tablenotemark{ee}	&	8	$\pm$	2	&	CB	&	2001.1	\\
2MASS J09161504+2139512	&	19	&	09 16 15.04	&	+21 39 51.2	&	13.22	$\pm$	0.02		&	12.07	$\pm$	0.03		&	-0.199	$\pm$	0.017	&	-0.054	$\pm$	0.018	&	19	&	M9	&	---	&	22	$\pm$	3		&	22	$\pm$	3	&	---	&	1998.0	\\
2MASSW J0918382+213406	&	46	&	09 18 38.15	&	+21 34 05.8	&	15.66	$\pm$	0.06		&	13.90	$\pm$	0.04		&	0.330	$\pm$	0.015	&	-0.156	$\pm$	0.017	&	19	&	L2.5	&	---	&	43	$\pm$	4		&	75	$\pm$	7	&	---	&	1998.0	\\
2MASSW J0920122+351742	&	47	&	09 20 12.23	&	+35 17 42.9	&	15.63	$\pm$	0.06		&	13.98	$\pm$	0.06		&	-0.167	$\pm$	0.009	&	-0.200	$\pm$	0.010	&	19	&	L6.5	&	T0	&	21	$\pm$	3\tablenotemark{u}	&	26	$\pm$	4	&	CB	&	1998.2	\\
2MASS J09211410-2104446	&	83	&	09 21 14.10	&	-21 04 44.6	&	12.78	$\pm$	0.02		&	11.69	$\pm$	0.02		&	0.244	$\pm$	0.016	&	-0.908	$\pm$	0.017	&	19	&	L2	&	---	&	12	$\pm$	1		&	56	$\pm$	4	&	UBL	&	2000.2	\\
2MASS J09221952-8010399	&	83	&	09 22 19.52	&	-80 10 39.9	&	15.28	$\pm$	0.05		&	13.68	$\pm$	0.05		&	0.041	$\pm$	0.004	&	-0.045	$\pm$	0.022	&	19	&	L4	&	---	&	27	$\pm$	6		&	8	$\pm$	3	&	---	&	2000.0	\\
SDSSp J092615.38+584720.9	&	32	&	09 26 15.37	&	+58 47 21.2	&	15.90	$\pm$	0.07		&	15.45	$\pm$	0.19		&	-0.19	$\pm$	0.25	&	-0.23	$\pm$	0.27	&	4	&	---	&	T4.5	&	38	$\pm$	7\tablenotemark{u}	&	54	$\pm$	55	&	CB	&	2000.2	\\
SDSS J092757.46+602746.3	&	40	&	09 27 57.41	&	+60 27 46.4	&	15.52	$\pm$	0.06		&	14.23	$\pm$	0.06		&	0.003	$\pm$	0.013	&	0.016	$\pm$	0.025	&	19	&	L1	&	---	&	51	$\pm$	7		&	4	$\pm$	6	&	---	&	1999.0	\\
2MASS J09282562+4230545	&	105	&	09 28 25.62	&	+42 30 54.5	&	13.08	$\pm$	0.03		&	11.94	$\pm$	0.02		&	-0.390	$\pm$	0.019	&	-0.378	$\pm$	0.025	&	19	&	M8.5	&	---	&	23	$\pm$	3		&	58	$\pm$	9	&	---	&	1999.1	\\
2MASSW J0928397-160312	&	47	&	09 28 39.72	&	-16 03 12.8	&	15.32	$\pm$	0.04		&	13.62	$\pm$	0.05		&	-0.158	$\pm$	0.017	&	0.034	$\pm$	0.017	&	19	&	L2	&	---	&	40	$\pm$	3		&	31	$\pm$	4	&	---	&	1998.2	\\
SDSS J093109.56+032732.5	&	54	&	09 31 09.55	&	+03 27 33.1	&	16.75	$\pm$	0.10\tablenotemark{c}	&	15.65	$\pm$	0.10\tablenotemark{c}	&	-0.612	$\pm$	0.018	&	-0.131	$\pm$	0.018	&	19	&	---	&	L7.5	&	36	$\pm$	8		&	108	$\pm$	23	&	UBL	&	2000.1	\\
2MASS J09312823+0528223	&	74	&	09 31 28.23	&	+05 28 22.3	&	12.86	$\pm$	0.03		&	11.80	$\pm$	0.02		&	-0.142	$\pm$	0.021	&	-0.204	$\pm$	0.021	&	19	&	M7	&	---	&	27	$\pm$	3		&	31	$\pm$	5	&	---	&	2000.1	\\
2MASS J09342920-1352434	&	19	&	09 34 29.20	&	-13 52 43.4	&	13.04	$\pm$	0.03		&	12.01	$\pm$	0.03		&	-0.238	$\pm$	0.016	&	-0.127	$\pm$	0.017	&	19	&	M7	&	---	&	29	$\pm$	7		&	37	$\pm$	10	&	---	&	1998.2	\\
2MASS J09352803-2934596	&	83	&	09 35 28.03	&	-29 34 59.6	&	14.04	$\pm$	0.03		&	12.82	$\pm$	0.03		&	-0.023	$\pm$	0.016	&	0.064	$\pm$	0.018	&	19	&	L0	&	---	&	29	$\pm$	2		&	9	$\pm$	3	&	---	&	1999.2	\\
2MASSI J0937347+293142	&	10	&	09 37 34.87	&	+29 31 40.9	&	14.58	$\pm$	0.06\tablenotemark{c}	&	15.51	$\pm$	0.12\tablenotemark{c}	&	0.973	$\pm$	0.005	&	-1.298	$\pm$	0.006	&	44	&	d/sdT6	&	T6	&	6.1	$\pm$	0.1\tablenotemark{q}	&	47.2	$\pm$	1.1	&	---	&	2000.3	\\
2MASS J09384022-2748184	&	74	&	09 38 40.22	&	-27 48 18.4	&	13.00	$\pm$	0.03		&	11.93	$\pm$	0.02		&	-0.408	$\pm$	0.017	&	-0.164	$\pm$	0.020	&	19	&	M8	&	---	&	23	$\pm$	4		&	49	$\pm$	9	&	---	&	2000.1	\\
2MASS J09393548-2448279	&	99	&	09 39 35.48	&	-24 48 27.9	&	15.98	$\pm$	0.11		&	$<$ 16.56				&	0.592	$\pm$	0.019	&	-1.064	$\pm$	0.021	&	19	&	---	&	T8	&	10	$\pm$	2		&	57	$\pm$	12	&	---	&	2000.1	\\
2MASS J09424604+5531025	&	74	&	09 42 46.04	&	+55 31 02.5	&	12.92	$\pm$	0.02		&	11.80	$\pm$	0.02		&	-0.066	$\pm$	0.018	&	0.085	$\pm$	0.032	&	19	&	M8	&	---	&	23	$\pm$	8		&	12	$\pm$	5	&	---	&	1999.0	\\
2MASSW J0944027+313132	&	47	&	09 44 02.79	&	+31 31 32.8	&	15.50	$\pm$	0.05		&	14.01	$\pm$	0.04		&	0.043	$\pm$	0.016	&	-0.033	$\pm$	0.013	&	10	&	L2	&	---	&	43	$\pm$	3		&	11	$\pm$	3	&	---	&	1998.2	\\
2MASS J09474477+0224327	&	74	&	09 47 44.77	&	+02 24 32.7	&	13.17	$\pm$	0.03		&	12.08	$\pm$	0.03		&	-0.081	$\pm$	0.020	&	-0.162	$\pm$	0.020	&	19	&	M8	&	---	&	25	$\pm$	4		&	22	$\pm$	4	&	---	&	2000.1	\\
2MASS J09490860-1545485	&	99	&	09 49 08.60	&	-15 45 48.5	&	16.15	$\pm$	0.12		&	15.23	$\pm$	0.17		&	-0.10	$\pm$	0.04	&	0.00	$\pm$	0.06	&	41	&	---	&	T2	&	22	$\pm$	1		&	10	$\pm$	4	&	---	&	2000.2	\\
2MASS J09492223+0806450	&	57	&	09 49 22.23	&	+08 06 45.0	&	12.31	$\pm$	0.02		&	11.21	$\pm$	0.03		&	0.06	$\pm$	0.03	&	-0.90	$\pm$	0.02	&	36	&	M8.5	&	---	&	16	$\pm$	1		&	67	$\pm$	5	&	---	&	2000.2	\\
2MASSW J0951054+355801	&	47	&	09 51 05.49	&	+35 58 02.1	&	17.23	$\pm$	0.21		&	15.14	$\pm$	0.13		&	-0.100	$\pm$	0.007	&	-0.161	$\pm$	0.009	&	44	&	L6	&	---	&	62	$\pm$	36\tablenotemark{q}	&	56	$\pm$	33	&	VLMC	&	1998.2	\\
2MASS J09532126-1014205	&	20	&	09 53 21.26	&	-10 14 20.5	&	13.47	$\pm$	0.03		&	12.14	$\pm$	0.02		&	-0.048	$\pm$	0.019	&	-0.089	$\pm$	0.019	&	19	&	L0	&	---	&	22	$\pm$	1		&	11	$\pm$	2	&	---	&	1999.1	\\
2MASS J10031918-0105079	&	77	&	10 03 19.18	&	-01 05 07.9	&	12.33	$\pm$	0.02		&	11.24	$\pm$	0.02		&	-0.490	$\pm$	0.019	&	0.022	$\pm$	0.019	&	29	&	M7	&	---	&	21	$\pm$	2		&	49	$\pm$	6	&	---	&	1999.1	\\
G 196-3B	&	81	&	10 04 20.66	&	+50 22 59.6	&	14.83	$\pm$	0.05		&	12.78	$\pm$	0.03		&	-0.133	$\pm$	0.040	&	-0.185	$\pm$	0.015	&	10	&	L2	&	---	&	32	$\pm$	2		&	35	$\pm$	5	&	VLMC	&	1999.1	\\
2MASSW J1004392-333518	&	36	&	10 04 39.29	&	-33 35 18.9	&	14.48	$\pm$	0.04		&	12.92	$\pm$	0.02		&	0.366	$\pm$	0.016	&	-0.340	$\pm$	0.019	&	19	&	L4	&	---	&	19	$\pm$	2		&	45	$\pm$	5	&	---	&	1999.3	\\
2MASS J10063197-1653266	&	84	&	10 06 31.97	&	-16 53 26.6	&	12.04	$\pm$	0.02		&	10.99	$\pm$	0.02		&	-0.28	$\pm$	0.09	&	0.18	$\pm$	0.08	&	36	&	M7.5	&	---	&	16	$\pm$	2		&	26	$\pm$	8	&	---	&	1998.3	\\
SDSS J100711.74+193056.2	&	18	&	10 07 11.85	&	+19 30 56.3	&	16.90	$\pm$	0.10\tablenotemark{a}	&	15.16	$\pm$	0.06\tablenotemark{a}	&	-0.263	$\pm$	0.015	&	-0.018	$\pm$	0.016	&	19	&	---	&	L8	&	27	$\pm$	5		&	34	$\pm$	6	&	---	&	1998.1	\\
2MASS J10073369-4555147	&	63	&	10 07 33.69	&	-45 55 14.7	&	15.65	$\pm$	0.07		&	15.56	$\pm$	0.23		&	-0.758	$\pm$	0.013	&	0.138	$\pm$	0.019	&	19	&	---	&	T5	&	15	$\pm$	2		&	53	$\pm$	7	&	---	&	2000.1	\\
2MASSI J1010148-040649	&	19	&	10 10 14.80	&	-04 06 49.9	&	15.51	$\pm$	0.06		&	13.62	$\pm$	0.05		&	-0.321	$\pm$	0.016	&	0.020	$\pm$	0.013	&	10	&	L6	&	---	&	18	$\pm$	2		&	27	$\pm$	3	&	---	&	1999.0	\\
2MASS J10110024+4245035	&	102	&	10 11 00.24	&	+42 45 03.5	&	13.36	$\pm$	0.03		&	12.32	$\pm$	0.02		&	-0.134	$\pm$	0.006	&	-0.149	$\pm$	0.006	&	41	&	M7.5	&	---	&	33.0	$\pm$	3.2\tablenotemark{o}	&	31.4	$\pm$	3.2	&	---	&	1999.1	\\
SSSPM 1013-1356	&	110	&	10 13 07.35	&	-13 56 20.4	&	14.59	$\pm$	0.04		&	14.35	$\pm$	0.08		&	0.066	$\pm$	0.007	&	-1.026	$\pm$	0.004	&	47	&	sdM9.5	&	---	&	30	$\pm$	---		&	147	$\pm$	---	&	---	&	1999.1	\\
2MASS J10163470+2751497	&	66	&	10 16 34.70	&	+27 51 49.7	&	11.99	$\pm$	0.02		&	10.96	$\pm$	0.02		&	-0.089	$\pm$	0.019	&	-0.502	$\pm$	0.019	&	29	&	M8	&	---	&	14	$\pm$	1		&	35	$\pm$	3	&	---	&	1998.2	\\
2MASSI J1017075+130839	&	19	&	10 17 07.54	&	+13 08 39.8	&	14.10	$\pm$	0.02		&	12.71	$\pm$	0.02		&	0.061	$\pm$	0.022	&	-0.094	$\pm$	0.012	&	10	&	L2	&	L1	&	33	$\pm$	5\tablenotemark{hh}	&	17	$\pm$	4	&	CB	&	1997.9	\\
2MASS J10184314-1624273	&	19	&	10 18 43.14	&	-16 24 27.3	&	13.74	$\pm$	0.03		&	12.69	$\pm$	0.03		&	0.053	$\pm$	0.015	&	-0.017	$\pm$	0.016	&	19	&	M7.5	&	---	&	36	$\pm$	4		&	10	$\pm$	3	&	---	&	1998.2	\\
2MASSW J1018588-290953	&	36	&	10 18 58.79	&	-29 09 53.5	&	14.21	$\pm$	0.03		&	12.80	$\pm$	0.02		&	-0.319	$\pm$	0.017	&	-0.086	$\pm$	0.019	&	19	&	L1	&	---	&	28	$\pm$	2		&	44	$\pm$	4	&	---	&	1999.2	\\
SDSS J102109.69-030420.1	&	55	&	10 21 09.69	&	-03 04 19.7	&	16.25	$\pm$	0.09		&	15.13	$\pm$	0.17		&	-0.171	$\pm$	0.003	&	-0.066	$\pm$	0.003	&	43	&	T4	&	T3	&	29.1	$\pm$	4.0\tablenotemark{o}	&	25.2	$\pm$	2.4	&	CB	&	1998.9	\\
2MASS J10212742+5055043	&	102	&	10 21 27.42	&	+50 55 04.3	&	13.39	$\pm$	0.02		&	12.26	$\pm$	0.02		&	-0.378	$\pm$	0.002	&	0.056	$\pm$	0.001	&	41	&	M7	&	---	&	27.5	$\pm$	4.7\tablenotemark{o}	&	49.9	$\pm$	8.5	&	---	&	1999.0	\\
2MASS J10213232-2044069	&	76	&	10 21 32.32	&	-20 44 06.9	&	13.19	$\pm$	0.02		&	12.07	$\pm$	0.03		&	-0.312	$\pm$	0.016	&	-0.051	$\pm$	0.017	&	19	&	M9	&	---	&	22	$\pm$	1		&	33	$\pm$	3	&	---	&	1999.3	\\
2MASS J10220489+0200477	&	83	&	10 22 04.89	&	+02 00 47.7	&	14.10	$\pm$	0.03		&	12.90	$\pm$	0.03		&	-0.173	$\pm$	0.018	&	-0.398	$\pm$	0.016	&	10	&	M9	&	---	&	34	$\pm$	4		&	69	$\pm$	10	&	LG	&	2000.1	\\
HD 89744B	&	104	&	10 22 14.89	&	+41 14 26.6	&	14.90	$\pm$	0.04		&	13.61	$\pm$	0.04		&	-0.1202	$\pm$	0.0006	&	-0.1386	$\pm$	0.0005	&	34	&	L0	&	---	&	39.0	$\pm$	1.1\tablenotemark{l}	&	33.9	$\pm$	0.9	&	VLMC	&	1998.3	\\
2MASS J10224821+5825453	&	83	&	10 22 48.21	&	+58 25 45.3	&	13.50	$\pm$	0.03		&	12.16	$\pm$	0.03		&	-0.36	$\pm$	0.10	&	-0.78	$\pm$	0.09	&	36	&	L1	&	---	&	20	$\pm$	1		&	81	$\pm$	9	&	---	&	2000.1	\\
2MASS J10240997+1815533	&	33	&	10 24 09.97	&	+18 15 53.3	&	12.28	$\pm$	0.02		&	11.24	$\pm$	0.02		&	-0.144	$\pm$	0.019	&	-0.070	$\pm$	0.019	&	29	&	M8	&	---	&	16	$\pm$	1		&	13	$\pm$	2	&	---	&	1998.1	\\
SDSS J102552.43+321234.0	&	18	&	10 25 52.27	&	+32 12 34.9	&	17.04	$\pm$	0.10\tablenotemark{a}	&	15.18	$\pm$	0.06\tablenotemark{a}	&	0.393	$\pm$	0.011	&	-0.228	$\pm$	0.013	&	19	&	---	&	L7.5	&	29	$\pm$	10		&	63	$\pm$	23	&	---	&	1999.4	\\
2MASS J10284042-1438439	&	20	&	10 28 40.42	&	-14 38 43.9	&	13.06	$\pm$	0.03		&	12.03	$\pm$	0.02		&	0.024	$\pm$	0.016	&	-0.162	$\pm$	0.016	&	19	&	M7	&	---	&	30	$\pm$	4		&	23	$\pm$	4	&	---	&	1998.2	\\
2MASSI J1029216+162652	&	47	&	10 29 21.65	&	+16 26 52.6	&	14.29	$\pm$	0.03		&	12.62	$\pm$	0.02		&	0.359	$\pm$	0.015	&	-0.348	$\pm$	0.017	&	10	&	L2.5	&	---	&	23	$\pm$	2		&	55	$\pm$	5	&	---	&	1997.9	\\
2MASS J10321706+0501032	&	74	&	10 32 17.06	&	+05 01 03.2	&	13.67	$\pm$	0.04		&	12.54	$\pm$	0.02		&	-0.032	$\pm$	0.021	&	-0.012	$\pm$	0.021	&	19	&	M8.5	&	---	&	29	$\pm$	2		&	5	$\pm$	3	&	---	&	2000.1	\\
SDSS J103321.92+400549.5	&	18	&	10 33 21.86	&	+40 05 49.9	&	16.88	$\pm$	0.06\tablenotemark{a}	&	15.63	$\pm$	0.10\tablenotemark{a}	&	0.154	$\pm$	0.013	&	-0.188	$\pm$	0.018	&	19	&	---	&	L6	&	45	$\pm$	8		&	53	$\pm$	10	&	UBL	&	1999.2	\\
2MASSW J1035245+250745	&	47	&	10 35 24.55	&	+25 07 45.0	&	14.76	$\pm$	0.03		&	13.29	$\pm$	0.03		&	-0.181	$\pm$	0.017	&	-0.272	$\pm$	0.023	&	10	&	L1	&	---	&	36	$\pm$	2		&	55	$\pm$	5	&	---	&	1998.2	\\
2MASSW J1036530-344138	&	36	&	10 36 53.05	&	-34 41 38.0	&	15.62	$\pm$	0.05		&	13.80	$\pm$	0.04		&	-0.020	$\pm$	0.015	&	-0.462	$\pm$	0.019	&	19	&	L6	&	---	&	20	$\pm$	2		&	43	$\pm$	4	&	---	&	1999.2	\\
SDSS J103931.35+325625.5	&	18	&	10 39 31.37	&	+32 56 26.3	&	16.35	$\pm$	0.06\tablenotemark{a}	&	14.98	$\pm$	0.06\tablenotemark{a}	&	0.031	$\pm$	0.046	&	-0.023	$\pm$	0.054	&	19	&	---	&	T1	&	21	$\pm$	1		&	4	$\pm$	5	&	---	&	1998.2	\\
2MASS J10430758+2225236	&	20	&	10 43 07.58	&	+22 25 23.6	&	15.97	$\pm$	0.07		&	13.99	$\pm$	0.04		&	-0.14	$\pm$	0.00	&	-0.02	$\pm$	0.00	&	36	&	L8	&	---	&	16	$\pm$	1		&	11	$\pm$	1	&	---	&	1998.1	\\
SDSSp J104325.10+000148.2	&	90	&	10 43 25.08	&	+00 01 48.2	&	15.94	$\pm$	0.08		&	14.47	$\pm$	0.10		&	-0.161	$\pm$	0.019	&	-0.156	$\pm$	0.019	&	19	&	L3	&	---	&	45	$\pm$	4		&	48	$\pm$	6	&	---	&	1999.0	\\
SDSS J104335.08+121314.1	&	18	&	10 43 35.08	&	+12 13 14.9	&	15.96	$\pm$	0.06\tablenotemark{a}	&	14.22	$\pm$	0.06\tablenotemark{a}	&	0.046	$\pm$	0.017	&	-0.248	$\pm$	0.018	&	19	&	---	&	L7	&	20	$\pm$	3		&	24	$\pm$	4	&	---	&	1998.9	\\
SDSS J104409.43+042937.6	&	54	&	10 44 09.42	&	+04 29 37.6	&	15.98	$\pm$	0.06\tablenotemark{c}	&	14.34	$\pm$	0.06\tablenotemark{c}	&	-0.002	$\pm$	0.012	&	0.094	$\pm$	0.010	&	10	&	---	&	L7	&	21	$\pm$	2		&	10	$\pm$	1	&	---	&	2000.1	\\
2MASS J10451718-2607249	&	36	&	10 45 17.18	&	-26 07 24.9	&	12.79	$\pm$	0.02		&	11.63	$\pm$	0.02		&	-0.162	$\pm$	0.017	&	-0.146	$\pm$	0.019	&	19	&	M8	&	---	&	21	$\pm$	2		&	22	$\pm$	3	&	---	&	1999.2	\\
2MASSI J1045240-014957	&	36	&	10 45 24.00	&	-01 49 57.6	&	13.16	$\pm$	0.02		&	11.78	$\pm$	0.02		&	-0.495	$\pm$	0.018	&	0.012	$\pm$	0.012	&	10	&	L1	&	---	&	17	$\pm$	1		&	40	$\pm$	3	&	---	&	1999.1	\\
DENIS-P J1047-1815	&	65	&	10 47 31.09	&	-18 15 57.4	&	14.20	$\pm$	0.03		&	12.89	$\pm$	0.03		&	-0.347	$\pm$	0.017	&	0.054	$\pm$	0.014	&	10	&	L2.5	&	---	&	22	$\pm$	2		&	37	$\pm$	4	&	---	&	1998.3	\\
2MASSI J1047538+212423	&	7	&	10 47 53.85	&	+21 24 23.4	&	15.82	$\pm$	0.06		&	$<$ 16.41				&	-1.714	$\pm$	0.007	&	-0.489	$\pm$	0.004	&	44	&	T7	&	T6.5	&	10.6	$\pm$	0.4\tablenotemark{q}	&	86.5	$\pm$	3.5	&	---	&	1998.1	\\
2MASS J10481463-3956062	&	28	&	10 48 14.63	&	-39 56 06.2	&	9.54	$\pm$	0.02		&	8.45	$\pm$	0.02		&	-1.175	$\pm$	0.005	&	-0.993	$\pm$	0.005	&	13	&	M9	&	---	&	4.00	$\pm$	0.03\tablenotemark{g}	&	29.2	$\pm$	0.2	&	---	&	1999.3	\\
DENIS-P J1048278-525418	&	75	&	10 48 27.88	&	-52 54 18.0	&	14.02	$\pm$	0.03		&	12.67	$\pm$	0.03		&	-0.179	$\pm$	0.009	&	0.033	$\pm$	0.017	&	35	&	L1.5	&	---	&	24	$\pm$	3		&	20	$\pm$	3	&	---	&	1999.4	\\
SDSS J104829.21+091937.8	&	18	&	10 48 29.26	&	+09 19 37.3	&	16.61	$\pm$	0.06\tablenotemark{a}	&	15.82	$\pm$	0.06\tablenotemark{a}	&	-0.268	$\pm$	0.020	&	0.241	$\pm$	0.020	&	19	&	---	&	T2.5	&	27	$\pm$	2		&	46	$\pm$	4	&	---	&	2000.2	\\
SDSS J104842.84+011158.5	&	40	&	10 48 42.81	&	+01 11 58.0	&	12.92	$\pm$	0.02		&	11.62	$\pm$	0.02		&	-0.442	$\pm$	0.013	&	-0.209	$\pm$	0.012	&	10	&	L1	&	L4	&	15	$\pm$	1		&	36	$\pm$	3	&	---	&	2000.1	\\
2MASS J10511900+5613086	&	83	&	10 51 19.00	&	+56 13 08.6	&	13.24	$\pm$	0.03		&	11.91	$\pm$	0.02		&	-0.231	$\pm$	0.034	&	-0.288	$\pm$	0.014	&	10	&	L2	&	---	&	15	$\pm$	1		&	27	$\pm$	3	&	---	&	1999.9	\\
SDSS J105213.51+442255.7	&	18	&	10 52 13.50	&	+44 22 55.9	&	16.07	$\pm$	0.06\tablenotemark{a}	&	14.44	$\pm$	0.06\tablenotemark{a}	&	0.018	$\pm$	0.017	&	-0.152	$\pm$	0.024	&	19	&	---	&	T0.5	&	17	$\pm$	1		&	12	$\pm$	2	&	---	&	1998.3	\\
2MASS J10544168+1214084	&	19	&	10 54 41.68	&	+12 14 08.4	&	12.46	$\pm$	0.02		&	11.45	$\pm$	0.02		&	0.103	$\pm$	0.018	&	-0.080	$\pm$	0.019	&	19	&	M7.5	&	---	&	20	$\pm$	2		&	12	$\pm$	2	&	---	&	1999.2	\\
2MASS J10554733+0808427	&	74	&	10 55 47.33	&	+08 08 42.7	&	12.55	$\pm$	0.03		&	11.37	$\pm$	0.02		&	-0.35	$\pm$	0.02	&	-0.10	$\pm$	0.03	&	36	&	M8	&	---	&	19	$\pm$	2		&	33	$\pm$	3	&	---	&	2000.2	\\
DENIS-P J1058.7-1548	&	26	&	10 58 47.87	&	-15 48 17.2	&	14.16	$\pm$	0.04		&	12.53	$\pm$	0.03		&	-0.2529	$\pm$	0.0005	&	0.0414	$\pm$	0.0004	&	15	&	L3	&	L3	&	17.3	$\pm$	0.3\tablenotemark{h}	&	21.1	$\pm$	0.4	&	---	&	1998.2	\\
2MASSI J1059513-211308	&	19	&	10 59 51.38	&	-21 13 08.2	&	14.56	$\pm$	0.04		&	13.21	$\pm$	0.03		&	0.134	$\pm$	0.017	&	-0.158	$\pm$	0.014	&	10	&	L1	&	---	&	33	$\pm$	2		&	32	$\pm$	3	&	---	&	1998.4	\\
2MASS J11000965+4957470	&	74	&	11 00 09.65	&	+49 57 47.0	&	15.28	$\pm$	0.04		&	13.47	$\pm$	0.03		&	-0.133	$\pm$	0.018	&	-0.151	$\pm$	0.028	&	19	&	L3.5	&	---	&	30	$\pm$	6		&	29	$\pm$	7	&	---	&	1999.0	\\
2MASS J11020983-3430355	&	94	&	11 02 09.90	&	-34 30 35.5	&	13.03	$\pm$	0.02		&	11.89	$\pm$	0.02		&	-0.033	$\pm$	0.012	&	-0.024	$\pm$	0.015	&	19	&	M8.5	&	---	&	22	$\pm$	3		&	4	$\pm$	2	&	LG	&	1999.2	\\
2MASSW J1102337-235945	&	47	&	11 02 33.75	&	-23 59 46.4	&	16.72	$\pm$	0.16		&	14.59	$\pm$	0.10		&	-0.238	$\pm$	0.019	&	0.075	$\pm$	0.020	&	19	&	L4.5	&	---	&	48	$\pm$	5		&	57	$\pm$	7	&	---	&	2000.1	\\
2MASSI J1104012+195921	&	19	&	11 04 01.27	&	+19 59 21.7	&	14.38	$\pm$	0.03		&	12.95	$\pm$	0.03		&	0.075	$\pm$	0.015	&	0.139	$\pm$	0.020	&	19	&	L4	&	---	&	18	$\pm$	2		&	14	$\pm$	2	&	---	&	2000.3	\\
2MASS J11061197+2754225	&	63	&	11 06 11.97	&	+27 54 22.5	&	14.82	$\pm$	0.04		&	13.80	$\pm$	0.05		&	-0.229	$\pm$	0.019	&	-0.448	$\pm$	0.021	&	19	&	---	&	T2.5	&	11	$\pm$	1		&	26	$\pm$	2	&	---	&	2000.3	\\
2MASSW J1108307+683017	&	33	&	11 08 30.81	&	+68 30 16.9	&	13.12	$\pm$	0.02		&	11.58	$\pm$	0.02		&	-0.25	$\pm$	0.04	&	-0.21	$\pm$	0.04	&	36	&	L1	&	---	&	17	$\pm$	1		&	26	$\pm$	4	&	---	&	1999.2	\\
SDSSp J111010.01+011613.1	&	32	&	11 10 10.01	&	+01 16 13.0	&	16.34	$\pm$	0.12		&	$<$ 15.13				&	-0.243	$\pm$	0.021	&	-0.238	$\pm$	0.018	&	10	&	---	&	T5.5	&	11	$\pm$	1		&	17	$\pm$	2	&	---	&	2000.1	\\
2MASS J11103321+5424028	&	74	&	11 10 33.21	&	+54 24 02.8	&	12.97	$\pm$	0.03		&	11.91	$\pm$	0.02		&	-0.066	$\pm$	0.009	&	-0.299	$\pm$	0.016	&	19	&	M7	&	---	&	28	$\pm$	7		&	41	$\pm$	10	&	---	&	1999.9	\\
Gl 417BC	&	47	&	11 12 25.67	&	+35 48 13.1	&	14.58	$\pm$	0.03		&	12.72	$\pm$	0.03		&	-0.2486	$\pm$	0.0007	&	-0.1513	$\pm$	0.0007	&	34	&	L4.5	&	---	&	21.7	$\pm$	0.4\tablenotemark{l}	&	30.0	$\pm$	0.6	&	CB	&	1998.4	\\
2MASS J11124910-2044315	&	44	&	11 12 49.10	&	-20 44 31.5	&	14.92	$\pm$	0.04		&	13.47	$\pm$	0.04		&	0.001	$\pm$	0.014	&	0.023	$\pm$	0.015	&	19	&	---	&	L0.5	&	41	$\pm$	11		&	4	$\pm$	3	&	---	&	1998.3	\\
SDSS J111316.95-000246.6	&	40	&	11 13 16.94	&	-00 02 46.7	&	15.08	$\pm$	0.04		&	13.80	$\pm$	0.05		&	0.042	$\pm$	0.022	&	0.006	$\pm$	0.013	&	10	&	L0	&	---	&	47	$\pm$	3		&	9	$\pm$	5	&	---	&	1999.0	\\
SDSS J111320.16+343057.9	&	18	&	11 13 20.09	&	+34 30 58.2	&	17.04	$\pm$	0.06\tablenotemark{a}	&	15.38	$\pm$	0.06\tablenotemark{a}	&	0.108	$\pm$	0.040	&	-0.025	$\pm$	0.049	&	19	&	---	&	L3	&	75	$\pm$	13		&	40	$\pm$	16	&	---	&	1998.4	\\
2MASS J11145133-2618235	&	99	&	11 14 51.33	&	-26 18 23.5	&	15.86	$\pm$	0.08		&	$<$ 16.11				&	-3.03	$\pm$	0.04	&	-0.36	$\pm$	0.04	&	41	&	---	&	T7.5	&	10	$\pm$	2		&	140	$\pm$	22	&	---	&	1999.2	\\
2MASSI J1117369+360936	&	19	&	11 17 36.91	&	+36 09 35.9	&	14.27	$\pm$	0.03		&	12.96	$\pm$	0.03		&	0.001	$\pm$	0.019	&	-0.016	$\pm$	0.023	&	19	&	L0	&	---	&	32	$\pm$	8		&	2	$\pm$	4	&	---	&	1999.1	\\
SDSS J112118.57+433246.5	&	18	&	11 21 18.58	&	+43 32 46.4	&	17.19	$\pm$	0.10\tablenotemark{a}	&	16.15	$\pm$	0.08\tablenotemark{a}	&	-0.057	$\pm$	0.024	&	0.026	$\pm$	0.033	&	19	&	---	&	L7.5	&	46	$\pm$	6		&	14	$\pm$	6	&	UBL	&	2000.3	\\
2MASS J11214924-1313084	&	33	&	11 21 49.24	&	-13 13 08.4	&	11.93	$\pm$	0.02		&	10.74	$\pm$	0.02		&	-0.4650	$\pm$	0.0007	&	-0.0503	$\pm$	0.0007	&	33	&	M8.5	&	---	&	14.3	$\pm$	0.4\tablenotemark{k}	&	31.7	$\pm$	1.0	&	CB	&	1998.3	\\
2MASS J11220826-3512363	&	99	&	11 22 08.26	&	-35 12 36.3	&	15.02	$\pm$	0.04		&	14.38	$\pm$	0.07		&	-0.15	$\pm$	0.04	&	-0.25	$\pm$	0.03	&	41	&	---	&	T2	&	15	$\pm$	1		&	20	$\pm$	2	&	---	&	1999.2	\\
2MASSW J1122362-391605	&	36	&	11 22 36.24	&	-39 16 05.4	&	15.71	$\pm$	0.06		&	13.88	$\pm$	0.05		&	0.073	$\pm$	0.012	&	-0.180	$\pm$	0.015	&	19	&	L3	&	---	&	41	$\pm$	4		&	37	$\pm$	4	&	---	&	1999.3	\\
2MASS J11233605+1241222	&	19	&	11 23 36.05	&	+12 41 22.2	&	14.00	$\pm$	0.02		&	12.81	$\pm$	0.02		&	-0.036	$\pm$	0.017	&	0.009	$\pm$	0.017	&	19	&	M7	&	---	&	46	$\pm$	5		&	8	$\pm$	4	&	---	&	1998.0	\\
2MASSW J1123556+412228	&	47	&	11 23 55.64	&	+41 22 28.6	&	16.07	$\pm$	0.08		&	14.34	$\pm$	0.06		&	-0.110	$\pm$	0.025	&	-0.060	$\pm$	0.013	&	10	&	L2.5	&	---	&	52	$\pm$	4		&	31	$\pm$	6	&	---	&	1998.3	\\
2MASS J11240487+3808054	&	19	&	11 24 04.87	&	+38 08 05.4	&	12.71	$\pm$	0.02		&	11.57	$\pm$	0.03		&	0.130	$\pm$	0.021	&	-0.019	$\pm$	0.027	&	19	&	M8.5	&	---	&	19	$\pm$	3		&	12	$\pm$	3	&	---	&	1998.3	\\
SDSS J112615.25+012048.2	&	54	&	11 26 15.28	&	+01 20 48.1	&	16.82	$\pm$	0.06\tablenotemark{c}	&	15.07	$\pm$	0.06\tablenotemark{c}	&	-0.131	$\pm$	0.022	&	0.042	$\pm$	0.022	&	19	&	---	&	L6	&	35	$\pm$	3		&	23	$\pm$	4	&	---	&	2000.1	\\
2MASS J11263991-5003550	&	31	&	11 26 39.91	&	-50 03 55.0	&	14.00	$\pm$	0.03		&	12.83	$\pm$	0.03		&	-1.570	$\pm$	0.004	&	0.438	$\pm$	0.011	&	20	&	L4.5	&	L9	&	14	$\pm$	1		&	106	$\pm$	11	&	UBL	&	1999.4	\\
2MASS J11275346+7411076	&	33	&	11 27 53.46	&	+74 11 07.6	&	13.02	$\pm$	0.04		&	11.95	$\pm$	0.03		&	-0.016	$\pm$	0.019	&	-0.030	$\pm$	0.019	&	29	&	M8	&	---	&	34	$\pm$	6\tablenotemark{w}	&	5	$\pm$	3	&	CB	&	2000.3	\\
2MASS J11282557+7831016	&	56	&	11 28 25.57	&	+78 31 01.6	&	13.38	$\pm$	0.02		&	12.37	$\pm$	0.02		&	-0.008	$\pm$	0.010	&	-0.271	$\pm$	0.010	&	28	&	M7	&	---	&	34	$\pm$	9		&	44	$\pm$	11	&	---	&	1999.2	\\
2MASS J11304761-2210335	&	19	&	11 30 47.61	&	-22 10 33.5	&	13.80	$\pm$	0.03		&	12.73	$\pm$	0.03		&	-0.126	$\pm$	0.017	&	-0.232	$\pm$	0.018	&	19	&	M8	&	---	&	34	$\pm$	3		&	43	$\pm$	5	&	---	&	1998.3	\\
2MASS J11345493+0022541	&	40	&	11 34 54.93	&	+00 22 54.1	&	12.85	$\pm$	0.02		&	11.67	$\pm$	0.02		&	0.401	$\pm$	0.021	&	-0.343	$\pm$	0.021	&	19	&	M9	&	---	&	19	$\pm$	1		&	47	$\pm$	4	&	---	&	2000.2	\\
SDSS J113833.10+674040.3	&	40	&	11 38 33.08	&	+67 40 40.3	&	15.22	$\pm$	0.04		&	13.95	$\pm$	0.05		&	0.024	$\pm$	0.014	&	-0.127	$\pm$	0.037	&	19	&	L0	&	---	&	50	$\pm$	6		&	31	$\pm$	9	&	---	&	1999.2	\\
2MASS J11391107+0841121	&	74	&	11 39 11.07	&	+08 41 12.1	&	12.92	$\pm$	0.03		&	11.84	$\pm$	0.02		&	0.089	$\pm$	0.021	&	-0.025	$\pm$	0.022	&	19	&	M7.5	&	---	&	25	$\pm$	2		&	11	$\pm$	3	&	---	&	2000.2	\\
2MASS J11395113-3159214	&	36	&	11 39 51.16	&	-31 59 21.4	&	12.69	$\pm$	0.03		&	11.50	$\pm$	0.02		&	-0.071	$\pm$	0.014	&	-0.017	$\pm$	0.016	&	19	&	M9	&	---	&	18	$\pm$	2		&	6	$\pm$	1	&	LG	&	2000.0	\\
2MASS J11414406-2232156	&	19	&	11 41 44.06	&	-22 32 15.6	&	12.63	$\pm$	0.02		&	11.57	$\pm$	0.02		&	-0.141	$\pm$	0.019	&	0.400	$\pm$	0.019	&	29	&	M7.5	&	---	&	22	$\pm$	2		&	44	$\pm$	5	&	---	&	1998.4	\\
2MASSW J1145572+231730	&	46	&	11 45 57.14	&	+23 17 29.7	&	15.39	$\pm$	0.05		&	13.95	$\pm$	0.06		&	0.155	$\pm$	0.016	&	-0.056	$\pm$	0.006	&	10	&	L1.5	&	---	&	44	$\pm$	3		&	35	$\pm$	4	&	---	&	1999.3	\\
2MASSW J1146345+223053	&	46	&	11 46 34.49	&	+22 30 52.7	&	14.17	$\pm$	0.03		&	12.59	$\pm$	0.03		&	0.0320	$\pm$	0.0005	&	0.0905	$\pm$	0.0005	&	15	&	L3	&	---	&	27.2	$\pm$	0.6\tablenotemark{h}	&	12.4	$\pm$	0.3	&	CB	&	1999.3	\\
2MASS J11465791-3914144	&	45	&	11 46 57.91	&	-39 14 14.4	&	13.64	$\pm$	0.02		&	12.49	$\pm$	0.03		&	-0.292	$\pm$	0.012	&	0.004	$\pm$	0.010	&	27	&	M8	&	---	&	31	$\pm$	3		&	44	$\pm$	4	&	---	&	2000.1	\\
2MASS J11470479+1420095	&	56	&	11 47 04.79	&	+14 20 09.5	&	13.27	$\pm$	0.02		&	12.27	$\pm$	0.02		&	-0.340	$\pm$	0.010	&	0.133	$\pm$	0.010	&	28	&	M7	&	---	&	33	$\pm$	4		&	56	$\pm$	7	&	---	&	1998.0	\\
SDSS J114804.26+025405.7	&	40	&	11 48 04.23	&	+02 54 05.7	&	16.11	$\pm$	0.10		&	15.20	$\pm$	0.21		&	0.026	$\pm$	0.025	&	-0.041	$\pm$	0.010	&	10	&	L0	&	---	&	75	$\pm$	5		&	17	$\pm$	6	&	---	&	2000.1	\\
SDSS J114805.02+020350.9	&	40	&	11 48 05.02	&	+02 03 50.9	&	15.52	$\pm$	0.07		&	14.51	$\pm$	0.12		&	0.237	$\pm$	0.026	&	-0.322	$\pm$	0.013	&	10	&	L1	&	---	&	51	$\pm$	3		&	96	$\pm$	8	&	---	&	2000.1	\\
2MASS J11485427-2544404	&	36	&	11 48 54.27	&	-25 44 40.4	&	13.40	$\pm$	0.02		&	12.17	$\pm$	0.03		&	0.147	$\pm$	0.018	&	0.047	$\pm$	0.020	&	19	&	M8	&	---	&	28	$\pm$	2		&	21	$\pm$	3	&	---	&	2000.2	\\
2MASS J11524266+2438079	&	19	&	11 52 42.66	&	+24 38 07.9	&	13.03	$\pm$	0.02		&	11.78	$\pm$	0.02		&	-0.451	$\pm$	0.032	&	0.036	$\pm$	0.035	&	19	&	M9	&	---	&	21	$\pm$	3		&	44	$\pm$	6	&	---	&	1998.2	\\
2MASS J11533966+5032092	&	83	&	11 53 39.66	&	+50 32 09.2	&	14.19	$\pm$	0.03		&	12.85	$\pm$	0.03		&	0.084	$\pm$	0.023	&	0.060	$\pm$	0.011	&	10	&	L1	&	---	&	27	$\pm$	4		&	13	$\pm$	3	&	---	&	1999.0	\\
2MASS J11543399+0135545	&	27	&	11 54 33.99	&	+01 35 54.5	&	13.16	$\pm$	0.03		&	11.99	$\pm$	0.02		&	0.121	$\pm$	0.022	&	-0.043	$\pm$	0.022	&	19	&	M9	&	---	&	22	$\pm$	3		&	13	$\pm$	3	&	---	&	2000.1	\\
2MASS J11544223-3400390	&	5	&	11 54 42.23	&	-34 00 39.0	&	14.20	$\pm$	0.03		&	12.85	$\pm$	0.03		&	-0.161	$\pm$	0.013	&	0.004	$\pm$	0.015	&	19	&	L0	&	---	&	31	$\pm$	2		&	24	$\pm$	2	&	---	&	1999.2	\\
2MASSW J1155009+230706	&	46	&	11 55 00.87	&	+23 07 05.8	&	15.85	$\pm$	0.09		&	14.08	$\pm$	0.05		&	0.026	$\pm$	0.025	&	0.038	$\pm$	0.021	&	10	&	L4	&	---	&	36	$\pm$	4		&	8	$\pm$	4	&	---	&	1999.2	\\
2MASSW J1155395-372735	&	36	&	11 55 39.52	&	-37 27 35.0	&	12.81	$\pm$	0.02		&	11.46	$\pm$	0.02		&	0.050	$\pm$	0.012	&	-0.767	$\pm$	0.015	&	19	&	L2	&	---	&	13	$\pm$	1		&	46	$\pm$	4	&	---	&	1999.3	\\
2MASS J11554286-2224586	&	57	&	11 55 42.86	&	-22 24 58.6	&	10.93	$\pm$	0.02		&	9.88	$\pm$	0.02		&	-0.340	$\pm$	0.083	&	-0.142	$\pm$	0.035	&	17	&	M7.5	&	---	&	10	$\pm$	1		&	17	$\pm$	5	&	---	&	1999.3	\\
SDSS J115553.86+055957.5	&	54	&	11 55 53.89	&	+05 59 57.7	&	15.78	$\pm$	0.06\tablenotemark{c}	&	14.11	$\pm$	0.06\tablenotemark{c}	&	-0.406	$\pm$	0.022	&	-0.026	$\pm$	0.022	&	19	&	---	&	L7.5	&	18	$\pm$	1		&	35	$\pm$	3	&	---	&	2000.2	\\
DENIS-P J1157480-484442	&	75	&	11 57 48.09	&	-48 44 42.8	&	14.01	$\pm$	0.03		&	12.79	$\pm$	0.03		&	-0.052	$\pm$	0.016	&	0.001	$\pm$	0.001	&	35	&	L0.5	&	---	&	27	$\pm$	3		&	7	$\pm$	2	&	---	&	1999.4	\\
2MASS J11580269-2545369	&	19	&	11 58 02.69	&	-25 45 36.9	&	13.58	$\pm$	0.03		&	12.43	$\pm$	0.02		&	-0.102	$\pm$	0.019	&	-0.167	$\pm$	0.021	&	19	&	M8	&	---	&	30	$\pm$	2		&	28	$\pm$	4	&	---	&	2000.2	\\
2MASS J11582484+1354456	&	19	&	11 58 24.84	&	+13 54 45.6	&	13.93	$\pm$	0.02		&	12.76	$\pm$	0.02		&	-0.116	$\pm$	0.017	&	0.168	$\pm$	0.018	&	19	&	M9	&	---	&	31	$\pm$	2		&	30	$\pm$	3	&	---	&	1998.0	\\
DENIS-P J1159+0057	&	65	&	11 59 38.50	&	+00 57 26.8	&	14.08	$\pm$	0.03		&	12.81	$\pm$	0.03		&	0.012	$\pm$	0.023	&	0.007	$\pm$	0.017	&	10	&	L0	&	---	&	30	$\pm$	2		&	2	$\pm$	3	&	---	&	2000.1	\\
2MASS J12003292+2048513	&	57	&	12 00 32.92	&	+20 48 51.3	&	12.86	$\pm$	0.02		&	11.86	$\pm$	0.02		&	-0.159	$\pm$	0.019	&	0.232	$\pm$	0.019	&	29	&	M7	&	---	&	26	$\pm$	3		&	35	$\pm$	5	&	---	&	1999.4	\\
2MASS J12022564-0629026	&	19	&	12 02 25.64	&	-06 29 02.6	&	13.74	$\pm$	0.03		&	12.59	$\pm$	0.03		&	0.096	$\pm$	0.019	&	-0.075	$\pm$	0.019	&	19	&	M9	&	---	&	28	$\pm$	2		&	16	$\pm$	3	&	---	&	1999.1	\\
2MASS J12023666-0604054	&	19	&	12 02 36.66	&	-06 04 05.4	&	14.01	$\pm$	0.03		&	12.82	$\pm$	0.03		&	0.088	$\pm$	0.018	&	-0.034	$\pm$	0.018	&	19	&	M8	&	---	&	36	$\pm$	3		&	16	$\pm$	3	&	---	&	1999.1	\\
SDSSp J120358.19+001550.3	&	30	&	12 03 58.12	&	+00 15 50.0	&	14.01	$\pm$	0.03		&	12.48	$\pm$	0.02		&	-1.209	$\pm$	0.018	&	-0.261	$\pm$	0.015	&	10	&	L3	&	---	&	19	$\pm$	2		&	109	$\pm$	10	&	---	&	2000.1	\\
2MASSI J1204303+321259	&	19	&	12 04 30.36	&	+32 12 59.5	&	13.82	$\pm$	0.04		&	12.52	$\pm$	0.03		&	0.091	$\pm$	0.038	&	-0.018	$\pm$	0.019	&	10	&	L0	&	M9	&	26	$\pm$	2		&	12	$\pm$	5	&	---	&	2000.3	\\
SDSS J120602.51+281328.7	&	18	&	12 06 02.48	&	+28 13 29.3	&	16.33	$\pm$	0.06\tablenotemark{a}	&	15.91	$\pm$	0.06\tablenotemark{a}	&	0.047	$\pm$	0.014	&	-0.105	$\pm$	0.016	&	19	&	---	&	T3	&	26	$\pm$	2		&	14	$\pm$	2	&	---	&	1998.2	\\
2MASS J12070374-3151298	&	74	&	12 07 03.74	&	-31 51 29.8	&	15.85	$\pm$	0.07		&	14.00	$\pm$	0.06		&	-0.232	$\pm$	0.016	&	-0.074	$\pm$	0.019	&	19	&	L3	&	---	&	43	$\pm$	8		&	50	$\pm$	10	&	---	&	1999.2	\\
2MASS J12073346-3932539	&	36	&	12 07 33.46	&	-39 32 53.9	&	13.00	$\pm$	0.03		&	11.95	$\pm$	0.03		&	-0.063	$\pm$	0.002	&	-0.023	$\pm$	0.003	&	21	&	M8	&	---	&	54.0	$\pm$	3.0\tablenotemark{i}	&	17.1	$\pm$	1.0	&	CB-LG-YC	&	1999.3	\\
2MASSW J1207334-393254B	&	16	&	12 07 33.50	&	-39 32 54.4	&	---				&	16.93	$\pm$	0.11		&	-0.063	$\pm$	0.002	&	-0.023	$\pm$	0.003	&	21	&	---	&	L5	&	54.0	$\pm$	3.0\tablenotemark{i}	&	17.1	$\pm$	1.0	&	CB	&	1999.3	\\
2MASS J12073804-3909050	&	83	&	12 07 38.04	&	-39 09 05.0	&	14.69	$\pm$	0.04		&	13.24	$\pm$	0.04		&	-0.142	$\pm$	0.011	&	0.031	$\pm$	0.015	&	19	&	L4	&	---	&	21	$\pm$	2		&	14	$\pm$	2	&	---	&	1999.3	\\
SDSS J120747.17+024424.8	&	40	&	12 07 47.17	&	+02 44 24.9	&	15.56	$\pm$	0.06\tablenotemark{c}	&	14.28	$\pm$	0.06\tablenotemark{c}	&	-0.498	$\pm$	0.018	&	0.138	$\pm$	0.019	&	10	&	L8	&	T0	&	16	$\pm$	1		&	39	$\pm$	3	&	---	&	2000.1	\\
2MASS J12095613-1004008	&	13	&	12 09 56.13	&	-10 04 00.8	&	15.91	$\pm$	0.07		&	15.06	$\pm$	0.14		&	0.250	$\pm$	0.019	&	-0.390	$\pm$	0.019	&	19	&	---	&	T3	&	18	$\pm$	1		&	39	$\pm$	4	&	---	&	1999.1	\\
2MASS J12123389+0206280	&	21	&	12 12 33.89	&	+02 06 28.0	&	16.13	$\pm$	0.13		&	14.19	$\pm$	0.09		&	0.065	$\pm$	0.021	&	-0.141	$\pm$	0.021	&	19	&	---	&	L1	&	67	$\pm$	9		&	49	$\pm$	9	&	---	&	2000.2	\\
2MASSI J1213033-043243	&	19	&	12 13 03.36	&	-04 32 43.7	&	14.68	$\pm$	0.04		&	13.01	$\pm$	0.03		&	-0.354	$\pm$	0.016	&	-0.012	$\pm$	0.012	&	10	&	L5	&	---	&	16	$\pm$	1		&	27	$\pm$	3	&	---	&	1999.1	\\
SDSS J121440.95+631643.4	&	18	&	12 14 40.89	&	+63 16 43.4	&	16.29	$\pm$	0.06\tablenotemark{a}	&	15.66	$\pm$	0.06\tablenotemark{a}	&	0.165	$\pm$	0.030	&	-0.021	$\pm$	0.068	&	19	&	---	&	T3.5	&	21	$\pm$	4		&	17	$\pm$	4	&	---	&	2000.0	\\
2MASS J12154432-3420591	&	63	&	12 15 44.32	&	-34 20 59.1	&	16.24	$\pm$	0.13		&	$<$ 16.32				&	-0.212	$\pm$	0.017	&	-0.310	$\pm$	0.021	&	19	&	---	&	T4.5	&	23	$\pm$	3		&	42	$\pm$	5	&	---	&	2000.2	\\
2MASS J12155348+0050498	&	74	&	12 15 53.48	&	+00 50 49.8	&	13.49	$\pm$	0.03		&	12.38	$\pm$	0.03		&	0.220	$\pm$	0.020	&	-0.398	$\pm$	0.020	&	19	&	M8	&	---	&	29	$\pm$	5		&	63	$\pm$	11	&	---	&	2000.2	\\
2MASS J12162161+4456340	&	20	&	12 16 21.61	&	+44 56 34.0	&	16.35	$\pm$	0.10		&	15.02	$\pm$	0.12		&	-0.035	$\pm$	0.014	&	-0.004	$\pm$	0.019	&	19	&	L5	&	---	&	41	$\pm$	7		&	7	$\pm$	3	&	---	&	2000.2	\\
SDSS J121659.17+300306.3	&	18	&	12 16 59.18	&	+30 03 05.4	&	17.01	$\pm$	0.10\tablenotemark{a}	&	15.60	$\pm$	0.06\tablenotemark{a}	&	-0.021	$\pm$	0.017	&	0.115	$\pm$	0.019	&	19	&	---	&	L3.5	&	67	$\pm$	26		&	38	$\pm$	16	&	---	&	1998.2	\\
2MASSI J1217110-031113	&	7	&	12 17 11.10	&	-03 11 13.1	&	15.86	$\pm$	0.06		&	$<$ 15.89				&	-1.054	$\pm$	0.002	&	0.076	$\pm$	0.002	&	43	&	T7	&	T7.5	&	11.0	$\pm$	0.3\tablenotemark{o}	&	55.2	$\pm$	1.4	&	---	&	1999.1	\\
2MASS J12172935+0035326	&	19	&	12 17 29.35	&	+00 35 32.6	&	13.09	$\pm$	0.02		&	12.05	$\pm$	0.02		&	0.078	$\pm$	0.026	&	-0.001	$\pm$	0.026	&	19	&	M7.5	&	---	&	27	$\pm$	3		&	10	$\pm$	3	&	---	&	2001.1	\\
2MASS J12185957-0550282	&	19	&	12 18 59.57	&	-05 50 28.2	&	14.05	$\pm$	0.03		&	12.78	$\pm$	0.03		&	-0.279	$\pm$	0.019	&	-0.036	$\pm$	0.019	&	19	&	M8.5	&	---	&	35	$\pm$	3		&	47	$\pm$	5	&	---	&	1999.1	\\
SDSS J121951.45+312849.4	&	18	&	12 19 51.56	&	+31 28 49.7	&	16.00	$\pm$	0.06\tablenotemark{a}	&	14.31	$\pm$	0.06\tablenotemark{a}	&	-0.250	$\pm$	0.026	&	-0.017	$\pm$	0.031	&	19	&	---	&	L8	&	19	$\pm$	2		&	22	$\pm$	3	&	---	&	1998.2	\\
2MASS J12212770+0257198	&	83	&	12 21 27.70	&	+02 57 19.8	&	13.17	$\pm$	0.02		&	11.95	$\pm$	0.03		&	-0.115	$\pm$	0.030	&	-0.018	$\pm$	0.027	&	10	&	L0	&	---	&	19	$\pm$	1		&	11	$\pm$	3	&	---	&	2000.2	\\
2MASS J12215066-0843197	&	20	&	12 21 50.66	&	-08 43 19.7	&	13.52	$\pm$	0.03		&	12.50	$\pm$	0.02		&	-0.192	$\pm$	0.019	&	0.015	$\pm$	0.019	&	19	&	M8	&	---	&	30	$\pm$	2		&	27	$\pm$	3	&	---	&	1999.1	\\
2MASS J12245222-1238352	&	33	&	12 24 52.22	&	-12 38 35.2	&	12.57	$\pm$	0.02		&	11.35	$\pm$	0.03		&	-0.262	$\pm$	0.011	&	-0.187	$\pm$	0.011	&	42	&	M9	&	---	&	17.5	$\pm$	1.2\tablenotemark{n}	&	26.6	$\pm$	2.0	&	---	&	1998.2	\\
2MASS J12255432-2739466	&	7	&	12 25 54.32	&	-27 39 46.6	&	15.26	$\pm$	0.05		&	15.07	$\pm$	0.15		&	0.385	$\pm$	0.002	&	-0.628	$\pm$	0.003	&	43	&	T6	&	T6	&	13.3	$\pm$	0.4\tablenotemark{o}	&	46.5	$\pm$	1.7	&	CB	&	1998.5	\\
2MASS 1227-0447	&	110	&	12 27 05.06	&	-04 47 20.7	&	15.50	$\pm$	0.05		&	14.92	$\pm$	0.12		&	0.41	$\pm$	0.02	&	0.24	$\pm$	0.01	&	47	&	esdM7.5	&	---	&	65	$\pm$	---		&	148	$\pm$	---	&	---	&	1999.0	\\
2MASS J12271545-0636458	&	19	&	12 27 15.45	&	-06 36 45.8	&	14.20	$\pm$	0.03		&	12.88	$\pm$	0.04		&	-0.106	$\pm$	0.019	&	-0.085	$\pm$	0.019	&	19	&	M9	&	---	&	34	$\pm$	2		&	22	$\pm$	3	&	---	&	1999.1	\\
DENIS-P J1228.2-1547	&	26	&	12 28 15.23	&	-15 47 34.2	&	14.38	$\pm$	0.03		&	12.77	$\pm$	0.03		&	0.134	$\pm$	0.001	&	-0.180	$\pm$	0.001	&	15	&	L5	&	L6	&	20.2	$\pm$	0.8\tablenotemark{h}	&	21.5	$\pm$	0.8	&	CB	&	1998.2	\\
SDSS J122855.38+005044.1	&	40	&	12 28 55.38	&	+00 50 44.0	&	15.61	$\pm$	0.06		&	14.16	$\pm$	0.08		&	-0.041	$\pm$	0.021	&	-0.038	$\pm$	0.021	&	19	&	L0	&	---	&	60	$\pm$	4		&	16	$\pm$	6	&	---	&	2000.2	\\
2MASS J12312141+4959234	&	20	&	12 31 21.41	&	+49 59 23.4	&	14.62	$\pm$	0.04		&	13.14	$\pm$	0.03		&	-0.053	$\pm$	0.019	&	-0.022	$\pm$	0.030	&	19	&	L2	&	---	&	29	$\pm$	4		&	8	$\pm$	3	&	---	&	1999.1	\\
2MASS J12314753+0847331	&	13	&	12 31 47.53	&	+08 47 33.1	&	15.42	$\pm$	0.06\tablenotemark{c}	&	15.35	$\pm$	0.06\tablenotemark{c}	&	-1.176	$\pm$	0.021	&	-1.043	$\pm$	0.021	&	19	&	---	&	T5.5	&	12	$\pm$	1		&	87	$\pm$	11	&	---	&	2000.2	\\
2MASS J12321827-0951502	&	83	&	12 32 18.27	&	-09 51 50.2	&	13.73	$\pm$	0.03		&	12.55	$\pm$	0.03		&	-0.156	$\pm$	0.013	&	-0.101	$\pm$	0.017	&	10	&	L0	&	---	&	25	$\pm$	2		&	22	$\pm$	2	&	---	&	2000.2	\\
2MASS J12373919+6526148	&	7	&	12 37 39.19	&	+65 26 14.8	&	16.05	$\pm$	0.09		&	$<$ 16.06				&	-1.002	$\pm$	0.008	&	-0.525	$\pm$	0.006	&	44	&	T7	&	T6.5	&	10.4	$\pm$	0.5\tablenotemark{q}	&	55.8	$\pm$	2.8	&	---	&	1999.2	\\
2MASSW J1239272+551537	&	47	&	12 39 27.27	&	+55 15 37.1	&	14.71	$\pm$	0.03		&	12.79	$\pm$	0.03		&	0.161	$\pm$	0.029	&	0.038	$\pm$	0.006	&	10	&	L5	&	---	&	21	$\pm$	1\tablenotemark{y}	&	17	$\pm$	3	&	CB	&	1999.1	\\
2MASSW J1246467+402715	&	47	&	12 46 46.78	&	+40 27 15.0	&	15.09	$\pm$	0.05		&	13.28	$\pm$	0.04		&	0.145	$\pm$	0.012	&	-0.079	$\pm$	0.017	&	10	&	L4	&	---	&	25	$\pm$	3		&	20	$\pm$	3	&	---	&	2000.3	\\
2MASS J12465176+3148104	&	33	&	12 46 51.76	&	+31 48 10.4	&	12.23	$\pm$	0.02		&	11.21	$\pm$	0.02		&	-0.792	$\pm$	0.019	&	0.050	$\pm$	0.019	&	29	&	M7.5	&	---	&	18	$\pm$	2		&	68	$\pm$	7	&	---	&	1998.2	\\
2MASS J12473570-1219518	&	19	&	12 47 35.70	&	-12 19 51.8	&	13.89	$\pm$	0.03		&	12.72	$\pm$	0.03		&	0.036	$\pm$	0.018	&	-0.223	$\pm$	0.018	&	19	&	M8.5	&	---	&	33	$\pm$	2		&	35	$\pm$	4	&	---	&	1998.2	\\
SDSS J125011.65+392553.9	&	18	&	12 50 11.66	&	+39 25 58.2	&	16.37	$\pm$	0.06\tablenotemark{a}	&	15.99	$\pm$	0.06\tablenotemark{a}	&	-0.015	$\pm$	0.008	&	-0.828	$\pm$	0.011	&	19	&	---	&	T4	&	23	$\pm$	2		&	89	$\pm$	10	&	---	&	1998.3	\\
2MASS J12522042-3149288	&	74	&	12 52 20.42	&	-31 49 28.8	&	13.66	$\pm$	0.03		&	12.56	$\pm$	0.03		&	0.166	$\pm$	0.016	&	-0.032	$\pm$	0.019	&	19	&	M8	&	---	&	32	$\pm$	3		&	25	$\pm$	3	&	---	&	1999.2	\\
DENIS-P J1253108-570924	&	75	&	12 53 10.92	&	-57 09 24.8	&	13.45	$\pm$	0.02		&	12.05	$\pm$	0.02		&	-1.575	$\pm$	0.005	&	-0.434	$\pm$	0.014	&	35	&	L0.5	&	---	&	21	$\pm$	3		&	162	$\pm$	20	&	---	&	2000.2	\\
2MASS J12531240+4034038	&	52	&	12 53 12.40	&	+40 34 03.8	&	12.19	$\pm$	0.02		&	11.16	$\pm$	0.02		&	0.24	$\pm$	0.08	&	-0.61	$\pm$	0.09	&	36	&	M7.5	&	---	&	17	$\pm$	2		&	54	$\pm$	10	&	---	&	1998.3	\\
SDSSp J125453.90-012247.4	&	55	&	12 54 53.93	&	-01 22 47.4	&	14.89	$\pm$	0.04		&	13.84	$\pm$	0.05		&	-0.479	$\pm$	0.002	&	0.130	$\pm$	0.003	&	15	&	T2	&	T2	&	11.8	$\pm$	0.3\tablenotemark{h}	&	27.7	$\pm$	0.6	&	---	&	1999.1	\\
2MASS J12565688+0146163	&	83	&	12 56 56.88	&	+01 46 16.3	&	14.48	$\pm$	0.03		&	12.79	$\pm$	0.03		&	-0.183	$\pm$	0.013	&	-0.017	$\pm$	0.018	&	10	&	L2	&	---	&	27	$\pm$	4		&	24	$\pm$	4	&	---	&	2000.2	\\
SDSSp J125737.26-011336.1	&	32	&	12 57 37.26	&	-01 13 36.0	&	15.94	$\pm$	0.08		&	14.12	$\pm$	0.07		&	0.081	$\pm$	0.020	&	-0.003	$\pm$	0.011	&	10	&	L4	&	L5	&	37	$\pm$	4		&	14	$\pm$	4	&	---	&	1999.1	\\
2MASSW J1300425+191235	&	33	&	13 00 42.55	&	+19 12 35.4	&	12.72	$\pm$	0.02		&	11.62	$\pm$	0.02		&	-0.820	$\pm$	0.018	&	-1.244	$\pm$	0.019	&	19	&	L1	&	L3	&	14	$\pm$	1		&	99	$\pm$	7	&	UBL	&	1999.2	\\
2MASS J13015465-1510223	&	83	&	13 01 54.65	&	-15 10 22.3	&	14.54	$\pm$	0.04		&	13.10	$\pm$	0.03		&	-0.069	$\pm$	0.012	&	-0.074	$\pm$	0.016	&	10	&	L1	&	---	&	32	$\pm$	2		&	16	$\pm$	2	&	---	&	1999.3	\\
2MASS J13023897+0351410	&	74	&	13 02 38.97	&	+03 51 41.0	&	13.93	$\pm$	0.03		&	12.77	$\pm$	0.03		&	-0.039	$\pm$	0.021	&	0.025	$\pm$	0.021	&	19	&	M7.5	&	---	&	39	$\pm$	4		&	9	$\pm$	4	&	---	&	2000.2	\\
Kelu-1	&	87	&	13 05 40.19	&	-25 41 05.9	&	13.41	$\pm$	0.03		&	11.75	$\pm$	0.02		&	-0.285	$\pm$	0.001	&	0.011	$\pm$	0.001	&	15	&	L2	&	L3	&	18.7	$\pm$	0.7\tablenotemark{h}	&	25.2	$\pm$	0.9	&	CB	&	1998.4	\\
2MASSI J1305410+204639	&	19	&	13 05 41.06	&	+20 46 39.4	&	15.20	$\pm$	0.05		&	13.37	$\pm$	0.04		&	-0.023	$\pm$	0.017	&	0.073	$\pm$	0.027	&	10	&	L4	&	---	&	27	$\pm$	5		&	10	$\pm$	4	&	---	&	1999.2	\\
2MASS J13061727+3820296	&	83	&	13 06 17.27	&	+38 20 29.6	&	14.63	$\pm$	0.03		&	13.22	$\pm$	0.04		&	-0.175	$\pm$	0.027	&	-0.008	$\pm$	0.035	&	19	&	L1	&	---	&	34	$\pm$	4		&	28	$\pm$	6	&	---	&	2000.0	\\
2MASS J13082507+0725512	&	74	&	13 08 25.07	&	+07 25 51.2	&	13.19	$\pm$	0.03		&	12.00	$\pm$	0.03		&	0.259	$\pm$	0.021	&	-0.416	$\pm$	0.021	&	19	&	M9	&	---	&	22	$\pm$	1		&	51	$\pm$	4	&	---	&	2000.2	\\
2MASS J13092185-2330350	&	19	&	13 09 21.85	&	-23 30 35.0	&	11.79	$\pm$	0.02		&	10.67	$\pm$	0.02		&	0.027	$\pm$	0.002	&	-0.419	$\pm$	0.030	&	11	&	M8	&	---	&	13	$\pm$	1		&	26	$\pm$	3	&	---	&	1998.3	\\
2MASS J13113921+8032219	&	33	&	13 11 39.21	&	+80 32 21.9	&	12.76	$\pm$	0.02		&	11.68	$\pm$	0.02		&	-0.068	$\pm$	0.019	&	-0.348	$\pm$	0.019	&	29	&	M8	&	---	&	29	$\pm$	5\tablenotemark{cc}	&	49	$\pm$	9	&	CB	&	2000.1	\\
2MASS J13120707+3937445	&	20	&	13 12 07.07	&	+39 37 44.5	&	14.17	$\pm$	0.03		&	12.95	$\pm$	0.02		&	-0.097	$\pm$	0.023	&	0.013	$\pm$	0.018	&	10	&	L0	&	---	&	31	$\pm$	4		&	14	$\pm$	4	&	---	&	1998.3	\\
SDSSp J131415.52-000848.1	&	32	&	13 14 15.51	&	-00 08 48.0	&	16.66	$\pm$	0.06\tablenotemark{c}	&	15.36	$\pm$	0.06\tablenotemark{c}	&	-0.001	$\pm$	0.023	&	0.073	$\pm$	0.023	&	19	&	---	&	L3.5	&	57	$\pm$	16		&	20	$\pm$	8	&	---	&	2001.0	\\
2MASSI J1315309-264951	&	39	&	13 15 30.94	&	-26 49 51.3	&	15.20	$\pm$	0.05		&	13.46	$\pm$	0.04		&	-0.678	$\pm$	0.016	&	-0.280	$\pm$	0.015	&	10	&	L5.5	&	---	&	18	$\pm$	2		&	64	$\pm$	6	&	---	&	1998.4	\\
2MASS J13204159+0957506	&	74	&	13 20 41.59	&	+09 57 50.6	&	13.73	$\pm$	0.03		&	12.61	$\pm$	0.03		&	-0.236	$\pm$	0.021	&	-0.129	$\pm$	0.021	&	19	&	M7.5	&	---	&	36	$\pm$	3		&	45	$\pm$	6	&	---	&	2000.2	\\
2MASS J13204427+0409045	&	83	&	13 20 44.27	&	+04 09 04.5	&	15.25	$\pm$	0.05		&	13.62	$\pm$	0.05		&	-0.483	$\pm$	0.019	&	0.211	$\pm$	0.017	&	10	&	L3	&	---	&	33	$\pm$	3		&	82	$\pm$	8	&	---	&	2000.2	\\
DENIS-P J1323-1806	&	65	&	13 23 35.97	&	-18 06 37.9	&	14.90	$\pm$	0.04		&	13.66	$\pm$	0.05		&	-0.087	$\pm$	0.015	&	-0.022	$\pm$	0.019	&	10	&	L0	&	---	&	43	$\pm$	3		&	18	$\pm$	3	&	---	&	1999.2	\\
2MASS J13235206+3014340	&	20	&	13 23 52.06	&	+30 14 34.0	&	13.64	$\pm$	0.02		&	12.55	$\pm$	0.02		&	-0.695	$\pm$	0.023	&	0.156	$\pm$	0.027	&	19	&	M8.5	&	---	&	30	$\pm$	4		&	100	$\pm$	15	&	---	&	2000.3	\\
2MASS J13243559+6358284	&	63	&	13 24 35.59	&	+63 58 28.4	&	15.60	$\pm$	0.07		&	14.06	$\pm$	0.06		&	-0.343	$\pm$	0.064	&	-0.260	$\pm$	0.048	&	32	&	---	&	T2	&	13	$\pm$	1		&	26	$\pm$	6	&	---	&	2000.2	\\
2MASSW J1326201-272937	&	36	&	13 26 20.09	&	-27 29 37.0	&	15.85	$\pm$	0.07		&	13.85	$\pm$	0.05		&	-0.364	$\pm$	0.016	&	-0.016	$\pm$	0.014	&	10	&	L5	&	---	&	24	$\pm$	2		&	41	$\pm$	4	&	---	&	1999.2	\\
SDSSp J132629.82-003831.5	&	30	&	13 26 29.81	&	-00 38 31.4	&	16.37	$\pm$	0.06\tablenotemark{c}	&	14.17	$\pm$	0.06\tablenotemark{c}	&	-0.226	$\pm$	0.008	&	-0.107	$\pm$	0.006	&	44	&	L8	&	L5.5	&	20.0	$\pm$	2.6\tablenotemark{q}	&	23.8	$\pm$	3.2	&	---	&	1999.1	\\
2MASSW J1328550+211449	&	46	&	13 28 55.03	&	+21 14 48.6	&	16.19	$\pm$	0.11		&	14.27	$\pm$	0.08		&	0.219	$\pm$	0.002	&	-0.428	$\pm$	0.002	&	15	&	L5	&	---	&	32.3	$\pm$	4.0\tablenotemark{h}	&	73.6	$\pm$	9.0	&	---	&	1999.4	\\
2MASS J13290099-4147133	&	36	&	13 29 00.99	&	-41 47 13.3	&	13.65	$\pm$	0.02		&	12.27	$\pm$	0.02		&	0.231	$\pm$	0.013	&	-0.280	$\pm$	0.017	&	19	&	M9	&	---	&	27	$\pm$	2		&	47	$\pm$	4	&	---	&	1999.4	\\
2MASS J13300232-0453202	&	19	&	13 30 02.32	&	-04 53 20.2	&	13.34	$\pm$	0.03		&	12.24	$\pm$	0.03		&	-0.079	$\pm$	0.009	&	-0.007	$\pm$	0.009	&	9	&	M8	&	---	&	27	$\pm$	2		&	10	$\pm$	1	&	---	&	1999.1	\\
2MASS J13313310+3407583	&	83	&	13 31 33.10	&	+34 07 58.3	&	14.33	$\pm$	0.03		&	12.89	$\pm$	0.02		&	-0.353	$\pm$	0.019	&	-0.169	$\pm$	0.018	&	10	&	L0	&	---	&	33	$\pm$	2		&	62	$\pm$	5	&	---	&	2000.3	\\
SDSS J133148.92-011651.4	&	40	&	13 31 48.94	&	-01 16 50.0	&	15.48	$\pm$	0.06\tablenotemark{c}	&	14.12	$\pm$	0.06\tablenotemark{c}	&	-0.407	$\pm$	0.019	&	-1.030	$\pm$	0.014	&	10	&	L6	&	L8	&	23	$\pm$	2		&	119	$\pm$	11	&	UBL	&	1999.1	\\
2MASS J13322442-0441126	&	19	&	13 32 24.42	&	-04 41 12.6	&	12.37	$\pm$	0.03		&	11.28	$\pm$	0.02		&	0.08	$\pm$	0.09	&	0.05	$\pm$	0.08	&	36	&	M7.5	&	---	&	19	$\pm$	2		&	9	$\pm$	9	&	---	&	1999.1	\\
2MASSI J1332286+263508	&	47	&	13 32 28.63	&	+26 35 07.9	&	16.08	$\pm$	0.09		&	14.35	$\pm$	0.08		&	-0.152	$\pm$	0.012	&	0.041	$\pm$	0.017	&	10	&	L2	&	---	&	57	$\pm$	4		&	42	$\pm$	5	&	---	&	1997.5	\\
2MASSW J1334062+194034	&	46	&	13 34 06.23	&	+19 40 35.1	&	15.48	$\pm$	0.06		&	14.00	$\pm$	0.05		&	-0.058	$\pm$	0.012	&	0.098	$\pm$	0.016	&	10	&	L1.5	&	---	&	46	$\pm$	3		&	25	$\pm$	4	&	---	&	1997.4	\\
2MASS J13364062+3743230	&	20	&	13 36 40.62	&	+37 43 23.0	&	14.41	$\pm$	0.03		&	13.10	$\pm$	0.02		&	-0.200	$\pm$	0.009	&	-0.060	$\pm$	0.014	&	10	&	L1	&	---	&	30	$\pm$	2		&	30	$\pm$	2	&	---	&	1998.3	\\
2MASS J13373116+4938367	&	20	&	13 37 31.16	&	+49 38 36.7	&	13.77	$\pm$	0.03		&	12.58	$\pm$	0.03		&	0.039	$\pm$	0.016	&	0.049	$\pm$	0.025	&	19	&	L0	&	---	&	26	$\pm$	3		&	8	$\pm$	3	&	---	&	1999.4	\\
2MASSW J1338261+414034	&	47	&	13 38 26.15	&	+41 40 34.2	&	14.22	$\pm$	0.03		&	12.77	$\pm$	0.02		&	-0.153	$\pm$	0.024	&	-0.311	$\pm$	0.025	&	10	&	L2.5	&	---	&	22	$\pm$	2		&	37	$\pm$	4	&	---	&	1998.3	\\
2MASS J13384944+0437315	&	83	&	13 38 49.44	&	+04 37 31.5	&	14.16	$\pm$	0.03		&	12.74	$\pm$	0.03		&	0.112	$\pm$	0.014	&	-0.224	$\pm$	0.013	&	10	&	L1	&	---	&	27	$\pm$	2		&	32	$\pm$	3	&	---	&	2000.2	\\
2MASS J13392651-1755053	&	19	&	13 39 26.51	&	-17 55 05.3	&	13.47	$\pm$	0.03		&	12.32	$\pm$	0.03		&	-0.190	$\pm$	0.020	&	-0.070	$\pm$	0.020	&	9	&	M7.5	&	---	&	31	$\pm$	3		&	30	$\pm$	4	&	---	&	1999.3	\\
2MASS J13411160-3052505	&	83	&	13 41 11.60	&	-30 52 50.5	&	14.61	$\pm$	0.03		&	13.08	$\pm$	0.03		&	0.030	$\pm$	0.013	&	-0.134	$\pm$	0.015	&	19	&	L3	&	---	&	24	$\pm$	2		&	16	$\pm$	2	&	---	&	1999.3	\\
SDSS J134203.11+134022.2	&	18	&	13 42 03.11	&	+13 40 22.2	&	17.03	$\pm$	0.06\tablenotemark{a}	&	15.16	$\pm$	0.06\tablenotemark{a}	&	0.000	$\pm$	0.019	&	-0.027	$\pm$	0.019	&	19	&	---	&	L5.5	&	40	$\pm$	4		&	5	$\pm$	4	&	---	&	1999.0	\\
2MASSW J1342236+175156	&	46	&	13 42 23.62	&	+17 51 55.8	&	16.14	$\pm$	0.08		&	14.59	$\pm$	0.09		&	-0.070	$\pm$	0.011	&	-0.002	$\pm$	0.008	&	10	&	L2.5	&	---	&	54	$\pm$	4		&	18	$\pm$	3	&	---	&	1999.0	\\
2MASSW J1343167+394508	&	47	&	13 43 16.70	&	+39 45 08.7	&	16.16	$\pm$	0.07		&	14.15	$\pm$	0.05		&	-0.343	$\pm$	0.031	&	0.116	$\pm$	0.025	&	10	&	L5	&	---	&	27	$\pm$	2		&	47	$\pm$	6	&	---	&	1998.3	\\
2MASS J13435275-3851385	&	74	&	13 43 52.75	&	-38 51 38.5	&	13.83	$\pm$	0.03		&	12.71	$\pm$	0.02		&	-0.044	$\pm$	0.014	&	-0.016	$\pm$	0.018	&	19	&	M8	&	---	&	34	$\pm$	3		&	8	$\pm$	2	&	---	&	1999.3	\\
SDSSp J134646.45-003150.4	&	103	&	13 46 46.34	&	-00 31 50.1	&	16.00	$\pm$	0.10		&	15.77	$\pm$	0.27		&	-0.503	$\pm$	0.003	&	-0.114	$\pm$	0.002	&	43	&	T7	&	T6.5	&	14.6	$\pm$	0.5\tablenotemark{o}	&	35.8	$\pm$	1.4	&	---	&	2001.1	\\
2MASS J13475911-7610054	&	45	&	13 47 59.11	&	-76 10 05.4	&	13.79	$\pm$	0.03		&	12.55	$\pm$	0.03		&	0.203	$\pm$	0.005	&	0.038	$\pm$	0.020	&	19	&	---	&	L0	&	26	$\pm$	3		&	25	$\pm$	3	&	---	&	2000.2	\\
DENIS-P J1347590-761005	&	75	&	13 47 59.11	&	-76 10 05.4	&	13.79	$\pm$	0.03		&	12.55	$\pm$	0.03		&	0.203	$\pm$	0.005	&	0.038	$\pm$	0.020	&	19	&	L0	&	---	&	26	$\pm$	3		&	25	$\pm$	3	&	---	&	2000.2	\\
2MASS J13480100-0304328	&	74	&	13 48 01.00	&	-03 04 32.8	&	12.74	$\pm$	0.03		&	11.66	$\pm$	0.03		&	0.191	$\pm$	0.020	&	-0.408	$\pm$	0.020	&	19	&	M7	&	---	&	25	$\pm$	3		&	54	$\pm$	7	&	---	&	1999.5	\\
2MASS J13484591+0353545	&	83	&	13 48 45.91	&	+03 53 54.5	&	14.63	$\pm$	0.03		&	13.23	$\pm$	0.04		&	0.207	$\pm$	0.023	&	-0.356	$\pm$	0.011	&	10	&	L1	&	---	&	34	$\pm$	4		&	66	$\pm$	9	&	---	&	2000.2	\\
2MASS J13564148+4342587	&	84	&	13 56 41.48	&	+43 42 58.7	&	11.71	$\pm$	0.02		&	10.65	$\pm$	0.02		&	-0.46	$\pm$	0.07	&	0.07	$\pm$	0.07	&	36	&	M7	&	---	&	16	$\pm$	2		&	34	$\pm$	7	&	---	&	1999.3	\\
2MASS J13571237+1428398	&	21	&	13 57 12.37	&	+14 28 39.8	&	15.58	$\pm$	0.06		&	13.88	$\pm$	0.04		&	0.069	$\pm$	0.052	&	-0.006	$\pm$	0.053	&	19	&	---	&	L4	&	32	$\pm$	13		&	10	$\pm$	9	&	---	&	2000.0	\\
2MASS J13571497-1438529	&	77	&	13 57 14.97	&	-14 38 52.9	&	12.87	$\pm$	0.03		&	11.74	$\pm$	0.03		&	-0.038	$\pm$	0.010	&	-0.106	$\pm$	0.009	&	9	&	M7	&	---	&	27	$\pm$	3		&	14	$\pm$	2	&	---	&	1998.3	\\
SDSS J135852.68+374711.9	&	18	&	13 58 52.69	&	+37 47 13.7	&	16.43	$\pm$	0.06\tablenotemark{a}	&	16.57	$\pm$	0.10\tablenotemark{a}	&	-0.010	$\pm$	0.013	&	-0.411	$\pm$	0.016	&	19	&	---	&	T4.5	&	26	$\pm$	12		&	51	$\pm$	24	&	---	&	1998.3	\\
SDSS J135923.99+472843.2	&	54	&	13 59 24.03	&	+47 28 43.1	&	17.11	$\pm$	0.06\tablenotemark{c}	&	15.35	$\pm$	0.06\tablenotemark{c}	&	-0.144	$\pm$	0.010	&	0.034	$\pm$	0.014	&	19	&	---	&	L8.5	&	28	$\pm$	3		&	20	$\pm$	2	&	---	&	1999.3	\\
2MASS J13595510-4034582	&	83	&	13 59 55.10	&	-40 34 58.2	&	13.65	$\pm$	0.03		&	12.57	$\pm$	0.03		&	0.038	$\pm$	0.011	&	-0.485	$\pm$	0.015	&	19	&	L1	&	---	&	21	$\pm$	1		&	49	$\pm$	4	&	---	&	1999.3	\\
SDSS J140023.12+433822.3	&	18	&	14 00 23.20	&	+43 38 22.2	&	16.30	$\pm$	0.06\tablenotemark{a}	&	14.49	$\pm$	0.06\tablenotemark{a}	&	-0.235	$\pm$	0.020	&	0.012	$\pm$	0.028	&	19	&	---	&	L7	&	23	$\pm$	7		&	26	$\pm$	8	&	---	&	1999.3	\\
2MASS J14022235+0648479	&	74	&	14 02 22.35	&	+06 48 47.9	&	13.72	$\pm$	0.03		&	12.51	$\pm$	0.03		&	0.056	$\pm$	0.021	&	-0.006	$\pm$	0.021	&	19	&	M9	&	---	&	28	$\pm$	2		&	8	$\pm$	3	&	---	&	2000.2	\\
SDSS J140231.75+014830.3	&	40	&	14 02 31.75	&	+01 48 30.1	&	15.45	$\pm$	0.06		&	14.18	$\pm$	0.07		&	-0.232	$\pm$	0.014	&	0.008	$\pm$	0.011	&	10	&	L1	&	---	&	49	$\pm$	3		&	54	$\pm$	5	&	---	&	2000.2	\\
SDSS J140255.66+080055.2	&	18	&	14 02 55.64	&	+08 00 55.3	&	17.04	$\pm$	0.06\tablenotemark{a}	&	15.70	$\pm$	0.06\tablenotemark{a}	&	0.065	$\pm$	0.021	&	-0.098	$\pm$	0.022	&	19	&	---	&	T1	&	29	$\pm$	1		&	16	$\pm$	3	&	---	&	2000.2	\\
2MASS J14032232+3007547	&	33	&	14 03 22.32	&	+30 07 54.7	&	12.68	$\pm$	0.02		&	11.60	$\pm$	0.02		&	-0.81	$\pm$	0.03	&	0.00	$\pm$	0.07	&	36	&	M8.5	&	---	&	19	$\pm$	1		&	73	$\pm$	6	&	---	&	1999.3	\\
SDSS J140441.68+023550.1	&	40	&	14 04 41.67	&	+02 35 50.1	&	15.60	$\pm$	0.06		&	14.53	$\pm$	0.10		&	0.054	$\pm$	0.017	&	-0.248	$\pm$	0.013	&	10	&	L1	&	---	&	53	$\pm$	3		&	63	$\pm$	5	&	---	&	2000.2	\\
2MASS J14044495+4634297	&	20	&	14 04 44.95	&	+46 34 29.7	&	14.34	$\pm$	0.03		&	13.06	$\pm$	0.03		&	-0.231	$\pm$	0.030	&	0.143	$\pm$	0.026	&	10	&	L0	&	---	&	33	$\pm$	4		&	43	$\pm$	7	&	---	&	1999.3	\\
2MASS J14044941-3159329	&	63	&	14 04 49.41	&	-31 59 32.9	&	15.58	$\pm$	0.06		&	14.54	$\pm$	0.10		&	-0.349	$\pm$	0.030	&	0.032	$\pm$	0.003	&	32	&	---	&	T2.5	&	15	$\pm$	1		&	25	$\pm$	3	&	---	&	2001.1	\\
2MASS J14075361+1241099	&	83	&	14 07 53.61	&	+12 41 09.9	&	15.38	$\pm$	0.06		&	13.60	$\pm$	0.04		&	-0.312	$\pm$	0.019	&	0.082	$\pm$	0.019	&	10	&	L5	&	---	&	21	$\pm$	2		&	33	$\pm$	4	&	---	&	2000.0	\\
2MASS J14090310-3357565	&	49	&	14 09 03.10	&	-33 57 56.5	&	14.25	$\pm$	0.03		&	12.87	$\pm$	0.03		&	0.089	$\pm$	0.012	&	0.047	$\pm$	0.014	&	19	&	L2	&	---	&	24	$\pm$	2		&	12	$\pm$	2	&	---	&	1999.3	\\
2MASSW J1411175+393636	&	47	&	14 11 17.35	&	+39 36 36.3	&	14.64	$\pm$	0.03		&	13.24	$\pm$	0.04		&	-0.911	$\pm$	0.015	&	0.137	$\pm$	0.016	&	10	&	L1.5	&	---	&	32	$\pm$	2		&	138	$\pm$	10	&	---	&	2000.3	\\
2MASS J14112131-2119503	&	19	&	14 11 21.31	&	-21 19 50.3	&	12.44	$\pm$	0.02		&	11.33	$\pm$	0.02		&	0.0	$\pm$	0.2	&	0.1	$\pm$	0.2	&	25	&	M9	&	---	&	16	$\pm$	1		&	7	$\pm$	7	&	---	&	1998.4	\\
2MASS J14122268+2354108	&	20	&	14 12 22.68	&	+23 54 10.8	&	13.73	$\pm$	0.03		&	12.65	$\pm$	0.02		&	-0.175	$\pm$	0.036	&	0.068	$\pm$	0.039	&	19	&	M9	&	---	&	29	$\pm$	4		&	26	$\pm$	6	&	---	&	2000.2	\\
2MASSW J1412244+163312	&	47	&	14 12 24.49	&	+16 33 11.5	&	13.89	$\pm$	0.03		&	12.52	$\pm$	0.03		&	0.029	$\pm$	0.016	&	-0.080	$\pm$	0.030	&	10	&	L0.5	&	---	&	25	$\pm$	2		&	10	$\pm$	4	&	---	&	2000.0	\\
2MASS J14135981-0457483	&	19	&	14 13 59.81	&	-04 57 48.3	&	13.41	$\pm$	0.03		&	12.24	$\pm$	0.03		&	-0.190	$\pm$	0.050	&	-0.060	$\pm$	0.040	&	9	&	M8	&	---	&	28	$\pm$	2		&	27	$\pm$	7	&	---	&	1999.1	\\
SDSS J141530.05+572428.7	&	18	&	14 15 30.03	&	+57 24 30.0	&	16.72	$\pm$	0.06\tablenotemark{a}	&	15.49	$\pm$	0.06\tablenotemark{a}	&	0.043	$\pm$	0.013	&	-0.345	$\pm$	0.025	&	19	&	---	&	T3	&	22	$\pm$	7		&	36	$\pm$	12	&	---	&	1999.1	\\
SDSS J141659.78+500626.4	&	18	&	14 16 59.87	&	+50 06 25.8	&	16.94	$\pm$	0.06\tablenotemark{a}	&	15.38	$\pm$	0.06\tablenotemark{a}	&	-0.297	$\pm$	0.013	&	0.188	$\pm$	0.021	&	19	&	---	&	L5.5	&	44	$\pm$	31		&	74	$\pm$	51	&	---	&	2000.2	\\
2MASS J14193867-3136519	&	74	&	14 19 38.67	&	-31 36 51.9	&	13.49	$\pm$	0.02		&	12.35	$\pm$	0.02		&	-0.041	$\pm$	0.018	&	0.028	$\pm$	0.021	&	19	&	M7	&	---	&	36	$\pm$	4		&	8	$\pm$	3	&	---	&	2000.3	\\
2MASS J14211873-1618201	&	36	&	14 21 18.73	&	-16 18 20.1	&	12.76	$\pm$	0.02		&	11.67	$\pm$	0.03		&	-0.230	$\pm$	0.020	&	-0.070	$\pm$	0.020	&	9	&	M7.5	&	---	&	23	$\pm$	2		&	26	$\pm$	3	&	---	&	1998.3	\\
2MASSW J1421314+182740	&	33	&	14 21 31.45	&	+18 27 40.7	&	13.23	$\pm$	0.02		&	11.94	$\pm$	0.02		&	-0.75	$\pm$	0.04	&	-0.17	$\pm$	0.03	&	36	&	L0	&	---	&	20	$\pm$	1		&	73	$\pm$	6	&	---	&	1999.3	\\
SDSS J142227.25+221557.1	&	18	&	14 22 27.20	&	+22 15 57.5	&	17.01	$\pm$	0.06\tablenotemark{a}	&	15.67	$\pm$	0.06\tablenotemark{a}	&	0.047	$\pm$	0.019	&	-0.054	$\pm$	0.020	&	19	&	---	&	L6.5	&	42	$\pm$	14		&	14	$\pm$	6	&	UBL	&	2000.2	\\
GD 165B	&	2	&	14 24 39.09	&	+09 17 10.4	&	15.69	$\pm$	0.08		&	14.17	$\pm$	0.10		&	-0.2182	$\pm$	---	&	-0.1260	$\pm$	---	&	46	&	L4	&	L3	&	31.5	$\pm$	2.5\tablenotemark{p}	&	37.7	$\pm$	3.0	&	VLMC	&	2000.3	\\
LSR 1425+7102	&	110	&	14 25 05.03	&	+71 02 09.6	&	14.83	$\pm$	0.04		&	14.34	$\pm$	0.096		&	-0.62	$\pm$	---	&	-0.17	$\pm$	---	&	47	&	sdM8	&	---	&	65	$\pm$	---		&	197	$\pm$	---	&	---	&	1999.4	\\
DENIS-P J142527.97-365023.4	&	44	&	14 25 27.98	&	-36 50 22.9	&	13.75	$\pm$	0.03		&	11.81	$\pm$	0.03		&	-0.268	$\pm$	0.015	&	-0.473	$\pm$	0.019	&	19	&	---	&	L5	&	9	$\pm$	1		&	24	$\pm$	2	&	---	&	1999.6	\\
2MASS J14263161+1557012	&	33	&	14 26 31.61	&	+15 57 01.2	&	12.91	$\pm$	0.02		&	11.73	$\pm$	0.02		&	0.108	$\pm$	0.019	&	-0.056	$\pm$	0.019	&	29	&	M9	&	---	&	26	$\pm$	5\tablenotemark{cc}	&	15	$\pm$	4	&	CB	&	1998.1	\\
2MASS J14283132+5923354	&	74	&	14 28 31.32	&	+59 23 35.4	&	14.78	$\pm$	0.04		&	13.27	$\pm$	0.03		&	-0.25	$\pm$	0.17	&	-0.09	$\pm$	0.15	&	36	&	L4	&	---	&	22	$\pm$	2		&	28	$\pm$	18	&	---	&	2000.1	\\
2MASS J14284323+3310391	&	57	&	14 28 43.23	&	+33 10 39.1	&	11.99	$\pm$	0.02		&	10.74	$\pm$	0.02		&	-0.3457	$\pm$	0.0002	&	-0.7079	$\pm$	0.0004	&	33	&	M9	&	---	&	11.0	$\pm$	0.2\tablenotemark{k}	&	41.2	$\pm$	0.6	&	---	&	2000.2	\\
IRAC J142950.8+333011	&	95	&	14 29 50.80	&	+33 30 11.0	&	$<$ 16.88				&	$<$ 16.99				&	-0.003	$\pm$	---	&	-0.100	$\pm$	---	&	38	&	T5	&	T4.5	&	32	$\pm$	13		&	15	$\pm$	8	&	---	&	---	\\
2MASSI J1430435+291540	&	105	&	14 30 43.58	&	+29 15 40.5	&	14.27	$\pm$	0.03		&	12.77	$\pm$	0.03		&	-0.185	$\pm$	0.020	&	0.142	$\pm$	0.016	&	10	&	L2	&	L0.5	&	29	$\pm$	2\tablenotemark{hh}	&	33	$\pm$	3	&	CB	&	1999.2	\\
SDSS J143055.90+001352.1	&	40	&	14 30 55.89	&	+00 13 52.3	&	16.29	$\pm$	0.11		&	14.98	$\pm$	0.13		&	0.058	$\pm$	0.024	&	-0.036	$\pm$	0.012	&	10	&	L0	&	---	&	82	$\pm$	5		&	26	$\pm$	9	&	---	&	2000.3	\\
SDSS J143211.74-005900.8	&	54	&	14 32 11.75	&	-00 59 00.6	&	17.12	$\pm$	0.10\tablenotemark{c}	&	15.49	$\pm$	0.10\tablenotemark{c}	&	-0.009	$\pm$	0.020	&	-0.032	$\pm$	0.017	&	10	&	---	&	L4.5	&	58	$\pm$	6		&	9	$\pm$	5	&	---	&	1999.2	\\
2MASS J14345819-2335572	&	15	&	14 34 58.19	&	-23 35 57.2	&	12.93	$\pm$	0.02		&	11.87	$\pm$	0.03		&	-0.306	$\pm$	0.030	&	0.051	$\pm$	0.005	&	11	&	M7	&	---	&	27	$\pm$	3		&	40	$\pm$	6	&	---	&	1998.4	\\
SDSS J143517.20-004612.9	&	40	&	14 35 17.20	&	-00 46 13.0	&	16.48	$\pm$	0.10		&	15.32	$\pm$	0.18		&	0.022	$\pm$	0.009	&	0.010	$\pm$	0.006	&	44	&	L0	&	---	&	102	$\pm$	74\tablenotemark{q}	&	12	$\pm$	10	&	---	&	1999.3	\\
SDSS J143535.72-004347.0	&	40	&	14 35 35.72	&	-00 43 47.1	&	16.53	$\pm$	0.06\tablenotemark{c}	&	15.15	$\pm$	0.06\tablenotemark{c}	&	0.022	$\pm$	0.005	&	-0.105	$\pm$	0.009	&	44	&	L3	&	L2.5	&	62	$\pm$	26\tablenotemark{q}	&	32	$\pm$	13	&	---	&	1999.3	\\
2MASS J14360977+2900350	&	19	&	14 36 09.77	&	+29 00 35.0	&	13.30	$\pm$	0.02		&	12.17	$\pm$	0.02		&	-0.098	$\pm$	0.018	&	0.068	$\pm$	0.021	&	19	&	M8.5	&	---	&	25	$\pm$	4		&	14	$\pm$	3	&	---	&	1999.2	\\
2MASS J14380829+6408363	&	19	&	14 38 08.29	&	+64 08 36.3	&	12.99	$\pm$	0.02		&	11.65	$\pm$	0.02		&	0.64	$\pm$	0.06	&	-0.20	$\pm$	0.04	&	36	&	M9.5	&	---	&	18	$\pm$	1		&	58	$\pm$	6	&	---	&	2000.2	\\
2MASS J14384542+5559134	&	19	&	14 38 45.42	&	+55 59 13.4	&	13.09	$\pm$	0.02		&	12.03	$\pm$	0.02		&	-0.062	$\pm$	0.015	&	-0.059	$\pm$	0.027	&	19	&	M7	&	---	&	30	$\pm$	7		&	12	$\pm$	4	&	---	&	1999.3	\\
2MASSW J1438549-130910	&	47	&	14 38 54.98	&	-13 09 10.3	&	15.49	$\pm$	0.06		&	13.86	$\pm$	0.05		&	0.161	$\pm$	0.022	&	-0.017	$\pm$	0.016	&	10	&	L3	&	---	&	37	$\pm$	7		&	28	$\pm$	6	&	---	&	1998.2	\\
LHS377	&	110	&	14 39 00.31	&	+18 39 38.8	&	13.19	$\pm$	0.03		&	12.48	$\pm$	0.03		&	-0.03	$\pm$	---	&	-1.22	$\pm$	---	&	47	&	sdM7	&	---	&	35	$\pm$	---		&	208	$\pm$	---	&	---	&	2000.2	\\
2MASSW J1439284+192915	&	46	&	14 39 28.36	&	+19 29 14.9	&	12.76	$\pm$	0.02		&	11.55	$\pm$	0.02		&	-1.2298	$\pm$	0.0007	&	0.407	$\pm$	0.002	&	15	&	L1	&	---	&	14.4	$\pm$	0.1\tablenotemark{h}	&	88.2	$\pm$	0.6	&	---	&	1997.4	\\
SDSS J143933.44+031759.2	&	40	&	14 39 33.43	&	+03 17 59.1	&	15.99	$\pm$	0.10		&	14.81	$\pm$	0.13		&	-0.006	$\pm$	0.021	&	0.019	$\pm$	0.016	&	10	&	L1	&	---	&	63	$\pm$	4		&	6	$\pm$	5	&	---	&	2000.3	\\
2MASSW J1439409+182637	&	46	&	14 39 40.92	&	+18 26 36.9	&	16.22	$\pm$	0.10		&	14.54	$\pm$	0.10		&	-0.013	$\pm$	0.018	&	0.001	$\pm$	0.025	&	10	&	L1	&	---	&	70	$\pm$	5		&	4	$\pm$	6	&	---	&	1997.4	\\
SDSSp J144001.82+002145.8	&	30	&	14 40 01.80	&	+00 21 45.7	&	15.95	$\pm$	0.08		&	14.60	$\pm$	0.09		&	-0.074	$\pm$	0.018	&	0.037	$\pm$	0.018	&	10	&	L1	&	---	&	62	$\pm$	4		&	24	$\pm$	5	&	---	&	2000.3	\\
SDSS J144016.20+002638.9	&	40	&	14 40 16.22	&	+00 26 39.0	&	16.05	$\pm$	0.06\tablenotemark{c}	&	14.67	$\pm$	0.06\tablenotemark{c}	&	-0.006	$\pm$	0.021	&	0.004	$\pm$	0.021	&	19	&	L3	&	L1	&	48	$\pm$	4		&	2	$\pm$	5	&	---	&	2000.3	\\
2MASS J14402293+1339230	&	20	&	14 40 22.93	&	+13 39 23.0	&	12.40	$\pm$	0.02		&	11.34	$\pm$	0.02		&	-0.146	$\pm$	0.010	&	-0.340	$\pm$	0.010	&	28	&	M8	&	---	&	18	$\pm$	1		&	28	$\pm$	2	&	---	&	1998.3	\\
2MASS J14410457+2719323	&	20	&	14 41 04.57	&	+27 19 32.3	&	12.99	$\pm$	0.02		&	11.98	$\pm$	0.02		&	0.089	$\pm$	0.030	&	-0.053	$\pm$	0.034	&	19	&	M7	&	---	&	29	$\pm$	7		&	14	$\pm$	5	&	---	&	1999.2	\\
SDSS J144128.52+504600.4	&	18	&	14 41 28.46	&	+50 46 00.5	&	16.98	$\pm$	0.06\tablenotemark{a}	&	15.21	$\pm$	0.06\tablenotemark{a}	&	0.077	$\pm$	0.013	&	-0.109	$\pm$	0.021	&	19	&	---	&	L3	&	73	$\pm$	13		&	46	$\pm$	11	&	---	&	1998.5	\\
DENIS-P J1441-0945, G 124-62B	&	65	&	14 41 37.16	&	-09 45 59.0	&	14.02	$\pm$	0.03		&	12.66	$\pm$	0.03		&	-0.198	$\pm$	0.003	&	-0.016	$\pm$	0.004	&	12	&	L0.5	&	---	&	27.5	$\pm$	2.7\tablenotemark{f}	&	25.9	$\pm$	2.6	&	CB	&	1999.2	\\
G 239-25 B	&	38	&	14 42 21.75	&	+66 03 19.8	&	11.51	$\pm$	0.03		&	10.33	$\pm$	0.07		&	-0.311	$\pm$	0.011	&	-0.059	$\pm$	0.012	&	34	&	---	&	L0	&	9.9	$\pm$	1.3\tablenotemark{l}	&	14.8	$\pm$	2.0	&	VLMC	&	1999.3	\\
SSSPM 1444-2019	&	110	&	14 44 20.67	&	-20 19 22.3	&	12.50	$\pm$	0.03		&	11.91	$\pm$	0.03		&	-2.919	$\pm$	0.009	&	-1.950	$\pm$	0.005	&	47	&	d/sdM9	&	---	&	20	$\pm$	---		&	333	$\pm$	---	&	---	&	1998.3	\\
SDSSp J144600.60+002452.0	&	32	&	14 46 00.61	&	+00 24 51.9	&	15.89	$\pm$	0.08		&	13.94	$\pm$	0.05		&	0.180	$\pm$	0.007	&	-0.066	$\pm$	0.004	&	44	&	L6	&	L5	&	22.0	$\pm$	1.6\tablenotemark{q}	&	19.9	$\pm$	1.6	&	---	&	2000.3	\\
2MASS J14480337+1554149	&	19	&	14 48 03.37	&	+15 54 14.9	&	12.48	$\pm$	0.02		&	11.48	$\pm$	0.02		&	-0.536	$\pm$	0.019	&	0.118	$\pm$	0.019	&	29	&	M7	&	---	&	22	$\pm$	3		&	58	$\pm$	7	&	---	&	1998.3	\\
2MASSW J1448256+103159	&	105	&	14 48 25.63	&	+10 31 59.0	&	14.56	$\pm$	0.03		&	12.68	$\pm$	0.03		&	0.262	$\pm$	0.022	&	-0.120	$\pm$	0.022	&	19	&	---	&	L3.5	&	22	$\pm$	2		&	30	$\pm$	4	&	---	&	2000.3	\\
2MASSW J1449378+235537	&	47	&	14 49 37.84	&	+23 55 37.8	&	15.82	$\pm$	0.08		&	14.31	$\pm$	0.09		&	0.050	$\pm$	0.013	&	0.027	$\pm$	0.024	&	10	&	L0	&	---	&	64	$\pm$	4\tablenotemark{y}	&	17	$\pm$	5	&	CB	&	1997.4	\\
Gl 564B, HD 130948B	&	79	&	14 50 16.00	&	+23 54 41.8	&	$<$ 13.90				&	$<$ 12.30				&	0.1447	$\pm$	0.0008	&	0.0324	$\pm$	0.0007	&	34	&	---	&	L4	&	17.9	$\pm$	0.3\tablenotemark{l}	&	12.6	$\pm$	0.2	&	CB	&	1999.3	\\
Gl 564C, HD 130948C	&	79	&	14 50 16.00	&	+23 54 41.8	&	$<$ 14.20				&	$<$ 12.60				&	0.1447	$\pm$	0.0008	&	0.0324	$\pm$	0.0007	&	34	&	---	&	L4	&	17.9	$\pm$	0.3\tablenotemark{l}	&	12.6	$\pm$	0.2	&	CB	&	1999.3	\\
2MASS J14532303+1543081	&	20	&	14 53 23.03	&	+15 43 08.1	&	13.26	$\pm$	0.02		&	12.21	$\pm$	0.03		&	-0.011	$\pm$	0.018	&	0.028	$\pm$	0.018	&	19	&	M7.5	&	---	&	28	$\pm$	6		&	4	$\pm$	3	&	---	&	1999.4	\\
DENIS-P J1454078-660447	&	75	&	14 54 07.97	&	-66 04 47.6	&	13.06	$\pm$	0.02		&	11.72	$\pm$	0.03		&	0.525	$\pm$	0.004	&	-0.376	$\pm$	0.004	&	35	&	L3.5	&	---	&	11	$\pm$	2		&	33	$\pm$	6	&	---	&	2000.2	\\
2MASS J14560135-2747374	&	19	&	14 56 01.35	&	-27 47 37.4	&	13.25	$\pm$	0.03		&	12.19	$\pm$	0.02		&	-0.244	$\pm$	0.008	&	-0.784	$\pm$	0.027	&	16	&	M9	&	---	&	23	$\pm$	1		&	89	$\pm$	7	&	---	&	2001.1	\\
2MASS J14563831-2809473	&	19	&	14 56 38.31	&	-28 09 47.3	&	9.97	$\pm$	0.03		&	8.93	$\pm$	0.03		&	-0.485	$\pm$	0.004	&	-0.846	$\pm$	0.003	&	13	&	M7	&	---	&	6.9	$\pm$	0.2\tablenotemark{g}	&	31.8	$\pm$	0.7	&	---	&	1998.5	\\
Gliese 570D	&	8	&	14 57 14.96	&	-21 21 47.7	&	15.32	$\pm$	0.05		&	15.24	$\pm$	0.16		&	1.034	$\pm$	0.002	&	-1.726	$\pm$	0.001	&	34	&	T7	&	T7.5	&	5.9	$\pm$	0.1\tablenotemark{l}	&	56.4	$\pm$	0.6	&	VLMC	&	1998.4	\\
2MASS J14573965+4517167	&	33	&	14 57 39.65	&	+45 17 16.7	&	13.12	$\pm$	0.02		&	11.93	$\pm$	0.02		&	-0.191	$\pm$	0.019	&	0.100	$\pm$	0.019	&	29	&	M9	&	---	&	22	$\pm$	1		&	22	$\pm$	2	&	---	&	1999.2	\\
2MASS J14582453+2839580	&	74	&	14 58 24.53	&	+28 39 58.0	&	13.08	$\pm$	0.02		&	11.85	$\pm$	0.02		&	-0.109	$\pm$	0.024	&	-0.432	$\pm$	0.028	&	19	&	M8	&	---	&	24	$\pm$	4		&	51	$\pm$	9	&	---	&	1999.4	\\
2MASS J15004572+4219448	&	74	&	15 00 45.72	&	+42 19 44.8	&	13.78	$\pm$	0.03		&	12.65	$\pm$	0.02		&	0.136	$\pm$	0.011	&	-0.065	$\pm$	0.015	&	19	&	M9	&	---	&	29	$\pm$	4		&	21	$\pm$	3	&	---	&	2000.1	\\
2MASS J15010818+2250020	&	102	&	15 01 08.18	&	+22 50 02.0	&	11.87	$\pm$	0.02		&	10.71	$\pm$	0.02		&	-0.0246	$\pm$	0.0003	&	-0.0579	$\pm$	0.0004	&	15	&	M9	&	---	&	10.6	$\pm$	0.1\tablenotemark{h}	&	3.2	$\pm$	0.0	&	---	&	2000.2	\\
SDSS J150240.80+613815.5	&	40	&	15 02 40.82	&	+61 38 15.8	&	16.35	$\pm$	0.12		&	15.39	$\pm$	0.21		&	-0.098	$\pm$	0.010	&	0.036	$\pm$	0.022	&	19	&	L1	&	---	&	74	$\pm$	10		&	37	$\pm$	6	&	---	&	1999.3	\\
2MASS J15031961+2525196	&	11	&	15 03 19.61	&	+25 25 19.6	&	13.82	$\pm$	0.06\tablenotemark{c}	&	14.11	$\pm$	0.06\tablenotemark{c}	&	0.009	$\pm$	0.017	&	0.021	$\pm$	0.018	&	10	&	T6	&	T5	&	7	$\pm$	1		&	1	$\pm$	1	&	---	&	1999.4	\\
2MASS J15041621-2355564	&	57	&	15 04 16.21	&	-23 55 56.4	&	12.01	$\pm$	0.03		&	11.03	$\pm$	0.03		&	-0.305	$\pm$	0.029	&	-0.119	$\pm$	0.011	&	17	&	M7.5	&	---	&	16	$\pm$	2		&	25	$\pm$	3	&	---	&	1998.5	\\
2MASSW J1506544+132106	&	33	&	15 06 54.41	&	+13 21 06.0	&	13.37	$\pm$	0.02		&	11.74	$\pm$	0.02		&	-1.087	$\pm$	0.013	&	0.014	$\pm$	0.011	&	10	&	L3	&	---	&	14	$\pm$	1		&	71	$\pm$	6	&	---	&	1999.2	\\
2MASS J15072779-2000431	&	19	&	15 07 27.79	&	-20 00 43.1	&	11.71	$\pm$	0.02		&	10.66	$\pm$	0.02		&	0.104	$\pm$	0.003	&	-0.071	$\pm$	0.002	&	2	&	M7.5	&	---	&	22.8	$\pm$	---\tablenotemark{e}	&	13.6	$\pm$	---	&	---	&	1998.4	\\
2MASSW J1507476-162738	&	82	&	15 07 47.69	&	-16 27 38.6	&	12.83	$\pm$	0.03		&	11.31	$\pm$	0.03		&	-0.161	$\pm$	0.002	&	-0.8885	$\pm$	0.0006	&	15	&	L5	&	L5.5	&	7.33	$\pm$	0.03\tablenotemark{h}	&	31.4	$\pm$	0.1	&	---	&	1998.3	\\
2MASS J15101685-0241078	&	36	&	15 10 16.85	&	-02 41 07.8	&	12.61	$\pm$	0.02		&	11.35	$\pm$	0.02		&	-0.405	$\pm$	0.012	&	0.024	$\pm$	0.006	&	41	&	M9	&	---	&	16.6	$\pm$	1.3\tablenotemark{o}	&	32.0	$\pm$	2.7	&	---	&	1999.2	\\
2MASS J15104761-2818234	&	36	&	15 10 47.61	&	-28 18 23.4	&	14.01	$\pm$	0.03		&	12.79	$\pm$	0.03		&	0.1	$\pm$	0.2	&	0.1	$\pm$	0.2	&	25	&	M9	&	---	&	32	$\pm$	2		&	14	$\pm$	15	&	---	&	1999.2	\\
2MASS J15104786-2818174	&	36	&	15 10 47.86	&	-28 18 17.4	&	12.84	$\pm$	0.03		&	11.69	$\pm$	0.03		&	-0.10	$\pm$	0.18	&	0.00	$\pm$	0.30	&	36	&	M9	&	---	&	19	$\pm$	1		&	9	$\pm$	16	&	---	&	1999.2	\\
SDSS J151114.66+060742.9	&	18	&	15 11 14.66	&	+06 07 43.1	&	16.01	$\pm$	0.06\tablenotemark{a}	&	14.51	$\pm$	0.06\tablenotemark{a}	&	-0.252	$\pm$	0.021	&	-0.256	$\pm$	0.021	&	19	&	---	&	T0	&	18	$\pm$	3		&	30	$\pm$	5	&	---	&	2000.3	\\
2MASS J15123329-1032414	&	74	&	15 12 33.29	&	-10 32 41.4	&	13.16	$\pm$	0.03		&	12.02	$\pm$	0.03		&	-0.040	$\pm$	0.020	&	-0.037	$\pm$	0.019	&	9	&	M8	&	---	&	25	$\pm$	2		&	6	$\pm$	2	&	---	&	1999.2	\\
2MASS J15124058+3403501	&	21	&	15 12 40.58	&	+34 03 50.1	&	15.04	$\pm$	0.04		&	13.43	$\pm$	0.04		&	0.228	$\pm$	0.010	&	-0.010	$\pm$	0.012	&	19	&	---	&	L1	&	41	$\pm$	11		&	44	$\pm$	12	&	---	&	1998.2	\\
2MASSW J1515008+484742	&	105	&	15 15 00.83	&	+48 47 41.6	&	14.11	$\pm$	0.03		&	12.50	$\pm$	0.02		&	-0.950	$\pm$	0.021	&	1.471	$\pm$	0.021	&	10	&	L6	&	L6	&	11	$\pm$	1		&	89	$\pm$	8	&	---	&	2000.2	\\
SDSS J151506.11+443648.3	&	18	&	15 15 06.07	&	+44 36 48.3	&	16.69	$\pm$	0.06\tablenotemark{a}	&	14.88	$\pm$	0.06\tablenotemark{a}	&	0.075	$\pm$	0.019	&	-0.020	$\pm$	0.027	&	19	&	---	&	L7.5	&	25	$\pm$	11		&	9	$\pm$	5	&	---	&	1999.4	\\
SDSS J151603.03+025928.9	&	54	&	15 16 03.03	&	+02 59 29.2	&	17.06	$\pm$	0.10\tablenotemark{c}	&	15.34	$\pm$	0.10\tablenotemark{c}	&	-0.048	$\pm$	0.022	&	-0.174	$\pm$	0.022	&	19	&	---	&	T0	&	26	$\pm$	1		&	22	$\pm$	3	&	---	&	2000.3	\\
SDSS J151643.01+305344.4	&	18	&	15 16 43.06	&	+30 53 44.3	&	16.97	$\pm$	0.06\tablenotemark{a}	&	15.10	$\pm$	0.06\tablenotemark{a}	&	-0.132	$\pm$	0.021	&	0.004	$\pm$	0.024	&	19	&	---	&	T0.5	&	23	$\pm$	3		&	14	$\pm$	3	&	---	&	1998.2	\\
2MASS J15200224-4422419A	&	45	&	15 20 02.24	&	-44 22 41.9	&	13.55	$\pm$	0.04		&	12.27	$\pm$	0.03		&	-0.63	$\pm$	0.03	&	-0.37	$\pm$	0.02	&	6	&	---	&	L1.5	&	19	$\pm$	1\tablenotemark{v}	&	66	$\pm$	5	&	CB	&	1999.4	\\
2MASS J15200224-4422419B	&	45	&	15 20 02.24	&	-44 22 41.9	&	14.70	$\pm$	0.07		&	13.22	$\pm$	0.04		&	-0.63	$\pm$	0.03	&	-0.37	$\pm$	0.02	&	6	&	---	&	L4.5	&	19	$\pm$	2\tablenotemark{v}	&	66	$\pm$	7	&	CB	&	1999.4	\\
SDSS J152039.82+354619.8	&	18	&	15 20 39.74	&	+35 46 21.0	&	15.65	$\pm$	0.06\tablenotemark{a}	&	14.01	$\pm$	0.06\tablenotemark{a}	&	0.279	$\pm$	0.023	&	-0.386	$\pm$	0.028	&	19	&	---	&	T0	&	14	$\pm$	2		&	32	$\pm$	4	&	---	&	2000.1	\\
2MASS J15210103+5053230	&	19	&	15 21 01.03	&	+50 53 23.0	&	12.01	$\pm$	0.02		&	10.92	$\pm$	0.02		&	0.07	$\pm$	0.06	&	-0.21	$\pm$	0.08	&	36	&	M7.5	&	---	&	16	$\pm$	2		&	17	$\pm$	7	&	---	&	1998.5	\\
SDSS J152103.24+013142.7	&	54	&	15 21 03.27	&	+01 31 42.6	&	16.27	$\pm$	0.06\tablenotemark{c}	&	15.43	$\pm$	0.06\tablenotemark{c}	&	-0.212	$\pm$	0.019	&	0.084	$\pm$	0.017	&	10	&	---	&	T2	&	24	$\pm$	2		&	26	$\pm$	3	&	---	&	2000.3	\\
2MASS J15230657-2347526	&	45	&	15 23 06.57	&	-23 47 52.6	&	14.20	$\pm$	0.03		&	12.90	$\pm$	0.03		&	0.159	$\pm$	0.013	&	0.308	$\pm$	0.012	&	22	&	---	&	L2.5	&	22	$\pm$	2		&	36	$\pm$	3	&	---	&	1998.4	\\
Gl 584C	&	47	&	15 23 22.63	&	+30 14 56.2	&	16.06	$\pm$	0.10		&	14.35	$\pm$	0.07		&	0.1258	$\pm$	0.0006	&	-0.1765	$\pm$	0.0008	&	34	&	L8	&	L8	&	18.6	$\pm$	0.4\tablenotemark{l}	&	19.1	$\pm$	1.2	&	VLMC	&	2000.1	\\
SDSS J152531.32+581053.1	&	54	&	15 25 31.32	&	+58 10 52.5	&	17.04	$\pm$	0.10\tablenotemark{c}	&	15.46	$\pm$	0.10\tablenotemark{c}	&	0.064	$\pm$	0.015	&	0.044	$\pm$	0.028	&	19	&	---	&	L6.5	&	39	$\pm$	13		&	14	$\pm$	6	&	---	&	1999.3	\\
2MASSI J1526140+204341	&	47	&	15 26 14.05	&	+20 43 41.4	&	15.59	$\pm$	0.06		&	13.92	$\pm$	0.05		&	-0.207	$\pm$	0.018	&	-0.362	$\pm$	0.019	&	19	&	L7	&	---	&	18	$\pm$	3		&	35	$\pm$	6	&	---	&	1997.5	\\
ULAS J153108.89+060111.1	&	45	&	15 31 08.88	&	+06 01 11.2	&	16.17	$\pm$	0.19\tablenotemark{b}	&	14.40	$\pm$	0.21\tablenotemark{b}	&	0.028	$\pm$	0.025	&	-0.048	$\pm$	0.025	&	19	&	L0	&	---	&	77	$\pm$	9		&	20	$\pm$	10	&	---	&	2000.3	\\
2MASS J15311344+1641282	&	21	&	15 31 13.45	&	+16 41 28.2	&	15.58	$\pm$	0.06		&	13.80	$\pm$	0.05		&	-0.076	$\pm$	0.025	&	0.040	$\pm$	0.026	&	19	&	---	&	L1	&	52	$\pm$	14		&	21	$\pm$	8	&	---	&	1999.1	\\
SDSS J153417.05+161546.1AB	&	18	&	15 34 17.11	&	+16 15 46.3	&	16.86	$\pm$	0.06\tablenotemark{a}	&	15.99	$\pm$	0.06\tablenotemark{a}	&	-0.066	$\pm$	0.020	&	-0.052	$\pm$	0.021	&	19	&	---	&	T3.5	&	36	$\pm$	5\tablenotemark{aa}	&	14	$\pm$	4	&	CB	&	1999.2	\\
2MASSI J1534498-295227	&	10	&	15 34 49.84	&	-29 52 27.4	&	14.88	$\pm$	0.06\tablenotemark{c}	&	15.03	$\pm$	0.06\tablenotemark{c}	&	0.0959	$\pm$	0.0008	&	-0.251	$\pm$	0.002	&	43	&	T6	&	T5.5	&	13.6	$\pm$	0.2\tablenotemark{o}	&	17.3	$\pm$	0.4	&	CB	&	1998.5	\\
SDSS J153453.33+121949.2	&	18	&	15 34 53.25	&	+12 19 49.5	&	15.40	$\pm$	0.06\tablenotemark{a}	&	13.73	$\pm$	0.06\tablenotemark{a}	&	0.177	$\pm$	0.020	&	-0.040	$\pm$	0.021	&	19	&	---	&	L4	&	29	$\pm$	17		&	25	$\pm$	15	&	---	&	1999.2	\\
2MASS J15345704-1418486	&	36	&	15 34 57.04	&	-14 18 48.6	&	11.38	$\pm$	0.02		&	10.31	$\pm$	0.02		&	-0.915	$\pm$	0.003	&	-0.311	$\pm$	0.001	&	2	&	M7	&	---	&	11.1	$\pm$	---\tablenotemark{e}	&	50.8	$\pm$	---	&	---	&	1998.3	\\
2MASS J15382417-1953116	&	74	&	15 38 24.17	&	-19 53 11.6	&	15.93	$\pm$	0.06		&	14.00	$\pm$	0.05		&	0.032	$\pm$	0.019	&	-0.061	$\pm$	0.020	&	19	&	L6	&	---	&	21	$\pm$	8		&	7	$\pm$	3	&	---	&	1998.4	\\
2MASS J15392137+6502364	&	21	&	15 39 21.37	&	+65 02 36.4	&	14.60	$\pm$	0.04		&	13.20	$\pm$	0.04		&	-0.038	$\pm$	0.011	&	0.038	$\pm$	0.025	&	19	&	---	&	L1	&	33	$\pm$	9		&	8	$\pm$	4	&	---	&	1999.3	\\
DENIS-P J153941.96-052042.4	&	44	&	15 39 41.89	&	-05 20 42.8	&	13.92	$\pm$	0.03		&	12.58	$\pm$	0.03		&	0.599	$\pm$	0.014	&	0.117	$\pm$	0.015	&	10	&	L4	&	L2	&	15	$\pm$	1		&	43	$\pm$	4	&	---	&	1999.2	\\
2MASS J15394442+7437273	&	74	&	15 39 44.42	&	+74 37 27.3	&	12.93	$\pm$	0.02		&	11.73	$\pm$	0.02		&	-0.04	$\pm$	0.08	&	0.06	$\pm$	0.09	&	36	&	M9	&	---	&	20	$\pm$	1		&	6	$\pm$	9	&	---	&	1999.3	\\
SDSS J154009.36+374230.3	&	18	&	15 40 09.42	&	+37 42 31.6	&	16.49	$\pm$	0.06\tablenotemark{a}	&	14.65	$\pm$	0.06\tablenotemark{a}	&	-0.205	$\pm$	0.016	&	-0.382	$\pm$	0.020	&	19	&	---	&	L9	&	20	$\pm$	5		&	41	$\pm$	10	&	---	&	2000.3	\\
SDSS J154508.93+355527.3	&	18	&	15 45 09.01	&	+35 55 27.1	&	17.12	$\pm$	0.06\tablenotemark{a}	&	15.31	$\pm$	0.06\tablenotemark{a}	&	-0.183	$\pm$	0.016	&	0.063	$\pm$	0.020	&	19	&	---	&	L7.5	&	31	$\pm$	4		&	28	$\pm$	5	&	---	&	1998.2	\\
2MASS J15460540+3749458	&	33	&	15 46 05.40	&	+37 49 45.8	&	12.44	$\pm$	0.02		&	11.41	$\pm$	0.02		&	-0.020	$\pm$	0.019	&	-0.120	$\pm$	0.019	&	29	&	M7.5	&	---	&	20	$\pm$	2		&	11	$\pm$	2	&	---	&	2000.3	\\
2MASSI J1546291-332511	&	10	&	15 46 27.18	&	-33 25 11.1	&	15.63	$\pm$	0.05		&	15.49	$\pm$	0.18		&	0.121	$\pm$	0.002	&	0.190	$\pm$	0.002	&	43	&	---	&	T5.5	&	11.4	$\pm$	0.2\tablenotemark{o}	&	12.1	$\pm$	0.4	&	---	&	1998.5	\\
SDSS J154727.23+033636.3	&	40	&	15 47 27.23	&	+03 36 36.1	&	16.08	$\pm$	0.07		&	14.27	$\pm$	0.07		&	-0.063	$\pm$	0.013	&	0.052	$\pm$	0.017	&	10	&	L2	&	---	&	57	$\pm$	4		&	22	$\pm$	4	&	---	&	2000.3	\\
2MASS J15474719-2423493	&	83	&	15 47 47.19	&	-24 23 49.3	&	13.97	$\pm$	0.03		&	12.74	$\pm$	0.03		&	-0.133	$\pm$	0.015	&	-0.122	$\pm$	0.016	&	10	&	L0	&	---	&	28	$\pm$	3		&	24	$\pm$	4	&	---	&	1999.3	\\
SDSS J154849.02+172235.4	&	18	&	15 48 49.12	&	+17 22 35.9	&	16.22	$\pm$	0.06\tablenotemark{a}	&	14.53	$\pm$	0.06\tablenotemark{a}	&	-0.277	$\pm$	0.019	&	-0.109	$\pm$	0.019	&	19	&	---	&	L5	&	33	$\pm$	6		&	46	$\pm$	9	&	---	&	1999.1	\\
2MASS J15485834-1636018	&	45	&	15 48 58.34	&	-16 36 01.8	&	13.89	$\pm$	0.03		&	12.64	$\pm$	0.03		&	-0.210	$\pm$	0.016	&	-0.107	$\pm$	0.017	&	19	&	---	&	L2	&	21	$\pm$	3		&	23	$\pm$	4	&	---	&	1998.3	\\
GQ Lup B	&	73	&	15 49 12.09	&	-35 39 03.9	&	---		\tablenotemark{d}	&	13.10	$\pm$	0.10\tablenotemark{d}	&	-0.027	$\pm$	0.003	&	-0.014	$\pm$	0.001	&	39	&	---	&	L1.5	&	140	$\pm$	25		&	20	$\pm$	4	&	YC-VLMC	&	1998.6	\\
2MASS J15500845+1455180	&	20	&	15 50 08.45	&	+14 55 18.0	&	14.78	$\pm$	0.04		&	13.26	$\pm$	0.04		&	0.105	$\pm$	0.019	&	-0.127	$\pm$	0.013	&	10	&	L2	&	---	&	31	$\pm$	5		&	24	$\pm$	4	&	---	&	1999.1	\\
2MASS J15510662+6457047	&	33	&	15 51 06.62	&	+64 57 04.7	&	12.89	$\pm$	0.02		&	11.72	$\pm$	0.02		&	-0.220	$\pm$	0.019	&	0.010	$\pm$	0.019	&	29	&	M8	&	---	&	22	$\pm$	2		&	23	$\pm$	3	&	---	&	1999.4	\\
2MASS J15515237+0941148	&	74	&	15 51 52.37	&	+09 41 14.8	&	16.32	$\pm$	0.11		&	14.31	$\pm$	0.06		&	-0.070	$\pm$	0.022	&	-0.050	$\pm$	0.022	&	19	&	L2	&	---	&	64	$\pm$	10		&	26	$\pm$	8	&	LG	&	2000.3	\\
2MASSW J1552591+294849	&	105	&	15 52 59.06	&	+29 48 48.5	&	13.48	$\pm$	0.03		&	12.02	$\pm$	0.03		&	-0.157	$\pm$	0.020	&	-0.051	$\pm$	0.020	&	10	&	---	&	L1	&	20	$\pm$	1		&	16	$\pm$	2	&	---	&	2000.1	\\
2MASSI J1553022+153236	&	10	&	15 53 02.28	&	+15 32 36.9	&	15.66	$\pm$	0.06\tablenotemark{c}	&	15.82	$\pm$	0.06\tablenotemark{c}	&	-0.402	$\pm$	0.017	&	0.171	$\pm$	0.016	&	10	&	---	&	T7	&	12	$\pm$	2\tablenotemark{u}	&	25	$\pm$	4	&	CB	&	1998.1	\\
2MASS J15531993+1400337	&	33	&	15 53 19.93	&	+14 00 33.7	&	13.05	$\pm$	0.02		&	11.82	$\pm$	0.02		&	-0.659	$\pm$	0.019	&	0.072	$\pm$	0.019	&	29	&	M9	&	---	&	20	$\pm$	1		&	64	$\pm$	5	&	---	&	1998.1	\\
2MASSW J1553214+210907	&	46	&	15 53 21.42	&	+21 09 07.1	&	16.70	$\pm$	0.16		&	14.68	$\pm$	0.11		&	-0.045	$\pm$	0.015	&	0.114	$\pm$	0.016	&	19	&	L5.5	&	---	&	32	$\pm$	6		&	19	$\pm$	4	&	---	&	1997.4	\\
2MASSW J1555157-095605	&	36	&	15 55 15.73	&	-09 56 05.5	&	12.56	$\pm$	0.02		&	11.44	$\pm$	0.02		&	0.950	$\pm$	0.015	&	-0.767	$\pm$	0.015	&	19	&	L1	&	---	&	13	$\pm$	1		&	75	$\pm$	5	&	---	&	1999.2	\\
SDSS J155526.15+001720.6	&	40	&	15 55 26.14	&	+00 17 20.4	&	14.95	$\pm$	0.04		&	13.82	$\pm$	0.06		&	-0.234	$\pm$	0.018	&	-0.041	$\pm$	0.018	&	10	&	L0	&	---	&	44	$\pm$	3		&	50	$\pm$	5	&	---	&	2000.3	\\
2MASSI J1600054+170832	&	47	&	16 00 05.48	&	+17 08 32.8	&	16.05	$\pm$	0.09		&	14.68	$\pm$	0.11		&	-0.009	$\pm$	0.015	&	0.015	$\pm$	0.021	&	10	&	L1.5	&	---	&	61	$\pm$	4\tablenotemark{y}	&	5	$\pm$	6	&	CB	&	1997.5	\\
2MASS J16062665+6837268	&	21	&	16 06 26.65	&	+68 37 26.8	&	14.91	$\pm$	0.04		&	13.43	$\pm$	0.04		&	-0.083	$\pm$	0.008	&	0.043	$\pm$	0.023	&	19	&	---	&	L2	&	33	$\pm$	10		&	15	$\pm$	5	&	---	&	1999.4	\\
2MASS J16073123-0442091	&	36	&	16 07 31.23	&	-04 42 09.1	&	11.90	$\pm$	0.02		&	10.72	$\pm$	0.03		&	0.028	$\pm$	0.002	&	-0.461	$\pm$	0.029	&	17	&	M8	&	---	&	14	$\pm$	1		&	31	$\pm$	3	&	---	&	1999.2	\\
LSR 1610-0040	&	110	&	16 10 29.00	&	-00 40 53.0	&	12.91	$\pm$	0.02		&	12.02	$\pm$	0.03		&	-1.25	$\pm$	0.06	&	-1.18	$\pm$	0.06	&	47	&	d/sdM7	&	---	&	16	$\pm$	---		&	111	$\pm$	---	&	---	&	1999.2	\\
SDSS J161420.50+004643.6	&	40	&	16 14 20.48	&	+00 46 43.4	&	16.23	$\pm$	0.10		&	14.85	$\pm$	0.11		&	-0.057	$\pm$	0.021	&	-0.031	$\pm$	0.021	&	10	&	L2	&	---	&	61	$\pm$	5		&	19	$\pm$	6	&	---	&	2000.3	\\
2MASS J16150413+1340079	&	63	&	16 15 04.13	&	+13 40 07.9	&	16.35	$\pm$	0.09		&	$<$ 15.86				&	0.315	$\pm$	0.033	&	-0.362	$\pm$	0.038	&	32	&	---	&	T6	&	13	$\pm$	2		&	30	$\pm$	5	&	---	&	1999.1	\\
2MASS J16154245+0546400	&	74	&	16 15 42.45	&	+05 46 40.0	&	12.88	$\pm$	0.02		&	11.74	$\pm$	0.02		&	0.11	$\pm$	0.06	&	-0.12	$\pm$	0.07	&	36	&	M9	&	---	&	19	$\pm$	1		&	15	$\pm$	6	&	---	&	2000.5	\\
2MASSW J1615441+355900	&	47	&	16 15 44.16	&	+35 59 00.5	&	14.54	$\pm$	0.03		&	12.94	$\pm$	0.03		&	-0.017	$\pm$	0.012	&	-0.512	$\pm$	0.015	&	10	&	L3	&	---	&	24	$\pm$	2		&	58	$\pm$	5	&	---	&	1998.3	\\
SDSS J161626.46+221859.2	&	54	&	16 16 26.49	&	+22 18 59.1	&	17.66	$\pm$	0.06\tablenotemark{c}	&	15.69	$\pm$	0.06\tablenotemark{c}	&	-0.073	$\pm$	0.018	&	0.021	$\pm$	0.019	&	19	&	---	&	L5	&	56	$\pm$	38		&	20	$\pm$	15	&	---	&	1998.4	\\
SDSS J161731.65+401859.7	&	18	&	16 17 31.68	&	+40 19 00.3	&	16.96	$\pm$	0.06\tablenotemark{a}	&	14.88	$\pm$	0.06\tablenotemark{a}	&	-0.038	$\pm$	0.014	&	-0.132	$\pm$	0.019	&	19	&	---	&	L4	&	59	$\pm$	12		&	39	$\pm$	9	&	---	&	1998.3	\\
2MASS J16184503-1321297	&	49	&	16 18 45.03	&	-13 21 29.7	&	14.25	$\pm$	0.02		&	12.92	$\pm$	0.03		&	-0.101	$\pm$	0.015	&	-0.062	$\pm$	0.015	&	10	&	L0	&	---	&	32	$\pm$	4		&	18	$\pm$	3	&	---	&	1999.3	\\
SDSS J161928.31+005011.9	&	40	&	16 19 28.30	&	+00 50 11.8	&	14.39	$\pm$	0.04		&	13.19	$\pm$	0.04		&	0.074	$\pm$	0.016	&	-0.088	$\pm$	0.017	&	10	&	L2	&	---	&	26	$\pm$	2		&	14	$\pm$	2	&	---	&	2000.4	\\
GJ 618.1B	&	104	&	16 20 26.14	&	-04 16 31.5	&	15.28	$\pm$	0.05		&	13.60	$\pm$	0.04		&	-0.417	$\pm$	0.002	&	-0.023	$\pm$	0.002	&	34	&	L2.5	&	---	&	30.3	$\pm$	2.4\tablenotemark{l}	&	60.1	$\pm$	4.8	&	VLMC	&	2000.4	\\
SDSS J162051.17+323732.1	&	18	&	16 20 51.16	&	+32 37 32.2	&	17.31	$\pm$	0.08\tablenotemark{a}	&	15.43	$\pm$	0.06\tablenotemark{a}	&	0.015	$\pm$	0.011	&	-0.033	$\pm$	0.014	&	19	&	---	&	L6	&	41	$\pm$	7		&	7	$\pm$	3	&	---	&	1998.3	\\
SDSS J162255.27+115924.1	&	18	&	16 22 55.33	&	+11 59 23.8	&	17.03	$\pm$	0.10\tablenotemark{a}	&	15.49	$\pm$	0.06\tablenotemark{a}	&	-0.128	$\pm$	0.025	&	-0.012	$\pm$	0.026	&	19	&	---	&	L6	&	43	$\pm$	23		&	26	$\pm$	15	&	---	&	1999.2	\\
SDSSp J162414.37+002915.6	&	96	&	16 24 14.36	&	+00 29 15.8	&	15.49	$\pm$	0.05		&	$<$ 15.52				&	-0.373	$\pm$	0.002	&	-0.009	$\pm$	0.002	&	43	&	---	&	T6	&	11.0	$\pm$	0.1\tablenotemark{o}	&	19.5	$\pm$	0.3	&	---	&	1999.3	\\
2MASS 1626+3925	&	110	&	16 26 20.34	&	+39 25 19.0	&	14.43	$\pm$	0.04		&	14.44	$\pm$	0.08		&	-1.35	$\pm$	0.10	&	0.24	$\pm$	0.10	&	47	&	sdL4	&	---	&	20	$\pm$	---		&	120	$\pm$	---	&	---	&	1998.3	\\
2MASS J16272794+8105075	&	33	&	16 27 27.94	&	+81 05 07.5	&	13.03	$\pm$	0.02		&	11.88	$\pm$	0.02		&	-0.209	$\pm$	0.019	&	0.338	$\pm$	0.019	&	29	&	M9	&	---	&	21	$\pm$	1		&	39	$\pm$	3	&	---	&	1999.3	\\
SDSS J162838.77+230821.1	&	18	&	16 28 38.55	&	+23 08 24.1	&	16.57	$\pm$	0.06\tablenotemark{a}	&	16.59	$\pm$	0.06\tablenotemark{a}	&	0.497	$\pm$	0.020	&	-0.461	$\pm$	0.021	&	19	&	---	&	T7	&	14	$\pm$	4		&	45	$\pm$	12	&	---	&	1997.4	\\
SDSS J163022.92+081822.0	&	18	&	16 30 22.95	&	+08 18 22.1	&	16.46	$\pm$	0.06\tablenotemark{a}	&	16.30	$\pm$	0.06\tablenotemark{a}	&	-0.083	$\pm$	0.018	&	-0.084	$\pm$	0.019	&	19	&	---	&	T5.5	&	18	$\pm$	2		&	10	$\pm$	2	&	---	&	2000.4	\\
SDSS J163030.53+434404.0	&	54	&	16 30 30.54	&	+43 44 03.2	&	16.62	$\pm$	0.06\tablenotemark{c}	&	14.72	$\pm$	0.06\tablenotemark{c}	&	-0.138	$\pm$	0.020	&	0.052	$\pm$	0.028	&	19	&	---	&	L7	&	25	$\pm$	12		&	18	$\pm$	9	&	---	&	2000.2	\\
2MASS J16304139+0938446	&	83	&	16 30 41.39	&	+09 38 44.6	&	14.87	$\pm$	0.03		&	13.30	$\pm$	0.04		&	-0.064	$\pm$	0.015	&	-0.056	$\pm$	0.014	&	10	&	L0	&	---	&	43	$\pm$	5		&	17	$\pm$	4	&	---	&	2000.4	\\
SDSS J163050.01+005101.3	&	40	&	16 30 49.99	&	+00 51 01.0	&	16.00	$\pm$	0.08		&	14.62	$\pm$	0.08		&	-0.080	$\pm$	0.015	&	-0.139	$\pm$	0.018	&	10	&	L1	&	---	&	63	$\pm$	4		&	48	$\pm$	6	&	---	&	2000.4	\\
2MASSW J1632291+190441	&	46	&	16 32 29.11	&	+19 04 40.7	&	15.87	$\pm$	0.07		&	14.00	$\pm$	0.05		&	0.293	$\pm$	0.001	&	-0.054	$\pm$	0.001	&	15	&	L8	&	L8	&	15.2	$\pm$	0.5\tablenotemark{h}	&	21.5	$\pm$	0.7	&	---	&	1997.4	\\
SDSS J163359.23-064056.5	&	18	&	16 33 59.33	&	-06 40 55.2	&	16.14	$\pm$	0.06\tablenotemark{a}	&	14.57	$\pm$	0.06\tablenotemark{a}	&	-0.232	$\pm$	0.015	&	-0.195	$\pm$	0.015	&	19	&	---	&	L6	&	28	$\pm$	3		&	40	$\pm$	4	&	---	&	1999.3	\\
2MASS J16351919+4223053	&	33	&	16 35 19.19	&	+42 23 05.3	&	12.88	$\pm$	0.03		&	11.79	$\pm$	0.02		&	-0.073	$\pm$	0.019	&	-0.010	$\pm$	0.019	&	29	&	M8	&	---	&	22	$\pm$	2		&	8	$\pm$	2	&	---	&	1998.4	\\
2MASS 1640+1231	&	110	&	16 40 31.97	&	+12 31 06.9	&	15.95	$\pm$	0.08		&	$<$ 15.499				&	-0.75	$\pm$	0.06	&	-0.33	$\pm$	0.06	&	47	&	d/sdM9	&	---	&	75	$\pm$	---		&	292	$\pm$	---	&	---	&	1997.6	\\
2MASS J16452207+3004071	&	20	&	16 45 22.07	&	+30 04 07.1	&	15.19	$\pm$	0.04		&	13.59	$\pm$	0.04		&	-0.065	$\pm$	0.019	&	-0.065	$\pm$	0.022	&	19	&	L3	&	---	&	32	$\pm$	6		&	14	$\pm$	4	&	---	&	1999.4	\\
2MASSW J1645221-131951	&	36	&	16 45 22.11	&	-13 19 51.6	&	12.45	$\pm$	0.03		&	11.15	$\pm$	0.03		&	-0.364	$\pm$	0.018	&	-0.804	$\pm$	0.016	&	10	&	L1.5	&	---	&	12	$\pm$	1		&	48	$\pm$	4	&	---	&	1999.3	\\
2MASS J16490419+0444571	&	74	&	16 49 04.19	&	+04 44 57.1	&	12.96	$\pm$	0.03		&	11.88	$\pm$	0.02		&	0.054	$\pm$	0.023	&	0.083	$\pm$	0.023	&	19	&	M8	&	---	&	23	$\pm$	4		&	11	$\pm$	3	&	---	&	2000.4	\\
SDSS J165329.69+623136.5	&	40	&	16 53 29.70	&	+62 31 36.4	&	15.09	$\pm$	0.05		&	$<$ 14.07				&	0.031	$\pm$	0.016	&	-0.024	$\pm$	0.035	&	19	&	L3	&	---	&	31	$\pm$	5		&	6	$\pm$	4	&	---	&	2000.3	\\
2MASSI J1656188+283506	&	47	&	16 56 18.85	&	+28 35 05.6	&	$<$ 16.95				&	15.22	$\pm$	0.15		&	0.011	$\pm$	0.027	&	-0.027	$\pm$	0.031	&	19	&	L4.5	&	---	&	54	$\pm$	11		&	7	$\pm$	8	&	---	&	2000.2	\\
2MASS J16573454+1054233	&	83	&	16 57 34.54	&	+10 54 23.3	&	14.15	$\pm$	0.04		&	12.80	$\pm$	0.03		&	-0.084	$\pm$	0.017	&	-0.061	$\pm$	0.021	&	10	&	L2	&	---	&	23	$\pm$	2		&	11	$\pm$	2	&	---	&	2000.4	\\
2MASSW J1658037+702701	&	33	&	16 58 03.80	&	+70 27 01.5	&	13.29	$\pm$	0.02		&	11.92	$\pm$	0.02		&	-0.1468	$\pm$	0.0007	&	-0.3133	$\pm$	0.0009	&	15	&	L1	&	---	&	18.6	$\pm$	0.2\tablenotemark{h}	&	30.4	$\pm$	0.4	&	---	&	2000.2	\\
DENIS-P J170548.38-051645.7	&	44	&	17 05 48.34	&	-05 16 46.2	&	13.31	$\pm$	0.03		&	12.03	$\pm$	0.02		&	0.129	$\pm$	0.014	&	-0.103	$\pm$	0.015	&	10	&	---	&	L4	&	11	$\pm$	1		&	9	$\pm$	1	&	---	&	1999.2	\\
2MASS J17071830+6439331	&	57	&	17 07 18.30	&	+64 39 33.1	&	12.54	$\pm$	0.02		&	11.38	$\pm$	0.02		&	0.226	$\pm$	0.019	&	-0.091	$\pm$	0.019	&	29	&	M9	&	---	&	16	$\pm$	1		&	19	$\pm$	2	&	---	&	2000.2	\\
2MASS J17072343-0558249B	&	67	&	17 07 23.43	&	-05 58 24.9	&	13.96	$\pm$	0.11		&	12.20	$\pm$	0.08		&	0.100	$\pm$	0.008	&	0.003	$\pm$	0.005	&	22	&	---	&	L3	&	15	$\pm$	1\tablenotemark{dd}	&	7	$\pm$	1	&	CB	&	1999.3	\\
2MASSI J1707333+430130	&	19	&	17 07 33.34	&	+43 01 30.4	&	13.97	$\pm$	0.03		&	12.62	$\pm$	0.03		&	-0.200	$\pm$	0.022	&	-0.022	$\pm$	0.014	&	10	&	L0.5	&	---	&	26	$\pm$	2		&	25	$\pm$	3	&	---	&	1999.4	\\
2MASS J17111353+2326333	&	20	&	17 11 13.53	&	+23 26 33.3	&	14.50	$\pm$	0.03		&	13.06	$\pm$	0.03		&	-0.053	$\pm$	0.011	&	-0.036	$\pm$	0.016	&	10	&	L0	&	---	&	36	$\pm$	4		&	11	$\pm$	3	&	---	&	1997.5	\\
2MASSI J1711457+223204	&	47	&	17 11 45.73	&	+22 32 04.4	&	17.09	$\pm$	0.18		&	14.73	$\pm$	0.10		&	0.031	$\pm$	0.007	&	-0.005	$\pm$	0.004	&	44	&	L6.5	&	---	&	30.2	$\pm$	4.5\tablenotemark{q}	&	4.5	$\pm$	1.2	&	---	&	1997.5	\\
SDSS J171147.17+233130.5	&	18	&	17 11 47.16	&	+23 31 31.0	&	16.96	$\pm$	0.06\tablenotemark{a}	&	15.29	$\pm$	0.06\tablenotemark{a}	&	0.010	$\pm$	0.017	&	-0.085	$\pm$	0.018	&	19	&	---	&	L3.5	&	66	$\pm$	37		&	27	$\pm$	16	&	---	&	1997.5	\\
SDSS J171714.10+652622.2	&	40	&	17 17 14.08	&	+65 26 22.1	&	14.95	$\pm$	0.04		&	13.18	$\pm$	0.03		&	0.159	$\pm$	0.007	&	-0.092	$\pm$	0.016	&	19	&	L4	&	---	&	24	$\pm$	5		&	21	$\pm$	4	&	---	&	1999.4	\\
2MASSI J1721039+334415	&	19	&	17 21 03.90	&	+33 44 16.0	&	13.63	$\pm$	0.02		&	12.49	$\pm$	0.02		&	-1.854	$\pm$	0.017	&	0.602	$\pm$	0.017	&	10	&	L3	&	---	&	16	$\pm$	1		&	144	$\pm$	13	&	UBL	&	1998.3	\\
SDSS J172244.32+632946.8	&	40	&	17 22 44.32	&	+63 29 47.0	&	15.37	$\pm$	0.05		&	14.08	$\pm$	0.07		&	0.013	$\pm$	0.012	&	-0.038	$\pm$	0.027	&	19	&	L0	&	---	&	53	$\pm$	6		&	10	$\pm$	7	&	---	&	1999.4	\\
2MASSI J1726000+153819	&	47	&	17 26 00.07	&	+15 38 19.0	&	15.67	$\pm$	0.07		&	13.66	$\pm$	0.05		&	-0.031	$\pm$	0.013	&	-0.048	$\pm$	0.014	&	10	&	L2	&	---	&	47	$\pm$	4		&	13	$\pm$	3	&	---	&	1997.5	\\
2MASSW J1728114+394859	&	47	&	17 28 11.50	&	+39 48 59.3	&	15.99	$\pm$	0.08		&	13.91	$\pm$	0.05		&	0.037	$\pm$	0.006	&	-0.026	$\pm$	0.005	&	44	&	L7	&	---	&	24.1	$\pm$	1.9\tablenotemark{q}	&	5.1	$\pm$	0.9	&	CB	&	1998.4	\\
SDSS J172822.19+584509.9	&	40	&	17 28 22.17	&	+58 45 09.5	&	16.40	$\pm$	0.16		&	$<$ 15.15				&	0.024	$\pm$	0.013	&	0.102	$\pm$	0.012	&	10	&	L1	&	---	&	76	$\pm$	5		&	38	$\pm$	5	&	---	&	1999.3	\\
SDSS J173101.41+531047.9	&	18	&	17 31 01.40	&	+53 10 47.6	&	16.46	$\pm$	0.06\tablenotemark{a}	&	14.81	$\pm$	0.06\tablenotemark{a}	&	0.064	$\pm$	0.011	&	0.162	$\pm$	0.018	&	19	&	---	&	L6	&	31	$\pm$	16		&	26	$\pm$	14	&	---	&	1998.5	\\
2MASS J17312974+2721233	&	83	&	17 31 29.74	&	+27 21 23.3	&	12.09	$\pm$	0.03		&	10.91	$\pm$	0.02		&	-0.082	$\pm$	0.015	&	-0.240	$\pm$	0.017	&	10	&	L0	&	---	&	12	$\pm$	1		&	14	$\pm$	1	&	---	&	2000.3	\\
2MASS J17331893+4633593	&	33	&	17 33 18.93	&	+46 33 59.3	&	13.24	$\pm$	0.02		&	11.89	$\pm$	0.02		&	0.044	$\pm$	0.019	&	-0.257	$\pm$	0.019	&	29	&	M9.5	&	---	&	21	$\pm$	1		&	26	$\pm$	2	&	---	&	1998.4	\\
DENIS-P J1733423-165449	&	75	&	17 33 42.27	&	-16 54 50.0	&	13.53	$\pm$	0.05		&	12.35	$\pm$	0.03		&	0.081	$\pm$	0.011	&	-0.048	$\pm$	0.014	&	35	&	L0.5	&	---	&	22	$\pm$	3		&	10	$\pm$	2	&	---	&	1998.3	\\
2MASS J17351296+2634475	&	74	&	17 35 12.96	&	+26 34 47.5	&	11.25	$\pm$	0.03		&	10.16	$\pm$	0.02		&	0.19	$\pm$	0.08	&	-0.32	$\pm$	0.09	&	36	&	M7.5	&	---	&	11	$\pm$	1\tablenotemark{z}	&	19	$\pm$	6	&	CB	&	2000.3	\\
2MASSW J1743415+212707	&	47	&	17 43 41.48	&	+21 27 06.9	&	15.83	$\pm$	0.09		&	14.32	$\pm$	0.10		&	0.159	$\pm$	0.018	&	0.233	$\pm$	0.019	&	19	&	L2.5	&	---	&	47	$\pm$	8		&	63	$\pm$	11	&	---	&	1999.5	\\
DENIS-P J1745346-164053	&	75	&	17 45 34.66	&	-16 40 53.8	&	13.65	$\pm$	0.03		&	12.40	$\pm$	0.02		&	0.116	$\pm$	0.099	&	-0.111	$\pm$	0.095	&	35	&	L1.5	&	---	&	20	$\pm$	3		&	15	$\pm$	13	&	---	&	1998.3	\\
2MASS J17461199+5034036	&	74	&	17 46 11.99	&	+50 34 03.6	&	15.10	$\pm$	0.06		&	13.53	$\pm$	0.04		&	0.258	$\pm$	0.018	&	0.025	$\pm$	0.028	&	19	&	L5	&	---	&	21	$\pm$	4		&	25	$\pm$	5	&	---	&	2000.2	\\
2MASS J17501291+4424043	&	33	&	17 50 12.91	&	+44 24 04.3	&	12.80	$\pm$	0.02		&	11.77	$\pm$	0.02		&	-0.018	$\pm$	0.019	&	0.151	$\pm$	0.019	&	29	&	M7.5	&	---	&	31	$\pm$	6\tablenotemark{ff}	&	22	$\pm$	5	&	CB	&	1998.4	\\
SDSS J175024.01+422237.8	&	54	&	17 50 23.85	&	+42 22 37.3	&	16.33	$\pm$	0.06\tablenotemark{c}	&	15.26	$\pm$	0.06\tablenotemark{c}	&	-0.044	$\pm$	0.016	&	0.095	$\pm$	0.014	&	10	&	---	&	T2	&	22	$\pm$	1		&	11	$\pm$	2	&	---	&	1998.4	\\
2MASS J17502484-0016151	&	45	&	17 50 24.84	&	-00 16 15.1	&	13.29	$\pm$	0.02		&	11.85	$\pm$	0.02		&	-0.440	$\pm$	0.043	&	0.218	$\pm$	0.041	&	22	&	---	&	L5.5	&	9	$\pm$	1		&	20	$\pm$	3	&	---	&	1999.2	\\
SDSSp J175032.96+175903.9	&	32	&	17 50 32.93	&	+17 59 04.2	&	16.34	$\pm$	0.10		&	15.48	$\pm$	0.19		&	0.178	$\pm$	0.007	&	0.100	$\pm$	0.005	&	44	&	---	&	T3.5	&	27.6	$\pm$	3.5\tablenotemark{q}	&	26.7	$\pm$	3.5	&	---	&	1999.2	\\
2MASS J17534518-6559559	&	83	&	17 53 45.18	&	-65 59 55.9	&	14.10	$\pm$	0.03		&	12.42	$\pm$	0.03		&	0.01	$\pm$	0.15	&	-0.36	$\pm$	0.09	&	36	&	L4	&	---	&	16	$\pm$	3		&	27	$\pm$	9	&	---	&	2000.3	\\
DENIS-P J1756561-480509	&	75	&	17 56 56.20	&	-48 05 09.6	&	13.41	$\pm$	0.02		&	12.19	$\pm$	0.02		&	0.078	$\pm$	0.008	&	0.050	$\pm$	0.009	&	35	&	L0	&	---	&	22	$\pm$	3		&	10	$\pm$	1	&	---	&	2000.6	\\
2MASS J17571539+7042011	&	33	&	17 57 15.39	&	+70 42 01.1	&	11.45	$\pm$	0.02		&	10.40	$\pm$	0.02		&	0.01	$\pm$	0.04	&	0.34	$\pm$	0.09	&	36	&	M7.5	&	---	&	12	$\pm$	1		&	20	$\pm$	6	&	---	&	1999.4	\\
SDSS J175805.46+463311.9	&	54	&	17 58 05.45	&	+46 33 09.9	&	16.17	$\pm$	0.06\tablenotemark{c}	&	15.99	$\pm$	0.06\tablenotemark{c}	&	0.026	$\pm$	0.015	&	0.594	$\pm$	0.016	&	10	&	---	&	T6.5	&	12	$\pm$	2		&	34	$\pm$	4	&	---	&	1998.4	\\
2MASSI J1807159+501531	&	19	&	18 07 15.93	&	+50 15 31.6	&	12.93	$\pm$	0.02		&	11.60	$\pm$	0.03		&	0.035	$\pm$	0.019	&	-0.126	$\pm$	0.014	&	10	&	L1.5	&	L1	&	14	$\pm$	1		&	9	$\pm$	1	&	---	&	2000.3	\\
2MASS J18261131+3014201	&	56	&	18 26 11.31	&	+30 14 20.1	&	11.66	$\pm$	0.02		&	10.81	$\pm$	0.02		&	-2.280	$\pm$	0.010	&	-0.684	$\pm$	0.010	&	28	&	M8.5	&	---	&	12	$\pm$	1		&	132	$\pm$	9	&	---	&	1998.3	\\
2MASS J18283572-4849046	&	13	&	18 28 35.72	&	-48 49 04.6	&	15.18	$\pm$	0.06		&	15.18	$\pm$	0.14		&	0.25	$\pm$	0.07	&	0.21	$\pm$	0.07	&	5	&	---	&	T5.5	&	11	$\pm$	1		&	17	$\pm$	4	&	---	&	2000.8	\\
2MASS J18353790+3259545	&	19	&	18 35 37.90	&	+32 59 54.5	&	10.27	$\pm$	0.02		&	9.17	$\pm$	0.02		&	-0.075	$\pm$	0.010	&	-0.743	$\pm$	0.010	&	28	&	M8.5	&	---	&	6.2	$\pm$	0.4		&	22	$\pm$	2	&	---	&	1998.3	\\
2MASSW J1841086+311727	&	47	&	18 41 08.61	&	+31 17 27.9	&	16.16	$\pm$	0.09		&	14.22	$\pm$	0.07		&	0.059	$\pm$	0.003	&	0.042	$\pm$	0.003	&	44	&	L4	&	---	&	42.4	$\pm$	3.4\tablenotemark{q}	&	14.6	$\pm$	1.4	&	---	&	1998.3	\\
2MASS J18432213+4040209	&	84	&	18 43 22.13	&	+40 40 20.9	&	11.31	$\pm$	0.02		&	10.31	$\pm$	0.02		&	-0.1187	$\pm$	0.0004	&	0.5940	$\pm$	0.0004	&	33	&	M8	&	---	&	14.1	$\pm$	0.2\tablenotemark{k}	&	40.6	$\pm$	0.5	&	---	&	1999.3	\\
SCR 1845-6357B	&	4	&	18 45 05.00	&	-63 57 48.0	&	13.26	$\pm$	0.02		&	13.69	$\pm$	0.02		&	2.592	$\pm$	0.002	&	0.617	$\pm$	0.003	&	23	&	---	&	T6	&	3.85	$\pm$	0.02\tablenotemark{j}	&	48.7	$\pm$	0.2	&	VLMC	&	2000.4	\\
2MASS J18450541-6357475	&	109	&	18 45 05.41	&	-63 57 47.5	&	9.54	$\pm$	0.02		&	8.51	$\pm$	0.02		&	2.592	$\pm$	0.002	&	0.617	$\pm$	0.003	&	23	&	M8.5	&	---	&	3.85	$\pm$	0.02\tablenotemark{j}	&	48.7	$\pm$	0.2	&	CB	&	2000.4	\\
2MASS J18451889+3853248	&	74	&	18 45 18.89	&	+38 53 24.8	&	12.21	$\pm$	0.02		&	11.05	$\pm$	0.02		&	0.22	$\pm$	0.09	&	0.34	$\pm$	0.10	&	36	&	M8	&	---	&	16	$\pm$	1		&	32	$\pm$	8	&	---	&	2000.3	\\
2MASS J19010601+4718136	&	13	&	19 01 06.01	&	+47 18 13.6	&	15.86	$\pm$	0.07		&	15.64	$\pm$	0.29		&	-0.11	$\pm$	0.02	&	-0.36	$\pm$	0.02	&	5	&	---	&	T5	&	15	$\pm$	2		&	27	$\pm$	4	&	---	&	1998.5	\\
DENIS-P J1909081-193748	&	75	&	19 09 08.21	&	-19 37 47.9	&	14.52	$\pm$	0.03		&	12.92	$\pm$	0.00		&	0.054	$\pm$	0.015	&	0.148	$\pm$	0.030	&	35	&	L1	&	---	&	32	$\pm$	4		&	24	$\pm$	6	&	---	&	1999.5	\\
2MASS J19165762+0509021	&	57	&	19 16 57.62	&	+05 09 02.2	&	9.91	$\pm$	0.03		&	8.77	$\pm$	0.02		&	-0.576	$\pm$	0.013	&	-1.363	$\pm$	0.015	&	42	&	M8	&	---	&	6.2	$\pm$	0.1\tablenotemark{n}	&	43.7	$\pm$	1.1	&	---	&	1999.6	\\
2MASS J19285196-4356256	&	83	&	19 28 51.96	&	-43 56 25.6	&	15.20	$\pm$	0.04		&	13.46	$\pm$	0.04		&	0.066	$\pm$	0.012	&	-0.273	$\pm$	0.016	&	19	&	L5	&	---	&	20	$\pm$	2		&	27	$\pm$	3	&	---	&	2000.8	\\
SSSPM 1930-4311	&	110	&	19 29 40.99	&	-43 10 36.9	&	14.79	$\pm$	0.03		&	14.09	$\pm$	0.07		&	-0.019	$\pm$	0.011	&	-0.865	$\pm$	0.008	&	47	&	sdM7	&	---	&	73	$\pm$	---		&	301	$\pm$	---	&	---	&	2000.6	\\
2MASS J19360187-5502322	&	83	&	19 36 01.87	&	-55 02 32.2	&	14.49	$\pm$	0.04		&	13.05	$\pm$	0.03		&	0.169	$\pm$	0.009	&	-0.298	$\pm$	0.016	&	19	&	L5	&	---	&	17	$\pm$	3		&	27	$\pm$	5	&	---	&	1999.6	\\
2MASS J19561542-1754252	&	45	&	19 56 15.42	&	-17 54 25.2	&	13.75	$\pm$	0.03		&	12.65	$\pm$	0.03		&	-0.157	$\pm$	0.015	&	0.093	$\pm$	0.015	&	22	&	M8	&	L0	&	33	$\pm$	3		&	29	$\pm$	3	&	---	&	1999.4	\\
2MASS J20004841-7523070	&	74	&	20 00 48.41	&	-75 23 07.0	&	12.73	$\pm$	0.03		&	11.51	$\pm$	0.03		&	-0.22	$\pm$	0.06	&	-0.26	$\pm$	0.06	&	36	&	M9	&	---	&	18	$\pm$	2		&	29	$\pm$	7	&	LG	&	2000.5	\\
2MASS J20025073-0521524	&	20	&	20 02 50.73	&	-05 21 52.4	&	15.32	$\pm$	0.05		&	13.42	$\pm$	0.04		&	-0.098	$\pm$	0.013	&	-0.105	$\pm$	0.014	&	10	&	L6	&	---	&	16	$\pm$	1		&	11	$\pm$	1	&	---	&	1998.8	\\
Gl 779B, HR 7672B	&	60	&	20 04 06.22	&	+17 04 11.7	&	---				&	$<$ 13.00				&	-0.3941	$\pm$	0.0006	&	-0.4064	$\pm$	0.0006	&	34	&	---	&	L4.5	&	17.7	$\pm$	0.2\tablenotemark{l}	&	47.4	$\pm$	0.6	&	VLMC	&	2000.4	\\
2MASS J20045369-1416231	&	19	&	20 04 53.69	&	-14 16 23.1	&	13.13	$\pm$	0.02		&	12.05	$\pm$	0.03		&	0.534	$\pm$	0.018	&	0.056	$\pm$	0.017	&	9	&	M7.5	&	---	&	28	$\pm$	3		&	70	$\pm$	7	&	---	&	1998.4	\\
2MASS J20140359-2016217	&	19	&	20 14 03.59	&	-20 16 21.7	&	12.54	$\pm$	0.02		&	11.45	$\pm$	0.03		&	0.025	$\pm$	0.011	&	-0.124	$\pm$	0.012	&	9	&	M7.5	&	---	&	21	$\pm$	2		&	12	$\pm$	2	&	---	&	1998.4	\\
2MASS J20192695-2502441	&	19	&	20 19 26.95	&	-25 02 44.1	&	13.68	$\pm$	0.03		&	12.44	$\pm$	0.02		&	-0.130	$\pm$	0.020	&	-0.090	$\pm$	0.020	&	9	&	M8	&	---	&	32	$\pm$	3		&	24	$\pm$	4	&	---	&	1998.6	\\
2MASS J20261584-2943124	&	20	&	20 26 15.84	&	-29 43 12.4	&	14.80	$\pm$	0.03		&	13.36	$\pm$	0.03		&	0.043	$\pm$	0.019	&	-0.348	$\pm$	0.015	&	10	&	L1	&	---	&	36	$\pm$	5		&	60	$\pm$	8	&	---	&	1998.6	\\
SDSS J202820.32+005226.5	&	40	&	20 28 20.35	&	+00 52 26.5	&	14.30	$\pm$	0.04		&	12.79	$\pm$	0.03		&	0.114	$\pm$	0.014	&	0.007	$\pm$	0.015	&	10	&	L3	&	---	&	21	$\pm$	2		&	11	$\pm$	2	&	---	&	2000.5	\\
2MASS J20343769+0827009	&	83	&	20 34 37.69	&	+08 27 00.9	&	14.46	$\pm$	0.03		&	13.08	$\pm$	0.03		&	-0.077	$\pm$	0.015	&	-0.468	$\pm$	0.015	&	10	&	L3	&	---	&	23	$\pm$	2		&	51	$\pm$	5	&	---	&	2000.4	\\
2MASS J20360316+1051295	&	83	&	20 36 03.16	&	+10 51 29.5	&	13.95	$\pm$	0.03		&	12.45	$\pm$	0.03		&	-0.115	$\pm$	0.014	&	-0.168	$\pm$	0.014	&	10	&	L3	&	---	&	18	$\pm$	2		&	17	$\pm$	2	&	---	&	2000.4	\\
LSR 2036+5059	&	110	&	20 36 21.61	&	+51 00 05.3	&	13.61	$\pm$	0.03		&	12.94	$\pm$	0.03		&	1.04	$\pm$	---	&	-0.20	$\pm$	---	&	47	&	sdM7.5	&	---	&	18	$\pm$	---		&	90	$\pm$	---	&	---	&	2000.4	\\
2MASS J20370715-1137569	&	19	&	20 37 07.15	&	-11 37 56.9	&	12.27	$\pm$	0.03		&	11.26	$\pm$	0.02		&	-0.01	$\pm$	0.11	&	-0.41	$\pm$	0.06	&	36	&	M8	&	---	&	17	$\pm$	1		&	33	$\pm$	5	&	---	&	1998.8	\\
2MASS J20391314-1126531	&	19	&	20 39 13.14	&	-11 26 53.1	&	13.79	$\pm$	0.03		&	12.68	$\pm$	0.03		&	0.064	$\pm$	0.011	&	-0.105	$\pm$	0.011	&	9	&	M8	&	---	&	34	$\pm$	3		&	20	$\pm$	2	&	---	&	1998.8	\\
2MASS J20414283-3506442	&	20	&	20 41 42.83	&	-35 06 44.2	&	14.89	$\pm$	0.03		&	13.40	$\pm$	0.04		&	0.063	$\pm$	0.010	&	-0.120	$\pm$	0.012	&	19	&	L2	&	---	&	33	$\pm$	5		&	21	$\pm$	4	&	---	&	1998.7	\\
2MASS J20450238-6332066	&	74	&	20 45 02.38	&	-63 32 06.6	&	12.62	$\pm$	0.03		&	11.21	$\pm$	0.02		&	0.097	$\pm$	0.008	&	-0.201	$\pm$	0.017	&	17	&	M9	&	---	&	17	$\pm$	1		&	18	$\pm$	2	&	---	&	2000.5	\\
2MASS J20473176-0808201	&	19	&	20 47 31.76	&	-08 08 20.1	&	13.63	$\pm$	0.03		&	12.59	$\pm$	0.03		&	0.1	$\pm$	0.3	&	-0.2	$\pm$	0.3	&	9	&	M7	&	---	&	39	$\pm$	5		&	41	$\pm$	55	&	---	&	1998.8	\\
2MASS J20491972-1944324	&	33	&	20 49 19.72	&	-19 44 32.4	&	12.85	$\pm$	0.02		&	11.79	$\pm$	0.02		&	0.193	$\pm$	0.019	&	-0.260	$\pm$	0.019	&	29	&	M7.5	&	---	&	24	$\pm$	2		&	37	$\pm$	4	&	---	&	1998.5	\\
2MASSI J2054358+151904	&	47	&	20 54 35.85	&	+15 19 04.3	&	16.37	$\pm$	0.13		&	14.98	$\pm$	0.14		&	-0.045	$\pm$	0.018	&	-0.082	$\pm$	0.018	&	10	&	L1	&	---	&	75	$\pm$	10		&	33	$\pm$	8	&	---	&	2000.4	\\
2MASSI J2057153+171515	&	47	&	20 57 15.38	&	+17 15 15.4	&	15.97	$\pm$	0.09		&	14.50	$\pm$	0.07		&	0.090	$\pm$	0.016	&	0.066	$\pm$	0.015	&	10	&	L1.5	&	---	&	58	$\pm$	4		&	31	$\pm$	5	&	---	&	2000.8	\\
2MASSI J2057540-025230	&	19	&	20 57 54.09	&	-02 52 30.2	&	13.12	$\pm$	0.02		&	11.72	$\pm$	0.03		&	0.01	$\pm$	0.02	&	-0.08	$\pm$	0.02	&	36	&	L1.5	&	L1.5	&	16	$\pm$	1		&	6	$\pm$	2	&	---	&	1998.7	\\
2MASSW J2101154+175658	&	47	&	21 01 15.44	&	+17 56 58.6	&	16.85	$\pm$	0.17		&	14.89	$\pm$	0.12		&	0.144	$\pm$	0.003	&	-0.151	$\pm$	0.003	&	44	&	L7.5	&	---	&	33.2	$\pm$	3.8\tablenotemark{q}	&	32.8	$\pm$	3.8	&	CB	&	2000.3	\\
2MASSI J2104149-103736	&	19	&	21 04 14.91	&	-10 37 36.9	&	13.84	$\pm$	0.03		&	12.37	$\pm$	0.02		&	0.614	$\pm$	0.016	&	-0.281	$\pm$	0.015	&	10	&	L3	&	---	&	17	$\pm$	2		&	55	$\pm$	5	&	---	&	1998.8	\\
2MASSI J2107316-030733	&	19	&	21 07 31.69	&	-03 07 33.7	&	14.20	$\pm$	0.03		&	12.88	$\pm$	0.03		&	0.170	$\pm$	0.018	&	-0.010	$\pm$	0.013	&	10	&	L0	&	---	&	31	$\pm$	2		&	25	$\pm$	3	&	---	&	2000.7	\\
2MASS J21075409-4544064	&	83	&	21 07 54.09	&	-45 44 06.4	&	14.92	$\pm$	0.03		&	13.38	$\pm$	0.03		&	0.107	$\pm$	0.014	&	-0.027	$\pm$	0.020	&	19	&	L0	&	---	&	43	$\pm$	5		&	23	$\pm$	4	&	---	&	1999.6	\\
HD 203030B	&	70	&	21 18 58.97	&	+26 13 46.1	&	18.13	$\pm$	0.55		&	16.21	$\pm$	0.10		&	0.133	$\pm$	0.001	&	0.0092	$\pm$	0.0008	&	34	&	---	&	L7.5	&	40.8	$\pm$	1.8\tablenotemark{l}	&	25.8	$\pm$	1.1	&	VLMC	&	1997.8	\\
SDSS J212413.89+010000.3	&	54	&	21 24 13.87	&	+00 59 59.9	&	16.15	$\pm$	0.06\tablenotemark{c}	&	15.97	$\pm$	0.06\tablenotemark{c}	&	0.202	$\pm$	0.014	&	0.287	$\pm$	0.014	&	10	&	---	&	T5	&	18	$\pm$	2		&	29	$\pm$	4	&	---	&	2000.6	\\
2MASSW J2130446-084520	&	49	&	21 30 44.64	&	-08 45 20.5	&	14.14	$\pm$	0.03		&	12.82	$\pm$	0.03		&	0.360	$\pm$	0.013	&	-0.031	$\pm$	0.014	&	10	&	L1.5	&	---	&	25	$\pm$	2		&	43	$\pm$	3	&	---	&	1999.4	\\
2MASS J21321145+1341584	&	20	&	21 32 11.45	&	+13 41 58.4	&	15.80	$\pm$	0.06		&	13.84	$\pm$	0.06		&	-0.055	$\pm$	0.009	&	-0.395	$\pm$	0.009	&	37	&	L6	&	---	&	28	$\pm$	4\tablenotemark{gg}	&	53	$\pm$	8	&	CB	&	1998.7	\\
SDSS J213240.36+102949.4	&	18	&	21 32 40.36	&	+10 29 49.4	&	16.51	$\pm$	0.06\tablenotemark{a}	&	14.80	$\pm$	0.06\tablenotemark{a}	&	0.120	$\pm$	0.018	&	-0.007	$\pm$	0.019	&	19	&	---	&	L4.5	&	44	$\pm$	9		&	25	$\pm$	6	&	---	&	2000.3	\\
SDSS J213352.72+101841.0	&	18	&	21 33 52.74	&	+10 18 41.0	&	17.05	$\pm$	0.06\tablenotemark{a}	&	15.65	$\pm$	0.06\tablenotemark{a}	&	-0.008	$\pm$	0.012	&	-0.094	$\pm$	0.012	&	19	&	---	&	L5	&	55	$\pm$	10		&	25	$\pm$	5	&	---	&	2000.5	\\
2MASS J21371044+1450475	&	83	&	21 37 10.44	&	+14 50 47.5	&	14.13	$\pm$	0.03		&	12.82	$\pm$	0.03		&	-0.138	$\pm$	0.014	&	-0.122	$\pm$	0.017	&	10	&	L2	&	---	&	23	$\pm$	2		&	20	$\pm$	2	&	---	&	2000.5	\\
2MASS J21373742+0808463	&	83	&	21 37 37.42	&	+08 08 46.3	&	14.77	$\pm$	0.03		&	13.02	$\pm$	0.03		&	0.705	$\pm$	0.021	&	0.102	$\pm$	0.019	&	10	&	L4	&	---	&	22	$\pm$	4		&	74	$\pm$	15	&	---	&	2000.5	\\
2MASS J21392676+0220226	&	21	&	21 39 26.76	&	+02 20 22.6	&	15.26	$\pm$	0.05		&	13.58	$\pm$	0.05		&	0.507	$\pm$	0.022	&	0.123	$\pm$	0.022	&	19	&	---	&	T1	&	11.0	$\pm$	0.3		&	27	$\pm$	1	&	---	&	2000.5	\\
2MASS J21402931+1625183	&	33	&	21 40 29.31	&	+16 25 18.3	&	12.94	$\pm$	0.03		&	11.83	$\pm$	0.03		&	-0.008	$\pm$	0.019	&	-0.102	$\pm$	0.019	&	29	&	M8.5	&	---	&	26	$\pm$	4\tablenotemark{w}	&	12	$\pm$	3	&	CB	&	1998.7	\\
SDSS J214046.55+011259.7	&	40	&	21 40 46.54	&	+01 12 59.4	&	15.89	$\pm$	0.08		&	14.42	$\pm$	0.08		&	-0.078	$\pm$	0.020	&	-0.164	$\pm$	0.022	&	10	&	L3	&	---	&	44	$\pm$	4		&	38	$\pm$	6	&	---	&	2000.5	\\
2MASS J21420580-3101162	&	58	&	21 42 05.80	&	-31 01 16.2	&	15.84	$\pm$	0.07		&	13.97	$\pm$	0.05		&	0.060	$\pm$	0.012	&	-0.095	$\pm$	0.014	&	19	&	L3	&	---	&	43	$\pm$	4		&	23	$\pm$	3	&	---	&	1998.7	\\
HN Peg B	&	64	&	21 44 28.47	&	+14 46 07.7	&	15.86	$\pm$	0.03		&	15.12	$\pm$	0.03		&	0.230	$\pm$	0.004	&	-0.111	$\pm$	0.003	&	34	&	---	&	T2.5	&	18.2	$\pm$	1.2\tablenotemark{l}	&	22.1	$\pm$	1.5	&	VLMC	&	1998.7	\\
2MASS J21481633+4003594	&	108	&	21 48 16.33	&	+40 03 59.4	&	14.15	$\pm$	0.03		&	11.77	$\pm$	0.02		&	0.770	$\pm$	0.018	&	0.456	$\pm$	0.024	&	19	&	L6.5	&	---	&	7	$\pm$	1		&	30	$\pm$	5	&	---	&	2000.4	\\
2MASS J21501592-7520367	&	83	&	21 50 15.92	&	-75 20 36.7	&	14.06	$\pm$	0.03		&	12.67	$\pm$	0.03		&	0.980	$\pm$	0.048	&	-0.281	$\pm$	0.014	&	16	&	L1	&	---	&	26	$\pm$	3		&	125	$\pm$	18	&	---	&	2000.6	\\
2MASS J21512543-2441000	&	58	&	21 51 25.43	&	-24 41 00.0	&	15.75	$\pm$	0.08		&	13.65	$\pm$	0.05		&	0.278	$\pm$	0.014	&	-0.021	$\pm$	0.015	&	19	&	L3	&	---	&	41	$\pm$	4		&	55	$\pm$	6	&	---	&	1998.5	\\
2MASS J21513839-4853542	&	29	&	21 51 38.39	&	-48 53 54.2	&	15.73	$\pm$	0.07		&	15.43	$\pm$	0.18		&	0.52	$\pm$	0.07	&	-0.22	$\pm$	0.04	&	18	&	---	&	T4	&	17	$\pm$	2		&	47	$\pm$	8	&	---	&	1999.7	\\
2MASS J21522609+0937575	&	83	&	21 52 26.09	&	+09 37 57.5	&	15.19	$\pm$	0.03		&	13.34	$\pm$	0.03		&	0.294	$\pm$	0.019	&	0.170	$\pm$	0.017	&	10	&	L6	&	---	&	24	$\pm$	5\tablenotemark{ee}	&	39	$\pm$	8	&	CB	&	2000.8	\\
2MASS J21542494-1023022	&	63	&	21 54 24.94	&	-10 23 02.2	&	16.43	$\pm$	0.12		&	$<$ 17.05				&	0.193	$\pm$	0.012	&	0.037	$\pm$	0.012	&	19	&	---	&	T4.5	&	33	$\pm$	4		&	30	$\pm$	4	&	---	&	1998.8	\\
2MASS J21543318+5942187	&	63	&	21 54 33.18	&	+59 42 18.7	&	15.66	$\pm$	0.07		&	$<$ 15.34				&	-0.182	$\pm$	0.009	&	-0.445	$\pm$	0.017	&	19	&	---	&	T6	&	10	$\pm$	1		&	23	$\pm$	3	&	---	&	1999.8	\\
2MASS J21574904-5534420	&	83	&	21 57 49.04	&	-55 34 42.0	&	14.26	$\pm$	0.03		&	13.00	$\pm$	0.03		&	0.043	$\pm$	0.011	&	-0.012	$\pm$	0.019	&	19	&	L2	&	---	&	25	$\pm$	2		&	5	$\pm$	1	&	---	&	2000.8	\\
2MASS J21580457-1550098	&	49	&	21 58 04.57	&	-15 50 09.8	&	15.04	$\pm$	0.04		&	13.19	$\pm$	0.04		&	0.070	$\pm$	0.011	&	-0.033	$\pm$	0.015	&	10	&	L4	&	---	&	25	$\pm$	5		&	9	$\pm$	2	&	---	&	2000.8	\\
2MASS J22000201-3038327	&	44	&	22 00 02.01	&	-30 38 32.7	&	13.44	$\pm$	0.03		&	12.20	$\pm$	0.03		&	0.3	$\pm$	0.1	&	-0.1	$\pm$	0.1	&	25	&	M9	&	---	&	35	$\pm$	2\tablenotemark{t}	&	44	$\pm$	17	&	CB	&	1999.6	\\
DENIS-P J220002.05-303832.9B	&	44	&	22 00 02.01	&	-30 38 32.7	&	14.36	$\pm$	0.10		&	13.09	$\pm$	0.10		&	0.210	$\pm$	0.048	&	-0.064	$\pm$	0.021	&	22	&	---	&	L0	&	35	$\pm$	2\tablenotemark{t}	&	37	$\pm$	9	&	CB	&	1999.6	\\
eps Indi Ba	&	92	&	22 04 10.52	&	-56 46 57.7	&	12.29	$\pm$	0.02		&	11.35	$\pm$	0.02		&	3.9600	$\pm$	0.0006	&	-2.5388	$\pm$	0.0004	&	34	&	---	&	T1	&	3.6	$\pm$	0.1\tablenotemark{l}	&	80.9	$\pm$	2.0	&	VLMC	&	1999.9	\\
eps Indi Bb	&	92	&	22 04 10.52	&	-56 46 57.7	&	13.23	$\pm$	0.02		&	13.53	$\pm$	0.02		&	3.9600	$\pm$	0.0006	&	-2.5388	$\pm$	0.0004	&	34	&	---	&	T6	&	3.6	$\pm$	0.1\tablenotemark{l}	&	80.9	$\pm$	2.0	&	VLMC	&	1999.9	\\
2MASS J22062280-2047058	&	33	&	22 06 22.80	&	-20 47 05.8	&	12.37	$\pm$	0.02		&	11.32	$\pm$	0.03		&	0.019	$\pm$	0.007	&	-0.031	$\pm$	0.005	&	12	&	M8	&	---	&	26.7	$\pm$	2.4\tablenotemark{f}	&	4.5	$\pm$	0.6	&	CB	&	1998.5	\\
2MASSW J2206450-421721	&	47	&	22 06 44.98	&	-42 17 20.8	&	15.56	$\pm$	0.07		&	13.61	$\pm$	0.06		&	0.111	$\pm$	0.013	&	-0.182	$\pm$	0.018	&	19	&	L2	&	---	&	45	$\pm$	3		&	45	$\pm$	5	&	---	&	1998.9	\\
2MASSW J2208136+292121	&	47	&	22 08 13.63	&	+29 21 21.5	&	15.80	$\pm$	0.09		&	14.15	$\pm$	0.07		&	0.111	$\pm$	0.014	&	-0.011	$\pm$	0.014	&	10	&	L2	&	---	&	50	$\pm$	4		&	27	$\pm$	4	&	---	&	1997.8	\\
2MASS J22120703+3430351	&	74	&	22 12 07.03	&	+34 30 35.1	&	16.32	$\pm$	0.10		&	14.37	$\pm$	0.07		&	0.160	$\pm$	0.023	&	-0.232	$\pm$	0.028	&	19	&	L5	&	---	&	30	$\pm$	11		&	41	$\pm$	15	&	---	&	2000.4	\\
2MASS J22134491-2136079	&	20	&	22 13 44.91	&	-21 36 07.9	&	15.38	$\pm$	0.04		&	13.76	$\pm$	0.04		&	0.060	$\pm$	0.011	&	-0.063	$\pm$	0.017	&	10	&	L0	&	---	&	54	$\pm$	7		&	22	$\pm$	5	&	LG	&	1998.5	\\
2MASS J22145070-1319590	&	19	&	22 14 50.70	&	-13 19 59.0	&	13.46	$\pm$	0.03		&	12.32	$\pm$	0.03		&	0.255	$\pm$	0.015	&	-0.263	$\pm$	0.015	&	9	&	M7.5	&	---	&	32	$\pm$	3		&	55	$\pm$	6	&	---	&	1998.4	\\
2MASSW J2224438-015852	&	47	&	22 24 43.81	&	-01 58 52.1	&	14.02	$\pm$	0.06\tablenotemark{c}	&	12.02	$\pm$	0.06\tablenotemark{c}	&	0.457	$\pm$	0.002	&	-0.871	$\pm$	0.001	&	15	&	L4.5	&	L3.5	&	11.4	$\pm$	0.1\tablenotemark{h}	&	52.9	$\pm$	0.7	&	---	&	1998.8	\\
2MASS J22264440-7503425	&	57	&	22 26 44.40	&	-75 03 42.5	&	12.35	$\pm$	0.02		&	11.25	$\pm$	0.02		&	0.048	$\pm$	0.019	&	0.014	$\pm$	0.019	&	29	&	M8	&	---	&	17	$\pm$	1		&	4	$\pm$	2	&	---	&	1999.9	\\
2MASS J22282889-4310262	&	14	&	22 28 28.89	&	-43 10 26.2	&	15.66	$\pm$	0.07		&	15.30	$\pm$	0.21		&	0.03	$\pm$	0.08	&	-0.31	$\pm$	0.03	&	8	&	---	&	T6	&	10	$\pm$	1		&	15	$\pm$	2	&	---	&	1998.9	\\
2MASS J22354905+1840298	&	33	&	22 35 49.05	&	+18 40 29.8	&	12.39	$\pm$	0.02		&	11.37	$\pm$	0.02		&	0.326	$\pm$	0.019	&	0.042	$\pm$	0.019	&	29	&	M7	&	---	&	22	$\pm$	3		&	34	$\pm$	5	&	---	&	1997.8	\\
2MASS J22373255+3922398	&	53	&	22 37 32.55	&	+39 22 39.8	&	13.34	$\pm$	0.02		&	12.18	$\pm$	0.02		&	0.022	$\pm$	0.002	&	-0.341	$\pm$	0.002	&	34	&	M9.5	&	---	&	18.9	$\pm$	0.7\tablenotemark{l}	&	30.6	$\pm$	1.1	&	---	&	1998.8	\\
2MASSI J2238074+435317	&	19	&	22 38 07.42	&	+43 53 17.9	&	13.84	$\pm$	0.03		&	12.52	$\pm$	0.03		&	0.324	$\pm$	0.012	&	-0.132	$\pm$	0.016	&	19	&	L1.5	&	---	&	22	$\pm$	2		&	36	$\pm$	3	&	---	&	1998.8	\\
2MASS J22425317+2542573	&	35	&	22 42 53.17	&	+25 42 57.3	&	14.81	$\pm$	0.04		&	13.05	$\pm$	0.03		&	0.409	$\pm$	0.015	&	-0.045	$\pm$	0.016	&	10	&	L3	&	---	&	27	$\pm$	2		&	52	$\pm$	5	&	---	&	1998.8	\\
2MASS J22431696-5932206	&	45	&	22 43 16.96	&	-59 32 20.6	&	14.07	$\pm$	0.03		&	12.84	$\pm$	0.03		&	-0.016	$\pm$	0.024	&	-0.243	$\pm$	0.023	&	22	&	---	&	L0	&	29	$\pm$	4		&	34	$\pm$	5	&	---	&	2000.8	\\
2MASSW J2244316+204343	&	23	&	22 44 31.67	&	+20 43 43.3	&	16.47	$\pm$	0.06\tablenotemark{c}	&	13.93	$\pm$	0.06\tablenotemark{c}	&	0.252	$\pm$	0.014	&	-0.214	$\pm$	0.011	&	10	&	L6.5	&	L7.5	&	19	$\pm$	2		&	30	$\pm$	3	&	---	&	1997.8	\\
SDSSp J224953.45+004404.2	&	32	&	22 49 53.45	&	+00 44 04.6	&	16.41	$\pm$	0.06\tablenotemark{c}	&	14.41	$\pm$	0.06\tablenotemark{c}	&	0.075	$\pm$	0.018	&	0.026	$\pm$	0.018	&	19	&	L3	&	L5	&	56	$\pm$	5		&	21	$\pm$	5	&	---	&	2000.6	\\
2MASS J22520151-1815594	&	19	&	22 52 01.51	&	-18 15 59.4	&	13.52	$\pm$	0.03		&	12.37	$\pm$	0.02		&	0.081	$\pm$	0.015	&	-0.382	$\pm$	0.016	&	9	&	M8.5	&	---	&	28	$\pm$	2		&	52	$\pm$	4	&	---	&	2000.6	\\
DENIS-P J225210.73-173013.4	&	44	&	22 52 10.73	&	-17 30 13.4	&	14.31	$\pm$	0.03		&	12.90	$\pm$	0.02		&	0.405	$\pm$	0.020	&	0.154	$\pm$	0.020	&	10	&	---	&	L7.5	&	14	$\pm$	3\tablenotemark{ee}	&	28	$\pm$	7	&	CB	&	1999.5	\\
2MASSI J2254188+312349	&	10	&	22 54 18.92	&	+31 23 49.8	&	15.26	$\pm$	0.06\tablenotemark{c}	&	14.95	$\pm$	0.06\tablenotemark{c}	&	0.068	$\pm$	0.015	&	0.201	$\pm$	0.011	&	10	&	---	&	T4	&	14	$\pm$	2		&	14	$\pm$	2	&	---	&	1998.5	\\
2MASSI J2254519-284025	&	19	&	22 54 51.94	&	-28 40 25.3	&	14.13	$\pm$	0.02		&	12.96	$\pm$	0.02		&	0.008	$\pm$	0.019	&	0.052	$\pm$	0.030	&	10	&	L0.5	&	L0.5	&	29	$\pm$	2		&	7	$\pm$	4	&	---	&	2000.6	\\
2MASS J22551861-5713056	&	45	&	22 55 18.61	&	-57 13 05.6	&	14.08	$\pm$	0.03		&	12.58	$\pm$	0.03		&	-0.216	$\pm$	0.011	&	-0.260	$\pm$	0.020	&	19	&	---	&	L5.5	&	12	$\pm$	1		&	20	$\pm$	2	&	---	&	1999.9	\\
SDSSp J225529.09-003433.4	&	90	&	22 55 29.07	&	-00 34 33.6	&	15.65	$\pm$	0.06		&	14.44	$\pm$	0.08		&	-0.036	$\pm$	0.001	&	-0.176	$\pm$	0.003	&	44	&	L0	&	---	&	62	$\pm$	10\tablenotemark{q}	&	53	$\pm$	9	&	---	&	1999.6	\\
SDSS J225913.88-005158.2	&	40	&	22 59 13.88	&	-00 51 58.1	&	16.36	$\pm$	0.10		&	14.65	$\pm$	0.09		&	0.084	$\pm$	0.017	&	0.068	$\pm$	0.017	&	10	&	L2	&	---	&	65	$\pm$	5		&	33	$\pm$	6	&	---	&	2000.7	\\
2MASS J23062928-0502285	&	33	&	23 06 29.28	&	-05 02 28.5	&	11.35	$\pm$	0.02		&	10.30	$\pm$	0.02		&	0.922	$\pm$	0.002	&	-0.472	$\pm$	0.003	&	12	&	M8	&	---	&	12.1	$\pm$	0.4\tablenotemark{f}	&	59.5	$\pm$	1.9	&	---	&	1998.7	\\
SSSPM J2310-1759	&	62	&	23 10 18.46	&	-17 59 09.0	&	14.38	$\pm$	0.03		&	12.97	$\pm$	0.03		&	0.024	$\pm$	0.017	&	-0.246	$\pm$	0.013	&	31	&	L0	&	L1	&	34	$\pm$	4		&	40	$\pm$	5	&	---	&	1998.5	\\
2MASS J23211254-1326282	&	45	&	23 21 12.54	&	-13 26 28.2	&	14.50	$\pm$	0.03		&	13.14	$\pm$	0.03		&	0.550	$\pm$	0.036	&	-0.171	$\pm$	0.036	&	22	&	---	&	L1	&	32	$\pm$	2		&	87	$\pm$	8	&	---	&	1999.5	\\
2MASS J23224684-3133231   	&	74	&	23 22 46.88	&	-31 33 23.1	&	13.58	$\pm$	0.03		&	12.32	$\pm$	0.02		&	-0.210	$\pm$	0.017	&	-0.519	$\pm$	0.020	&	19	&	L0	&	---	&	23	$\pm$	3		&	62	$\pm$	8	&	---	&	1999.6	\\
2MASS J23254530+4251488	&	20	&	23 25 45.30	&	+42 51 48.8	&	15.49	$\pm$	0.05		&	13.76	$\pm$	0.05		&	0.00	$\pm$	0.22	&	-0.28	$\pm$	0.10	&	36	&	L8	&	---	&	14	$\pm$	1		&	19	$\pm$	7	&	---	&	1998.8	\\
SDSS J232804.58-103845.7	&	18	&	23 28 04.59	&	-10 38 45.2	&	16.89	$\pm$	0.06\tablenotemark{a}	&	15.24	$\pm$	0.06\tablenotemark{a}	&	-0.010	$\pm$	0.015	&	-0.037	$\pm$	0.015	&	19	&	---	&	L3.5	&	64	$\pm$	6		&	12	$\pm$	5	&	---	&	1998.8	\\
2MASS J23302258-0347189	&	20	&	23 30 22.58	&	-03 47 18.9	&	14.48	$\pm$	0.03		&	13.12	$\pm$	0.03		&	0.232	$\pm$	0.017	&	0.032	$\pm$	0.014	&	10	&	L1	&	---	&	31	$\pm$	4		&	35	$\pm$	5	&	---	&	1998.8	\\
2MASS J23310161-0406193	&	33	&	23 31 01.61	&	-04 06 19.3	&	12.94	$\pm$	0.02		&	11.95	$\pm$	0.03		&	0.401	$\pm$	0.019	&	-0.231	$\pm$	0.019	&	29	&	M8	&	---	&	26	$\pm$	1\tablenotemark{w}	&	58	$\pm$	3	&	CB	&	1998.8	\\
2MASS J23312174-2749500	&	57	&	23 31 21.74	&	-27 49 50.0	&	11.65	$\pm$	0.02		&	10.65	$\pm$	0.03		&	0.077	$\pm$	0.002	&	0.760	$\pm$	0.001	&	12	&	M7.5	&	---	&	14.5	$\pm$	0.4\tablenotemark{f}	&	52.4	$\pm$	1.6	&	---	&	1999.4	\\
2MASS J23312378-4718274	&	13	&	23 31 23.78	&	-47 18 27.4	&	15.66	$\pm$	0.07		&	15.39	$\pm$	0.20		&	0.104	$\pm$	0.013	&	-0.049	$\pm$	0.019	&	19	&	---	&	T5	&	13	$\pm$	2		&	7	$\pm$	1	&	---	&	2000.8	\\
2MASS J23343945+1933041	&	33	&	23 34 39.45	&	+19 33 04.1	&	12.78	$\pm$	0.02		&	11.62	$\pm$	0.02		&	-0.236	$\pm$	0.019	&	-0.117	$\pm$	0.019	&	29	&	M8	&	---	&	21	$\pm$	2		&	26	$\pm$	3	&	---	&	1997.8	\\
2MASS J23364395+2153388	&	57	&	23 36 43.95	&	+21 53 38.8	&	12.71	$\pm$	0.02		&	11.72	$\pm$	0.02		&	0.203	$\pm$	-0.037	&	0.024	$\pm$	0.019	&	29	&	M7	&	---	&	25	$\pm$	3		&	46	$\pm$	6	&	---	&	2000.4	\\
2MASS J23371491-0838084	&	22	&	23 37 14.91	&	-08 38 08.4	&	12.19	$\pm$	0.03		&	11.19	$\pm$	0.02		&	0.248	$\pm$	0.019	&	0.017	$\pm$	0.019	&	29	&	M7	&	---	&	20	$\pm$	2		&	24	$\pm$	3	&	---	&	1998.8	\\
2MASSI J2339101+135230	&	10	&	23 39 10.25	&	+13 52 28.4	&	16.08	$\pm$	0.06\tablenotemark{c}	&	16.07	$\pm$	0.06\tablenotemark{c}	&	0.30	$\pm$	0.15	&	-0.77	$\pm$	0.12	&	4	&	---	&	T5	&	18	$\pm$	2		&	73	$\pm$	13	&	---	&	2000.9	\\
2MASS J23440624-0733282	&	49	&	23 44 06.24	&	-07 33 28.2	&	14.80	$\pm$	0.04		&	13.23	$\pm$	0.03		&	0.021	$\pm$	0.017	&	-0.051	$\pm$	0.008	&	10	&	L4.5	&	---	&	20	$\pm$	2		&	5	$\pm$	1	&	---	&	1998.8	\\
2MASS J23453903+0055137	&	83	&	23 45 39.03	&	+00 55 13.7	&	13.77	$\pm$	0.03		&	12.58	$\pm$	0.03		&	0.101	$\pm$	0.019	&	-0.034	$\pm$	0.014	&	10	&	L0	&	---	&	26	$\pm$	2		&	13	$\pm$	2	&	---	&	2000.6	\\
2MASS J23464599+1129094	&	74	&	23 46 45.99	&	+11 29 09.4	&	12.80	$\pm$	0.02		&	11.61	$\pm$	0.02		&	-0.40	$\pm$	0.07	&	-0.07	$\pm$	0.06	&	36	&	M9	&	---	&	18	$\pm$	1		&	36	$\pm$	7	&	---	&	2000.7	\\
2MASS J23465471-3153532	&	25	&	23 46 54.71	&	-31 53 53.2	&	13.28	$\pm$	0.02		&	12.20	$\pm$	0.03		&	0.460	$\pm$	0.030	&	-0.458	$\pm$	0.030	&	16	&	M8	&	---	&	27	$\pm$	2		&	83	$\pm$	9	&	---	&	1999.0	\\
2MASS J23473680+2702068	&	33	&	23 47 36.80	&	+27 02 06.8	&	13.19	$\pm$	0.02		&	11.98	$\pm$	0.02		&	0.313	$\pm$	0.019	&	0.033	$\pm$	0.019	&	29	&	M9	&	---	&	22	$\pm$	1		&	33	$\pm$	3	&	---	&	1998.0	\\
2MASS J23494899+1224386	&	33	&	23 49 48.99	&	+12 24 38.6	&	12.60	$\pm$	0.02		&	11.56	$\pm$	0.02		&	0.018	$\pm$	0.019	&	-0.209	$\pm$	0.019	&	29	&	M8	&	---	&	20	$\pm$	2		&	20	$\pm$	2	&	---	&	1998.7	\\
2MASS J23515044-2537367	&	61	&	23 51 50.44	&	-25 37 36.7	&	12.47	$\pm$	0.03		&	11.27	$\pm$	0.03		&	0.387	$\pm$	0.021	&	0.163	$\pm$	0.009	&	17	&	M8	&	---	&	18	$\pm$	2		&	36	$\pm$	4	&	---	&	1998.9	\\
2MASS J23535946-0833311	&	77	&	23 53 59.46	&	-08 33 31.1	&	13.03	$\pm$	0.03		&	11.93	$\pm$	0.03		&	-0.6	$\pm$	0.2	&	0.0	$\pm$	0.2	&	9	&	M8.5	&	---	&	22	$\pm$	2		&	61	$\pm$	22	&	---	&	1998.8	\\
2MASSI J2356547-155310	&	10	&	23 56 54.77	&	-15 53 11.1	&	15.76	$\pm$	0.06\tablenotemark{c}	&	15.62	$\pm$	0.06\tablenotemark{c}	&	-0.443	$\pm$	0.002	&	-0.600	$\pm$	0.002	&	44	&	---	&	T5.5	&	14.5	$\pm$	0.7\tablenotemark{q}	&	51.3	$\pm$	2.6	&	---	&	1998.5	\\\enddata
\tablecomments{ Discovery Reference Key:1	=	\citet{2006ApJ...651L..57A}
2	=	\citet{1988Natur.336..656B}
3	=	\citet{2003IAUJD...8E..60B}
4	=	\citet{2006ApJ...641L.141B}
5	=	\citet{2003AJ....126.1526B}
6	=	\citet{2004AJ....127.2856B}
6B	=	\citet{2004ApJ...614L..73B}
7	=	\citet{1999ApJ...522L..65B}
8	=	\citet{2000ApJ...531L..57B}
9	=	\citet{2000AJ....120.1100B}
10	=	\citet{2002ApJ...564..421B}
11	=	\citet{2003AJ....125..850B}
12	=	\citet{2003ApJ...592.1186B}
13	=	\citet{2004AJ....127.2856B}
14	=	\citet{2003AJ....126.2487B}
15	=	\citet{2001ApJS..133..119R}
16	=	\citet{2004A&A...425L..29C}
17	=	\citet{2005A&A...430.1027C}
18	=	\citet{2006AJ....131.2722C}
19	=	\citet{2003AJ....126.2421C}
20	=	\citet{2007AJ....133..439C}
21	=	Cruz et al. (in prep)
22	=	\citet{2002AJ....123.2828C}
23	=	\citet{2002AJ....124.1170D}
24	=	\citet{2007A&A...468..163D}
25	=	\citet{2005A&A...435..363D}
26	=	\citet{1997A&A...327L..25D}
27	=	\citet{1999A&AS..135...41D}
28	=	\citet{2001A&A...366L..13D}
29	=	\citet{2005AJ....130.2347E}
30	=	\citet{2000AJ....119..928F}
31	=	\citet{2007MNRAS.378..901F}
32	=	\citet{2002ApJ...564..466G}
33	=	\citet{2000AJ....120.1085G}
34	=	\citet{2001AJ....121.2185G}
35	=	\citet{2003AJ....125.3302G}
36	=	\citet{2002ApJ...575..484G}
37	=	\citet{1999A&A...351L...5E}
38	=	\citet{2004AJ....127.3516G}
39	=	\citet{2002ApJ...580L..77H}
40	=	\citet{2002AJ....123.3409H}
41	=	\citet{2004AJ....128.2460H}
42	=	\citet{1991MNRAS.252P..61I}
43	=	\citet{2003A&A...403..929K}
44	=	\citet{2004A&A...416L..17K}
45	=	\citet{2007A&A...466.1059K}
46	=	\citet{1999ApJ...519..802K}
48	=	\citet{2006ApJ...639.1120K}
49	=	Kirkpatrick et al. (in prep)
50	=	\citet{1997ApJ...476..311K}
51	=	\citet{1991ApJS...77..417K}
52	=	\citet{1993ApJ...406..701K}
53	=	\citet{2001PASP..113..814K}
54	=	\citet{2004AJ....127.3553K}
55	=	\citet{2000ApJ...535..965L}
56	=	\citet{2002AJ....124.1190L}
57	=	\citet{1995yCat.1098....0L}
58	=	\citet{2006PASP..118..659L}
59	=	\citet{2003AJ....125..343L}
60	=	\citet{2002ApJ...571..519L}
61	=	\citet{2005A&A...440.1061L}
62	=	\citet{2002A&A...389L..20L}
63	=	\citet{2007AJ....134.1162L}
64	=	\citet{2007ApJ...654..570L}
65	=	\citet{1999AJ....118.2466M}
66	=	\citet{1994ApJ...436..262M}
67	=	\citet{2006AJ....132.2074M}
68	=	\citet{2002A&A...396L..35M}
69	=	\citet{2004ApJ...617.1330M}
70	=	\citet{2006ApJ...651.1166M}
71	=	\citet{2006MNRAS.373L..31M}
72	=	\citet{1995Natur.378..463N}
73	=	\citet{2005A&A...435L..13N}
74	=	Paper 10
75	=	\citet{2008MNRAS.383..831P}
76	=	\citet{2006MNRAS.366L..40P}
77	=	\citet{2001A&A...380..590P}
78	=	\citet{2003A&A...401..959P}
79	=	\citet{2002ApJ...567L.133P}
80	=	\citet{1983ApJ...274..245P}
81	=	\citet{1998Sci...282.1309R}
82	=	\citet{2000AJ....119..369R}
83	=	Reid et al. (in prep)
84	=	\citet{2002AJ....123.2806R}
85	=	\citet{1981MNRAS.196P..15R}
86	=	\citet{2004A&A...421..643R}
87	=	\citet{1997ApJ...491L.107R}
88	=	\citet{2003ApJ...586L.149S}
89	=	\citet{1991AJ....102.1180S}
90	=	\citet{2002AJ....123..458S}
91	=	\citet{2002MNRAS.336L..49S}
92	=	\citet{2003A&A...398L..29S}
93	=	\citet{2000A&A...353..958S}
94	=	\citet{2005A&A...430L..49S}
95	=	\citet{2007ApJ...663..677S}
96	=	\citet{1999ApJ...522L..61S}
97	=	\citet{2003ApJ...589L..51T}
98	=	\citet{2003PASP..115.1207T}
99	=	\citet{2005AJ....130.2326T}
100	=	\citet{1993AJ....105.1045T}
101	=	\citet{1998A&A...338.1066T}
102	=	\citet{1993AJ....105.1045T}
103	=	\citet{2000ApJ...531L..61T}
104	=	\citet{2001AJ....122.1989W}
105	=	\citet{2003IAUS..211..197W}
106	=	\citet{2002PhDT........19W}
107	=	\citet{2002ApJ...578..536Z} 
108 =  \citet{2008arXiv0806.1059L}
109 =  \citet{2004AJ....128..437H}}

\tablecomments{ PM reference 1	=	\citet{2006ApJ...651L..57A}
2	=	\citet{2007PhDT.........2B}
3	=	\citet{2004ApJ...614L..73B}
4	=	\citet{2003AJ....125..850B}
5	=	\citet{2004AJ....127.2856B}
6	=	\citet{2007ApJ...658..557B}
7	=	\citet{2008ApJ...672.1159B}
8	=	\citet{2003AJ....126.2487B}
9	=	\citet{2007ApJ...667..520C}
10	=	\citet{2007arXiv0710.4786J}
11	=	\citet{2001ApJS..133..119R}
12	=	\citet{2006AJ....132.1234C}
13	=	\citet{2005AJ....130..337C}
14	=	\citet{2007AJ....133..439C}
15	=	\citet{2002AJ....124.1170D}
16	=	\citet{2005A&A...435..363D}
17	=	\citet{2007A&A...468..163D}
18	=	\citet{2005AJ....130.2347E}
19	=	Faherty et al. 2008
20	=	\citet{2007MNRAS.378..901F}
21	=	\citet{2007ApJ...669L..45G}
22	=	\citet{2001MNRAS.326.1315H}
23	=	\citet{2006AJ....132.2360H}
24	=	\citet{2003A&A...403..929K}
25	=	\citet{2004A&A...416L..17K}
27	=	\citet{2007A&A...466.1059K}
28	=	\citet{2002AJ....124.1190L}
29	=	\citet{1995yCat.1098....0L}
30	=	\citet{2005A&A...440.1061L}
31	=	\citet{2002A&A...389L..20L}
32	=	\citet{2007AJ....134.1162L}
33	=	\citet{1992AJ....103..638M}
34	=	\citet{1997A&A...323L..49P}
35	=	\citet{2008MNRAS.383..831P}
36	=	\citet{2007AJ....133.2258S}
37	=	\citet{2007AJ....133.2320S}
38	=	\citet{2007ApJ...663..677S}
39	=	\citet{2000A&A...361.1143T}
40	=	\citet{2003PASP..115.1207T}
41	=	\citet{2005AJ....130.2326T}
42	=	\citet{1996MNRAS.281..644T}
43	=	\citet{2003AJ....126..975T}
44	=	\citet{2004AJ....127.2948V}
45	=	\citet{2007ApJ...666.1205Z}
46	=	\citet{1995gcts.book.....V}}

\tablecomments{Key for distance and photometry footnotes: a = Chiu et al. 2006 MKO photometry converted to 2MASS 
b = Kendall et al. 2007 MKO photometry converted to 2MASS
c = Knapp et al. 2004  MKO photometry converted to 2MASS
d = Lodieu et al. 2007  MKO photometry converted to 2MASS
e = Parallax from \citet{2007PhDT.........2B}
f = Parallax from \citet{2006AJ....132.1234C}
g = Parallax from \citet{2005AJ....130..337C}
h = Parallax from \citet{2002AJ....124.1170D}
i = Parallax from \citet{2007ApJ...669L..45G}
j = Parallax from \citet{2006AJ....132.2360H}
k = Parallax from \citet{1992AJ....103..638M}
l = Parallax from \citet{1997A&A...323L..49P}
m = Parallax from \citet{2003PASP..115.1207T}
n = Parallax from \citet{1996MNRAS.281..644T}
o = Parallax from \citet{2003AJ....126..975T}
p = Parallax from \citet{1995gcts.book.....V}
q = Parallax from \citet{2004AJ....127.2948V}
s = Binary Distance from \citet{2003AJ....126.1526B}
t = Binary Distance from \citet{2006AJ....131.1007B}
u = Binary Distance from \citet{2006ApJS..166..585B}
v = Binary Distance from \citet{2007ApJ...658..557B}
w = Binary Distance from \citet{2003ApJ...587..407C}
x = Binary Distance from \citet{2005A&A...435L...5F}
y = Binary Distance from \citet{2000AJ....120..447K}
z = Binary Distance from \citet{2006MNRAS.368.1917L}
aa = Binary Distance from \citet{2006ApJ...647.1393L}
bb = Binary Distance from \citet{2005A&A...429..939M}
cc = Binary Distance from \citet{2006A&A...456..253M}
dd = Binary Distance from \citet{2006AJ....132.2074M}
ee = Binary Distance from \citet{2006AJ....132..891R}
ff = Binary Distance from \citet{2003ApJ...598.1265S}
gg = Binary Distance from \citet{2007AJ....133.2320S}
hh = Binary Distance from vlmbinaries.org
ii = Binary Distance from \citet{2007ApJ...659..655B}}

\tablenotetext{r}{VLMC is a wide, very low mass companion, UBL is an Unusually Blue L dwarf, LG is a low surface-gravity dwarf, YC is a dwarf linked to a young cluster, CB is a close binary unresolved in 2MASS}

\end{deluxetable}

\begin{deluxetable}{r r r r c c c r r r r r|}
\label{tab:tab7}
\tabletypesize{\scriptsize}
\tablecaption{ Discrepant Proper Motion Values}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{$\mu_{\alpha}cos(\delta)$} &
\colhead{$\mu_{dec}$ } &
\colhead{$\mu_{\alpha}cos(\delta)$} &
\colhead{$\mu_{dec}$ } &
\colhead{Reference} \\

 & 
\colhead{($\arcsec$/yr)} &
\colhead{($\arcsec$/yr)} &
\colhead{($\arcsec$/yr)} &
\colhead{($\arcsec$/yr)} \\
&
\colhead{This Paper} &
\colhead{This Paper} &
\colhead{Literature} &
\colhead{Literature}   \\

}
\startdata
%J1457-2121	&	1.977	$\pm$0.020	&	149	$\pm$1	&	2.012	$\pm$0.001	&	149	$\pm$1	&	Perryman et al. (1997)		\\
%J0605-2342	&	0.100	$\pm$0.025	&	146	$\pm$23	&	0.041	$\pm$0.013	&	340	$\pm$27	&	Phan-Bao et al. (2007)		\\
%J0109-4954	&	0.193	$\pm$0.024	&	210	$\pm$5	&	0.154	$\pm$0.008	&	34	$\pm$13	&	Lodieu et al. (2005)		\\
%U10306	&	0.030	$\pm$0.024	&	105	$\pm$19	&	0.074	$\pm$0.014	&	254	$\pm$38	&	Caballero (2007)		\\
%U40007	&	2.357	$\pm$0.022	&	258	$\pm$1	&	2.408	$\pm$0.010	&	79	$\pm$1	&	Deacon et al. (2005)		\\
%U40002	&	0.041	$\pm$0.019	&	235	$\pm$11	&	0.083	$\pm$0.013	&	262	$\pm$50	&	Scholz et al. 		\\
%J1341-3052	&	0.138	$\pm$0.019	&	167	$\pm$14	&	0.196	$\pm$0.026	&	146	$\pm$13	&	Deacon et al. 2005		\\
%J0050-1538	&	0.544	$\pm$0.026	&	205	$\pm$7	&	0.674	$\pm$0.042	&	227	$\pm$5	&	Deacon et al. (2005)		\\
%J1347-7610	&	0.206	$\pm$0.020	&	259	$\pm$18	&	0.385	$\pm$0.063	&	42	$\pm$11	&	Hambly et al (2001)		\\
%J2255-5713	&	0.338	$\pm$0.023	&	220	$\pm$12	&	1.575	$\pm$0.318	&	166	$\pm$7	&	Hambly et al (2001)		\\
%J1555-0956	&	1.222	$\pm$0.021	&	129	$\pm$9	&	2.550	$\pm$0.220	&	159	$\pm$2	&	J07		\\
SIPS J0050-1538	&	-0.229	$\pm$	0.018	&	-0.494	$\pm$	0.019	&	-0.495	$\pm$	0.039	&	-0.457	$\pm$	0.038	&	16	\\
\hline
2MASSJ02271036-1624479	&	0.426	$\pm$	0.016	&	-0.297	$\pm$	0.017	&	0.509	$\pm$	0.016	&	-0.303	$\pm$	0.010	&	16	\\
\hline
2MASSJ09393548-2448279	&	0.592	$\pm$	0.019	&	-1.064	$\pm$	0.021	&	0.486	$\pm$	0.031	&	-1.042	$\pm$	0.055	&	41	\\
\hline
2MASSWJ1155395-372735	&	0.050	$\pm$	0.012	&	-0.767	$\pm$	0.015	&	0.113	$\pm$	0.005	&	-0.861	$\pm$	0.039	&	16	\\
	&				&				&	0.013	$\pm$	0.015	&	-0.778	$\pm$	0.013	&	9	\\
	&				&				&	0.06	$\pm$	0.04	&	-0.82	$\pm$	0.07	&	36	\\
\hline
2MASSJ13411160-3052505	&	0.030	$\pm$	0.013	&	-0.134	$\pm$	0.015	&	0.109	$\pm$	0.014	&	-0.163	$\pm$	0.022	&	17	\\
\hline
2MASSJ13475911-7610054	&	0.203	$\pm$	0.005	&	0.038	$\pm$	0.020	&	0.257	$\pm$	0.063	&	0.287	$\pm$	0.063	&	22	\\
	&				&				&	0.193	$\pm$	0.011	&	0.049	$\pm$	0.019	&	35	\\
\hline
2MASSWJ1448256+103159	&	0.262	$\pm$	0.022	&	-0.120	$\pm$	0.022	&	0.70	$\pm$	0.15	&	-0.10	$\pm$	0.16	&	36	\\
	&				&				&	0.249	$\pm$	0.015	&	-0.099	$\pm$	0.016	&	10	\\
\hline
2MASSWJ1507476-162738	&	-0.128	$\pm$	0.014	&	-0.906	$\pm$	0.015	&	-0.043	$\pm$	0.011	&	-1.037	$\pm$	0.255	&	16	\\
	&				&				&	-0.1615	$\pm$	0.0016	&	-0.8885	$\pm$	0.0006	&	15	\\
	&				&				&	-0.147	$\pm$	0.003	&	-0.890	$\pm$	0.002	&	12	\\
	&				&				&	-0.09	$\pm$	0.11	&	-0.88	$\pm$	0.06	&	36	\\
\hline
2MASSJ15485834-1636018	&	-0.210	$\pm$	0.016	&	-0.107	$\pm$	0.017	&	-0.189	$\pm$	0.016	&	-0.176	$\pm$	0.015	&	17	\\
	&				&				&	-0.098	$\pm$	0.043	&	-0.161	$\pm$	0.042	&	22	\\
\hline
2MASSWJ1555157-095605	&	0.950	$\pm$	0.015	&	-0.767	$\pm$	0.015	&	0.929	$\pm$	0.014	&	-2.376	$\pm$	0.017	&	10	\\
	&				&				&	0.961	$\pm$	0.017	&	-0.835	$\pm$	0.014	&	16	\\
	&				&				&	-0.400	$\pm$	1.200	&	-1.900	$\pm$	1.100	&	9	\\
\hline
2MASSJ19360187-5502322	&	0.169	$\pm$	0.009	&	-0.298	$\pm$	0.016	&	0.603	$\pm$	0.037	&	-0.579	$\pm$	0.035	&	16	\\
	&				&				&	0.22	$\pm$	0.29	&	-0.19	$\pm$	0.28	&	36	\\
\hline
2MASSJ22551861-5713056	&	-0.216	$\pm$	0.011	&	-0.260	$\pm$	0.020	&	0.394	$\pm$	0.321	&	-1.525	$\pm$	0.319	&	22	\\
	&				&				&	-0.16	$\pm$	0.11	&	-0.32	$\pm$	0.13	&	36	\\
\hline
2MASSJ23302258-0347189	&	0.223	$\pm$	0.022	&	0.014	$\pm$	0.022	&	0.349	$\pm$	0.051	&	-0.107	$\pm$	0.016	&	16	\\
	&				&				&	0.232	$\pm$	0.017	&	0.032	$\pm$	0.013	&	10	\\
\hline

%2MASS J02284355-6325052	&	0.593$\pm$	0.010 &	0.458$\pm$	0.023	&	0.636$\pm$	0.261	&-0.026$\pm$	0.247&	4 \\ 
%U11031	&	0.094	$\pm$0.025	&	111	$\pm$71	&	0.500	$\pm$0.361	&	233	$\pm$28 &	Caballero (2007)		\\
%J0032-4405	&	0.160	$\pm$0.025	&	128	$\pm$25	&	0.409	$\pm$0.222	&	189	$\pm$18	&	Schmidt et al. (2007)		\\	%2MASSW J1155395-372735	&	0.050$\pm$	0.012 &	-0.767$\pm$	0.015	&	0.113$\pm$	0.005	&-0.860$\pm$	-0.038&	Deacon et al. (2005)\\
%DENIS-P J033411.3-495333	&	2.308$\pm$	0.012	&	0.480$\pm$	0.019	&	2.375$\pm$	0.010	&0.460$\pm$	0.011&	Deacon et al. (2007)\\
\hline
	\hline
	\enddata
\tablecomments{Details on the discrepant proper motion objects.  We note only objects whose proper motion values were discrepant by more than 2$\sigma$.
Proper motion references are listed in Table 3.}
\end{deluxetable}

\begin{deluxetable}{llcccccccccc}
\label{tab:tab5}
\tabletypesize{\scriptsize}
\tablecaption{ Median Photometric and Kinematic Properties of Ultracool Dwarfs}
\tablewidth{0pt}
\tablehead{
\colhead{SpT} &
\colhead{$N_{\mu}$} &
\colhead{$\mu_{median}$} &
\colhead{$\sigma_{\mu}$} &
\colhead{Median Dist} &
\colhead{ $\sigma_{dist}$} &
\colhead{$N_{J-K_{s}}$} &
\colhead{$(J-K_{s})_{avg}$ } &
\colhead{2*$\sigma_{J-K_{s}}$} &
\colhead{$N_{Red}$} &
\colhead{$N_{Blue}$} \\
 & &
\colhead{($\arcsec$/yr)} &
\colhead{($\arcsec$/yr)} &
\colhead{(pc)} &
\colhead{(pc)}  \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} \\
}
\startdata
M7	&	88	&	0.261	&	0.553	&	25	&	10	&	160	&	1.08	&	0.19	&	0	&	1	\\
M8	&	114	&	0.210	&	0.403	&	23	&	8	&	147	&	1.14	&	0.18	&	1	&	1	\\
M9	&	71	&	0.204	&	0.357	&	22	&	10	&	107	&	1.20	&	0.22	&	1	&	0	\\
L0	&	93	&	0.111	&	0.211	&	32	&	19	&	92	&	1.31	&	0.37	&	4	&	1	\\
L1	&	83	&	0.208	&	0.301	&	31	&	21	&	82	&	1.39	&	0.37	&	4	&	1	\\
L2	&	58	&	0.185	&	0.209	&	32	&	17	&	63	&	1.52	&	0.40	&	5	&	1	\\
L3	&	64	&	0.189	&	0.398	&	33	&	17	&	67	&	1.65	&	0.39	&	1	&	1	\\
L4	&	50	&	0.183	&	0.284	&	27	&	12	&	44	&	1.73	&	0.40	&	2	&	2	\\
L5	&	43	&	0.323	&	0.281	&	24	&	12	&	43	&	1.74	&	0.40	&	0	&	1	\\
L6	&	36	&	0.215	&	0.339	&	26	&	12	&	31	&	1.75	&	0.40	&	4	&	2	\\
L7	&	21	&	0.247	&	0.186	&	23	&	9	&	15	&	1.81	&	0.40	&	0	&	2	\\
L8	&	16	&	0.280	&	0.368	&	19	&	8	&	16	&	1.77	&	0.33	&	2	&	0	\\
L9	&	3	&	0.424	&	0.200	&	20	&	6	&	7	&	1.69	&	0.19	&	0	&	0	\\
T0	&	9	&	0.333	&	0.165	&	18	&	4	&	8	&	1.63	&	0.40	&	0	&	0	\\
T1	&	11	&	0.289	&	1.336	&	23	&	9	&	10	&	1.31	&	0.40	&	1	&	1	\\
T2	&	13	&	0.350	&	0.285	&	15	&	7	&	15	&	1.02	&	0.40	&	1	&	0	\\
T3	&	7	&	0.183	&	0.135	&	26	&	6	&	5	&	0.63	&	0.40	&	1	&	0	\\
T4	&	13	&	0.323	&	0.219	&	23	&	9	&	6	&	0.26	&	0.40	&	0	&	0	\\
T5	&	20	&	0.340	&	0.351	&	15	&	3	&	12	&	0.07	&	0.39	&	0	&	0	\\
T6	&	15	&	0.594	&	1.217	&	11	&	18	&	5	&	-0.30	&	0.40	&	2	&	1	\\
T7-T8	&	13	&	1.218	&	0.764	&	9	&	3	&	6	&	-0.08	&	0.40	&	0	&	1	\\
\hline																					
\hline																					

M7-M9	&	273	&	0.222	&	0.445	&	23	&	9	&	414	&	1.12	&	0.22	&	2	&	2	\\
L0-L9	&	467	&	0.189	&	0.292	&	29	&	17	&	460	&	1.53	&	0.40	&	22	&	11	\\
T0-T9	&	101	&	0.373	&	0.801	&	15	&	10	&	67	&	0.74	&	0.40	&	5	&	3	\\
 \hline
	
\enddata
%\tablenotetext{a}{This represents the number of objects in each spectral bin that have proper motion measurements}
%\tablenotetext{b}{This represents the number of objects that were used to calculate the $(J-K_{s})_{avg}$}
\tablecomments{To calculate the $(J-K_{s})_{avg}$ for each spectral type, we chose only objects that were not identified as binaries,young cluster members, subdwarfs and/or had $\sigma_{J}$ and $\sigma_{K_{s}}$ $<$ 0.20.
}
\end{deluxetable}

\begin{deluxetable}{llccccccc}
\tabletypesize{\scriptsize}
\label{tab:tab1}
\tablecaption{20 pc Sample}
\tablewidth{0pt}
\tablehead{
\colhead{SpT} &
\colhead{N} &
\colhead{N } &
\colhead{median $V_{tan}$} &
\colhead{median $V_{tan}$} &
\colhead{$\sigma_{tan}$} &
\colhead{$\sigma_{tan}$} &
\colhead{Age} &
\colhead{Age} \\
& &
\colhead{High $V_{tan}$}&
&
\colhead{with high $V_{tan}$}&
&
\colhead{with high $V_{tan}$}&
&
\colhead{with high $V_{tan}$}\\
 & & & \colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(Gyr)} &
\colhead{(Gyr)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} \\
}
\startdata
M7	&	29	&	0	&	25	&	25	&	20	&	20	&	---	&	---	\\
M8	&	37	&	1	&	33	&	33	&	20	&	25	&	---	&	---	\\
M9	&	27	&	1	&	26	&	26	&	22	&	26	&	---	&	---	\\
L0	&	9	&	0	&	19	&	19	&	21	&	21	&	---	&	---	\\
L1	&	19	&	0	&	30	&	30	&	29	&	29	&	---	&	---	\\
L2	&	10	&	0	&	27	&	27	&	16	&	16	&	---	&	---	\\
L3	&	12	&	3	&	32	&	38	&	20	&	46	&	---	&	---	\\
L4	&	15	&	1	&	27	&	27	&	20	&	28	&	---	&	---	\\
L5	&	16	&	0	&	27	&	27	&	21	&	21	&	---	&	---	\\
L6	&	10	&	0	&	28	&	28	&	24	&	24	&	---	&	---	\\
L7	&	9	&	0	&	30	&	30	&	9	&	9	&	---	&	---	\\
L8	&	12	&	0	&	25	&	25	&	20	&	20	&	---	&	---	\\
L9	&	2	&	0	&	41	&	41	&	0	&	0	&	---	&	---	\\
T0	&	6	&	0	&	32	&	32	&	15	&	15	&	---	&	---	\\
T1	&	3	&	0	&	66	&	66	&	28	&	28	&	---	&	---	\\
T2	&	8	&	0	&	26	&	26	&	5	&	5	&	---	&	---	\\
T3	&	1	&	0	&	39	&	39	&	0	&	0	&	---	&	---	\\
T4	&	5	&	0	&	21	&	21	&	16	&	16	&	---	&	---	\\
T5	&	20	&	0	&	21	&	21	&	23	&	23	&	---	&	---	\\
T6	&	14	&	0	&	44	&	44	&	22	&	22	&	---	&	---	\\
T7	&	10	&	1	&	45	&	54	&	15	&	34	&	---	&	---	\\
T8	&	3	&	0	&	57	&	57	&	8	&	8	&	---	&	---	\\
\hline
\hline
M7-M9	&	93	&	2	&	29	&	29	&	21	&	24	&	$3.0^{+ 1.0}_{-0.8}$	&	$5.0^{+1.7}_{-1.4}$	\\*
L0-L9	&	114	&	5	&	27	&	27	&	21	&	26	&	$3.2^{+1.1}_{-0.9}$	&	$6.6^{+2.2}_{-1.8}$	\\*
T0-T9	&	70	&	1	&	30	&	31	&	20	&	24	&	$2.8^{+1.0}_{-0.8}$	&	$4.6^{+1.6}_{-1.3}$	\\*
\enddata
\tablecomments{The age range is calculated from the Wielen (1977) age-velocity relation for the disk which uses a value of $\alpha$ of (1/3).}

\end{deluxetable}

\pagebreak

\begin{deluxetable}{llccccccc}
\tabletypesize{\scriptsize}
\label{tab:tab1}
\tablecaption{Full Astrometric Sample}
\tablewidth{0pt}
\tablehead{
\colhead{SpT} &
\colhead{N} &
\colhead{N } &
\colhead{median $V_{tan}$} &
\colhead{median $V_{tan}$} &
\colhead{$\sigma_{tan}$} &
\colhead{$\sigma_{tan}$} &
\colhead{Age} &
\colhead{Age} \\
& &
\colhead{High $V_{tan}$}&
&
\colhead{with high $V_{tan}$}&
&
\colhead{with high $V_{tan}$}&
&
\colhead{with high $V_{tan}$}\\
 & & & \colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(Gyr)} &
\colhead{(Gyr)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} \\
}
\startdata

M7	&	88	&	0	&	27	&	27	&	19	&	19	&	---	&	---	\\
M8	&	114	&	1	&	27	&	27	&	21	&	23	&	---	&	---	\\
M9	&	71	&	1	&	23	&	23	&	19	&	21	&	---	&	---	\\
L0	&	93	&	1	&	19	&	19	&	16	&	21	&	---	&	---	\\
L1	&	83	&	2	&	32	&	33	&	23	&	27	&	---	&	---	\\
L2	&	58	&	0	&	26	&	26	&	18	&	18	&	---	&	---	\\
L3	&	64	&	3	&	30	&	32	&	18	&	27	&	---	&	---	\\
L4	&	50	&	1	&	25	&	27	&	20	&	23	&	---	&	---	\\
L5	&	43	&	0	&	25	&	25	&	20	&	20	&	---	&	---	\\
L6	&	36	&	1	&	26	&	27	&	18	&	24	&	---	&	---	\\
L7	&	21	&	1	&	28	&	28	&	13	&	22	&	---	&	---	\\
L8	&	16	&	0	&	25	&	25	&	19	&	19	&	---	&	---	\\
L9	&	3	&	0	&	38	&	38	&	17	&	17	&	---	&	---	\\
T0	&	9	&	0	&	26	&	26	&	13	&	13	&	---	&	---	\\
T1	&	11	&	0	&	31	&	31	&	25	&	25	&	---	&	---	\\
T2	&	13	&	0	&	26	&	26	&	11	&	11	&	---	&	---	\\
T3	&	7	&	0	&	25	&	25	&	10	&	10	&	---	&	---	\\
T4	&	13	&	0	&	32	&	32	&	22	&	22	&	---	&	---	\\
T5	&	20	&	0	&	21	&	21	&	23	&	23	&	---	&	---	\\
T6	&	15	&	0	&	36	&	36	&	23	&	23	&	---	&	---	\\
T7	&	10	&	1	&	45	&	54	&	15	&	34	&	---	&	---	\\
T8	&	3	&	0	&	57	&	57	&	8	&	8	&	---	&	---	\\
\hline
\hline

M7-M9	&	273	&	3	&	26	&	26	&	19	&	21	&	$2.5^{+ 0.9}_{-0.7}$	&	$3.2^{+1.1}_{-0.9}$	\\*
L0-L9	&	467	&	10	&	26	&	26	&	19	&	23	&	$2.5^{+0.9}_{-0.7}$	&	$4.5^{+1.6}_{-1.3}$	\\*
T0-T9	&	101	&	1	&	29	&	29	&	20	&	23	&	$2.7^{+1.0}_{-0.8}$	&	$4.0^{+1.4}_{-1.1}$	\\*

\enddata
\tablecomments{The age range is calculated from the Wielen (1977) age-velocity relation for the disk which uses a value of $\alpha$ of (1/3).}

\end{deluxetable}

\pagebreak

\begin{deluxetable}{rrcccccr}
\label{tab:tab6}
\tabletypesize{\scriptsize}
\tablecaption{ Average Kinematics and Ages for the Subgroups}
\tablewidth{0pt}
\tablehead{
\colhead{SpT} &
\colhead{N} &
\colhead{Median $V_{tan}$} &
\colhead{ $\sigma_{tan}$} &
\colhead{Age Range} \\
 & &
\colhead{km~s$^{-1}$} &
\colhead{km~s$^{-1}$} &
\colhead{Gyr} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} \\
}
\startdata
 M7-T9/BLUE	&	16	&	53	&	47	&	$37.9^{+12.6}_{-10.3}$	\\
M7-T9/RED	&	29	&	26	&	16	&	$1.2^{+0.5}_{-0.4}$	\\
			\hline
 \hline						
M7-L9/BLUE	&	13	&	56	&	50	&	$46.0^{+15.2}_{-12.4}$	\\
M7-L9/RED	&	24	&	26	&	15	&	$1.0^{+0.4}_{-0.3}$	\\
			\hline
 \hline						
 UBLs	&	10	&	99	&	47	&	$37.9^{+12.6}_{-10.3}$	\\
Low Gravity	&	26	&	18	&	15	&	$1.0^{+0.4}_{-0.3}$	\\      \hline
      \hline
  % M7-L3.5  &  144    &       35  &       27  &   $  7.0  ^{+  2.4 }_{-  1.9  } $       \\ 
  % L4-L9.5   &   56     &       34  &       24  &    $  4.9  ^{+  1.7 }_{-  1.4  } $      \\ 
     % \hline
     % \hline
  % M7-L3.5 no outliers  &  139   &       32  &       21  &   $  3.3  ^{+  1.1 }_{-  0.9  } $        \\ 
   %L4-L9.5 no outliers  &   54     &       31  &       20  &    $  2.8  ^{+  1.0 }_{-  0.8  } $       \\
	%\hline
	%\hline
	\enddata
\tablecomments{The age range is calculated from the Wielen (1977) age-velocity relation for the disk which uses a value of $\alpha$ of (1/3).}
\end{deluxetable}

\begin{deluxetable}{l l l l l l l l l l l l l l l l}
\label{tab:tab7}
\tabletypesize{\tiny}
\tablecaption{ Details on Red Photometric Outliers}
\tablewidth{0pt}
\small
\tablehead{
\colhead{Source Name} &
\colhead{2MASS J} &
\colhead{2MASS $K_{s}$} &
\colhead{$\mu_{\alpha}cos(\delta)$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{$\mu$ Ref.} &
\colhead{SpT} &
\colhead{SpT}&
\colhead{$V_{tan}$}&
\colhead{Note\tablenotemark{r}}  \\

 & 
\colhead{(mag)} &
\colhead{ (mag)} &
\colhead{($\arcsec$/yr)} &
\colhead{(\arcsec/yr)} &
&
\colhead{(opt)} &
\colhead{(IR)} &
\colhead{(km~s$^{-1}$)} \\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(11)} \\
%\colhead{(13)} \\

}
\startdata 
2MASS J00374306-5846229	&	15.37	$\pm$	0.05		&	13.59	$\pm$	0.05		&	0.049	$\pm$	0.010	&	-0.051	$\pm$	0.020	&	19	&	L0	&	---	&	18	$\pm$	5	&	LG	\\
SDSSp J010752.33+004156.1	&	15.82	$\pm$	0.06		&	13.71	$\pm$	0.04		&	0.628	$\pm$	0.007	&	0.091	$\pm$	0.004	&	44	&	L8	&	L5.5	&	46.9	$\pm$	3.3	&	---	\\
2MASS J01244599-5745379	&	16.31	$\pm$	0.11		&	14.32	$\pm$	0.09		&	-0.003	$\pm$	0.010	&	0.018	$\pm$	0.019	&	19	&	L0	&	---	&	7	$\pm$	7	&	LG	\\
2MASS J01415823-4633574	&	14.83	$\pm$	0.04		&	13.10	$\pm$	0.03		&	0.104	$\pm$	0.017	&	-0.026	$\pm$	0.024	&	19	&	L0	&	L0	&	21	$\pm$	4	&	LG	\\
2MASS J01490895+2956131	&	13.45	$\pm$	0.02		&	11.98	$\pm$	0.02		&	0.1757	$\pm$	0.0008	&	-0.4021	$\pm$	0.0007	&	15	&	M9.5	&	---	&	46.8	$\pm$	0.7	&	---	\\
2MASSI J0243137-245329	&	15.42	$\pm$	0.06\tablenotemark{c}	&	15.22	$\pm$	0.06\tablenotemark{c}	&	-0.288	$\pm$	0.004	&	-0.208	$\pm$	0.003	&	44	&	---	&	T6	&	18.0	$\pm$	0.7	&	---	\\
2MASS J03231002-4631237	&	15.39	$\pm$	0.07		&	13.70	$\pm$	0.05		&	0.060	$\pm$	0.013	&	-0.010	$\pm$	0.019	&	19	&	L0	&	---	&	16	$\pm$	4	&	LG	\\
2MASS J03264225-2102057	&	16.13	$\pm$	0.09		&	13.92	$\pm$	0.07		&	0.108	$\pm$	0.014	&	-0.146	$\pm$	0.015	&	19	&	L4	&	---	&	35	$\pm$	5	&	---	\\
2MASS J03421621-6817321	&	16.85	$\pm$	0.14		&	14.54	$\pm$	0.09		&	0.064	$\pm$	0.007	&	0.021	$\pm$	0.018	&	19	&	L2	&	---	&	26	$\pm$	5	&	---	\\
2MASS J03552337+1133437	&	14.05	$\pm$	0.02		&	11.53	$\pm$	0.02		&	0.192	$\pm$	0.017	&	-0.613	$\pm$	0.017	&	19	&	L5	&	---	&	25	$\pm$	5	&	LG	\\
2MASS J04351455-1414468	&	11.88	$\pm$	0.03		&	9.95	$\pm$	0.02		&	0.009	$\pm$	0.014	&	0.016	$\pm$	0.014	&	19	&	M8	&	---	&	1	$\pm$	1	&	LG	\\
2MASS J05012406-0010452	&	14.98	$\pm$	0.04		&	12.96	$\pm$	0.04		&	0.158	$\pm$	0.014	&	-0.139	$\pm$	0.014	&	19	&	L4	&	---	&	24	$\pm$	5	&	LG	\\
2MASSI J0512063-294954	&	15.46	$\pm$	0.06		&	13.29	$\pm$	0.04		&	-0.028	$\pm$	0.016	&	0.099	$\pm$	0.018	&	19	&	L4.5	&	---	&	13	$\pm$	3	&	---	\\
2MASS J05361998-1920396	&	15.77	$\pm$	0.08		&	13.85	$\pm$	0.06		&	0.017	$\pm$	0.017	&	-0.024	$\pm$	0.018	&	19	&	L1	&	---	&	8	$\pm$	5	&	---	\\
AB Pic b	&	16.18	$\pm$	0.10		&	14.14	$\pm$	0.08		&	0.0141	$\pm$	0.0008	&	0.0452	$\pm$	0.0010	&	34	&	---	&	L1	&	10.2	$\pm$	0.4	&	VLMC	\\
SDSS J080959.01+443422.2	&	16.51	$\pm$	0.06\tablenotemark{c}	&	14.34	$\pm$	0.06\tablenotemark{c}	&	-0.198	$\pm$	0.014	&	-0.214	$\pm$	0.019	&	19	&	---	&	L6	&	35	$\pm$	7	&	---	\\
SDSS J085834.42+325627.7	&	16.52	$\pm$	0.06\tablenotemark{a}	&	14.69	$\pm$	0.06\tablenotemark{a}	&	-0.760	$\pm$	0.023	&	0.075	$\pm$	0.023	&	19	&	---	&	T1	&	66	$\pm$	3	&	---	\\
G 196-3B	&	14.83	$\pm$	0.05		&	12.78	$\pm$	0.03		&	-0.133	$\pm$	0.040	&	-0.185	$\pm$	0.015	&	10	&	L2	&	---	&	35	$\pm$	5	&	VLMC	\\
2MASS J12123389+0206280	&	16.13	$\pm$	0.13		&	14.19	$\pm$	0.09		&	0.065	$\pm$	0.021	&	-0.141	$\pm$	0.021	&	19	&	---	&	L1	&	49	$\pm$	9	&	---	\\
2MASS J13243559+6358284	&	15.60	$\pm$	0.07		&	14.06	$\pm$	0.06		&	-0.343	$\pm$	0.064	&	-0.260	$\pm$	0.048	&	32	&	---	&	T2	&	26	$\pm$	6	&	---	\\
SDSSp J132629.82-003831.5	&	16.37	$\pm$	0.06\tablenotemark{c}	&	14.17	$\pm$	0.06\tablenotemark{c}	&	-0.226	$\pm$	0.008	&	-0.107	$\pm$	0.006	&	44	&	L8	&	L5.5	&	23.8	$\pm$	3.2	&	---	\\
SDSS J141530.05+572428.7	&	16.72	$\pm$	0.06\tablenotemark{a}	&	15.49	$\pm$	0.06\tablenotemark{a}	&	0.043	$\pm$	0.013	&	-0.345	$\pm$	0.025	&	19	&	---	&	T3	&	36	$\pm$	12	&	---	\\
2MASS J15311344+1641282	&	15.58	$\pm$	0.06		&	13.80	$\pm$	0.05		&	-0.076	$\pm$	0.025	&	0.040	$\pm$	0.026	&	19	&	---	&	L1	&	21	$\pm$	8	&	---	\\
2MASSI J1726000+153819	&	15.67	$\pm$	0.07		&	13.66	$\pm$	0.05		&	-0.031	$\pm$	0.013	&	-0.048	$\pm$	0.014	&	10	&	L2	&	---	&	13	$\pm$	3	&	---	\\
SDSS J175805.46+463311.9	&	16.17	$\pm$	0.06\tablenotemark{c}	&	15.99	$\pm$	0.06\tablenotemark{c}	&	0.026	$\pm$	0.015	&	0.594	$\pm$	0.016	&	10	&	---	&	T6.5	&	34	$\pm$	4	&	---	\\
2MASS J21481633+4003594	&	14.15	$\pm$	0.03		&	11.77	$\pm$	0.02		&	0.770	$\pm$	0.018	&	0.456	$\pm$	0.024	&	19	&	L6.5	&	---	&	30	$\pm$	5	&	---	\\
2MASS J21512543-2441000	&	15.75	$\pm$	0.08		&	13.65	$\pm$	0.05		&	0.278	$\pm$	0.014	&	-0.021	$\pm$	0.015	&	19	&	L3	&	---	&	55	$\pm$	6	&	---	\\
2MASSW J2206450-421721	&	15.56	$\pm$	0.07		&	13.61	$\pm$	0.06		&	0.111	$\pm$	0.013	&	-0.182	$\pm$	0.018	&	19	&	L2	&	---	&	45	$\pm$	5	&	---	\\
2MASSW J2244316+204343	&	16.47	$\pm$	0.06\tablenotemark{c}	&	13.93	$\pm$	0.06\tablenotemark{c}	&	0.252	$\pm$	0.014	&	-0.214	$\pm$	0.011	&	10	&	L6.5	&	L7.5	&	30	$\pm$	3	&	---	\enddata
\tablecomments{See Table 3 for references and notes referred to in this table.}
\end{deluxetable}

\begin{deluxetable}{l l l l l l l l l l l l l l l l}
\label{tab:tab7}
\tabletypesize{\tiny}
\tablecaption{ Details on Blue Photometric Outliers}
\tablewidth{0pt}
\small
\tablehead{
\colhead{Source Name} &
\colhead{2MASS J} &
\colhead{2MASS $K_{s}$} &
\colhead{$\mu_{\alpha}cos(\delta)$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{$\mu$ Ref.} &
\colhead{SpT} &
\colhead{SpT}&
\colhead{$V_{tan}$}&
\colhead{Note\tablenotemark{r}}  \\

 & 
\colhead{(mag)} &
\colhead{ (mag)} &
\colhead{($\arcsec$/yr)} &
\colhead{(\arcsec/yr)} &
&
\colhead{(opt)} &
\colhead{(IR)} &
\colhead{(km~s$^{-1}$)} \\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(11)} \\
%\colhead{(13)} \\

}
\startdata 
HD 3651B	&	16.16	$\pm$	0.03		&	16.87	$\pm$	0.05		&	-0.4611	$\pm$	0.0007	&	-0.3709	$\pm$	0.0007	&	34	&	---	&	T7.5	&	31.2	$\pm$	0.3	&	VLMC	\\
SSSPM J0134-6315	&	14.51	$\pm$	0.04		&	13.70	$\pm$	0.04		&	0.077	$\pm$	0.008	&	-0.081	$\pm$	0.009	&	30	&	---	&	L0	&	19	$\pm$	2	&	---	\\
2MASS J02530084+1652532	&	8.39	$\pm$	0.03		&	7.59	$\pm$	0.05		&	3.404	$\pm$	0.005	&	-3.807	$\pm$	0.005	&	23	&	M7	&	---	&	92.9	$\pm$	1.0	&	---	\\
SDSS J090900.73+652527.2	&	16.00	$\pm$	0.06\tablenotemark{a}	&	15.16	$\pm$	0.06\tablenotemark{a}	&	-0.217	$\pm$	0.003	&	-0.138	$\pm$	0.008	&	19	&	---	&	T1	&	28	$\pm$	1	&	---	\\
2MASS J09211410-2104446	&	12.78	$\pm$	0.02		&	11.69	$\pm$	0.02		&	0.244	$\pm$	0.016	&	-0.908	$\pm$	0.017	&	19	&	L2	&	---	&	56	$\pm$	4	&	UBL	\\
SDSS J093109.56+032732.5	&	16.75	$\pm$	0.10\tablenotemark{c}	&	15.65	$\pm$	0.10\tablenotemark{c}	&	-0.612	$\pm$	0.018	&	-0.131	$\pm$	0.018	&	19	&	---	&	L7.5	&	108	$\pm$	23	&	UBL	\\
2MASSI J0937347+293142	&	14.58	$\pm$	0.06\tablenotemark{c}	&	15.51	$\pm$	0.12\tablenotemark{c}	&	0.973	$\pm$	0.005	&	-1.298	$\pm$	0.006	&	44	&	d/sdT6	&	T6	&	47.2	$\pm$	1.1	&	---	\\
SDSS J103321.92+400549.5	&	16.88	$\pm$	0.06\tablenotemark{a}	&	15.63	$\pm$	0.10\tablenotemark{a}	&	0.154	$\pm$	0.013	&	-0.188	$\pm$	0.018	&	19	&	---	&	L6	&	53	$\pm$	10	&	UBL	\\
SDSS J112118.57+433246.5	&	17.19	$\pm$	0.10\tablenotemark{a}	&	16.15	$\pm$	0.08\tablenotemark{a}	&	-0.057	$\pm$	0.024	&	0.026	$\pm$	0.033	&	19	&	---	&	L7.5	&	14	$\pm$	6	&	UBL	\\
2MASS J11263991-5003550	&	14.00	$\pm$	0.03		&	12.83	$\pm$	0.03		&	-1.570	$\pm$	0.004	&	0.438	$\pm$	0.011	&	20	&	L4.5	&	L9	&	106	$\pm$	11	&	UBL	\\
SDSS J114805.02+020350.9	&	15.52	$\pm$	0.07		&	14.51	$\pm$	0.12		&	0.237	$\pm$	0.026	&	-0.322	$\pm$	0.013	&	10	&	L1	&	---	&	96	$\pm$	8	&	---	\\
2MASS J12162161+4456340	&	16.35	$\pm$	0.10		&	15.02	$\pm$	0.12		&	-0.035	$\pm$	0.014	&	-0.004	$\pm$	0.019	&	19	&	L5	&	---	&	7	$\pm$	3	&	---	\\
SDSS J142227.25+221557.1	&	17.01	$\pm$	0.06\tablenotemark{a}	&	15.67	$\pm$	0.06\tablenotemark{a}	&	0.047	$\pm$	0.019	&	-0.054	$\pm$	0.020	&	19	&	---	&	L6.5	&	14	$\pm$	6	&	UBL	\\
DENIS-P J170548.38-051645.7	&	13.31	$\pm$	0.03		&	12.03	$\pm$	0.02		&	0.129	$\pm$	0.014	&	-0.103	$\pm$	0.015	&	10	&	---	&	L4	&	9	$\pm$	1	&	---	\\
2MASSI J1721039+334415	&	13.63	$\pm$	0.02		&	12.49	$\pm$	0.02		&	-1.854	$\pm$	0.017	&	0.602	$\pm$	0.017	&	10	&	L3	&	---	&	144	$\pm$	13	&	UBL	\\
2MASS J18261131+3014201	&	11.66	$\pm$	0.02		&	10.81	$\pm$	0.02		&	-2.280	$\pm$	0.010	&	-0.684	$\pm$	0.010	&	28	&	M8.5	&	---	&	132	$\pm$	9	&	---	\\
\enddata
\tablecomments{See Table 3 for references and notes referred to in this table.}
\end{deluxetable}

\begin{deluxetable}{r r r r c c c r r r r r | c c}
\label{tab:tab7}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{ High $V_{tan}$ Objects}
\tablewidth{0pt}
\tablehead{
\colhead{Discovery Name} &
\colhead{J-$K_{s}$} &
\colhead{2MASS J} &
\colhead{2MASS $K_{s}$} &
\colhead{$\mu_{\alpha}cos(\delta)$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{SpT} &
\colhead{SpT}&
\colhead{Distance}&
\colhead{$V_{tan}$}&
\colhead{Note\tablenotemark{r}}  \\

 & &
\colhead{(mag)} &
\colhead{ (mag)} &
\colhead{($\arcsec$/yr)} &
\colhead{(\arcsec/yr)} &
\colhead{(opt)} &
\colhead{(IR)} &
\colhead{(pc)} &
\colhead{(km~s$^{-1}$)} \\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} \\

}
\startdata
DENIS-P J1253108-570924	&	1.40	&	13.45	$\pm$	0.02		&	12.05	$\pm$	0.02		&	-1.575	$\pm$	0.005	&	-0.434	$\pm$	0.014	&	L0.5	&	---	&	21	$\pm$	3		&	162	$\pm$	20	&	---	\\
2MASSIJ1721039+334415	&	1.14	&	13.63	$\pm$	0.02		&	12.49	$\pm$	0.02		&	-1.854	$\pm$	0.017	&	0.602	$\pm$	0.017	&	L3	&	---	&	16	$\pm$	1		&	144	$\pm$	13	&	UBL	\\
2MASSJ11145133-2618235	&	-0.25	&	15.86	$\pm$	0.08		&	$<$ 16.11				&	-3.03	$\pm$	0.04	&	-0.36	$\pm$	0.04	&	---	&	T7.5	&	10	$\pm$	2		&	140	$\pm$	22	&	---	\\
2MASSWJ1411175+393636	&	1.40	&	14.64	$\pm$	0.03		&	13.24	$\pm$	0.04		&	-0.911	$\pm$	0.015	&	0.137	$\pm$	0.016	&	L1.5	&	---	&	32	$\pm$	2		&	138	$\pm$	10	&	---	\\
2MASS J182611.31+301420.1	&	0.85	&	11.66	$\pm$	0.02		&	10.81	$\pm$	0.02		&	-2.280	$\pm$	0.010	&	-0.684	$\pm$	0.010	&	M8.5	&	---	&	12	$\pm$	1		&	132	$\pm$	9	&	---	\\
2MASSJ21501592-7520367	&	1.38	&	14.06	$\pm$	0.03		&	12.67	$\pm$	0.03		&	0.980	$\pm$	0.048	&	-0.281	$\pm$	0.014	&	L1	&	---	&	26	$\pm$	3		&	125	$\pm$	18	&	---	\\
2MASSIJ0251148-035245	&	1.40	&	13.06	$\pm$	0.03		&	11.66	$\pm$	0.02		&	1.128	$\pm$	0.013	&	-1.826	$\pm$	0.020	&	L3	&	L1	&	12	$\pm$	1		&	122	$\pm$	11	&	---	\\
SDSS J133148.92-011651.4	&	1.35	&	15.48	$\pm$	0.06\tablenotemark{c}	&	14.12	$\pm$	0.06\tablenotemark{c}	&	-0.407	$\pm$	0.019	&	-1.030	$\pm$	0.014	&	L6	&	L8	&	23	$\pm$	2		&	119	$\pm$	11	&	UBL	\\
SDSSp J120358.19+001550.3	&	1.53	&	14.01	$\pm$	0.03		&	12.48	$\pm$	0.02		&	-1.209	$\pm$	0.018	&	-0.261	$\pm$	0.015	&	L3	&	---	&	19	$\pm$	2		&	109	$\pm$	10	&	---	\\
SDSS J093109.56+032732.5	&	1.10	&	16.75	$\pm$	0.10\tablenotemark{c}	&	15.65	$\pm$	0.10\tablenotemark{c}	&	-0.612	$\pm$	0.018	&	-0.131	$\pm$	0.018	&	---	&	L7.5	&	36	$\pm$	8		&	108	$\pm$	23	&	UBL	\\
2MASS J033412.18-495332.2	&	0.98	&	11.38	$\pm$	0.02		&	10.39	$\pm$	0.02		&	2.308	$\pm$	0.012	&	0.480	$\pm$	0.019	&	M9	&	---	&	10	$\pm$	1		&	107	$\pm$	7	&	---	\\
2MASSJ11263991-5003550	&	1.17	&	14.00	$\pm$	0.03		&	12.83	$\pm$	0.03		&	-1.570	$\pm$	0.004	&	0.438	$\pm$	0.011	&	L4.5	&	L9	&	14	$\pm$	1		&	106	$\pm$	11	&	UBL	\\
GJ 1001B, LHS 102B	&	1.71	&	13.11	$\pm$	0.02		&	11.40	$\pm$	0.03		&	0.6436	$\pm$	0.0032	&	-1.4943	$\pm$	0.0021	&	L5	&	L4.5	&	13.0	$\pm$	0.7\tablenotemark{j}	&	100.4	$\pm$	5.2	&	CB	\\
2MASS J132352.1+301433	&	1.10	&	13.68	$\pm$	0.02		&	12.58	$\pm$	0.02		&	-0.695	$\pm$	0.023	&	0.156	$\pm$	0.027	&	M8.5	&	---	&	30	$\pm$	4		&	100	$\pm$	15	&	---	\\       	\hline
	\hline
	\enddata
\tablecomments{See Table 3 for references and notes referred to in this table.}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccc}
\label{tab:tab6}
\tabletypesize{\scriptsize}
\tablecaption{ Median Kinematics and Ages for the 20 pc sample of nearby Stars}
\rotate

\tablewidth{0pt}
\tablehead{
\colhead{SpT} &
\colhead{N\tablenotemark{a}} &
\colhead{ U} &
\colhead{ $\sigma_{U}$} &
\colhead{ V} &
\colhead{ $\sigma_{V}$} &
\colhead{ W} &
\colhead{ $\sigma_{W}$} &
\colhead{ $V_{tan}$}&
\colhead{ $\sigma_{tan}$}&
\colhead{ Age from $V_{tan}$} &
\colhead{N\tablenotemark{b} }&
\colhead{ $V_{tot}$}&
\colhead{ $\sigma_{tot}$}&
\colhead{ Age from $V_{tot}$} \\
 & &
%\colhead{(km~s$^{-1}$)} &
%\colhead{(km~s$^{-1}$)} &
%\colhead{(km~s$^{-1}$)} &
%\colhead{(km~s$^{-1}$)} &
%\colhead{(km~s$^{-1}$)} &
%\colhead{(km~s$^{-1}$)} &
\colhead{(km/s)} &
\colhead{(km/s)} &
\colhead{(km/s)} &
\colhead{(km/s)} &
\colhead{(km/s)} &
\colhead{(km/s)} &
\colhead{(km/s)} &
\colhead{(km/s)} &
\colhead{(Gyr)}  &
&
\colhead{(km/s)} &

\colhead{(km/s)} &
%\colhead{(km~s$^{-1}$)} &
\colhead{(Gyr)}  \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} \\

}
\startdata
F	&	139	&	-6	&	28	&	-8	&	18	&	-6	&	16	&	25	&	17	&	$	1.7	^{+	0.6	}_{-	0.5	}$	&	139	&	34	&	19	&	$	1.2	^{+	0.5	}_{-	0.4	}$	\\
G	&	221	&	-16	&	38	&	-15	&	29	&	-5	&	21	&	32	&	27	&	$	7.3	^{+	2.5	}_{-	2.0	}$	&	221	&	40	&	30	&	$	5.4	^{+	1.9	}_{-	1.5	}$	\\
K	&	308	&	-13	&	42	&	-20	&	30	&	-8	&	18	&	35	&	28	&	$	7.8	^{+	2.6	}_{-	2.2	}$	&	308	&	46	&	30	&	$	5.2	^{+	1.8	}_{-	1.5	}$	\\
M0-M6	&	60	&	-8	&	45	&	-14	&	22	&	-7	&	21	&	32	&	30	&	$	9.5	^{+	3.2	}_{-	2.6	}$	&	60	&	38	&	31	&	$	6.0	^{+	2.0	}_{-	1.7	}$	\\
M7-M9	&	93	&	-6	&	26	&	-14	&	20	&	-7	&	20	&	29	&	24	&	$	5.0	^{+	1.7	}_{-	1.4	}$	&	81	&	28	&	21	&	$	1.7	^{+	0.6	}_{-	0.5	}$	\\
L0-L9	&	114	&	-8	&	28	&	-15	&	23	&	-5	&	15	&	27	&	26	&	$	6.6	^{+	2.2	}_{-	1.8	}$	&	168	&	25	&	24	&	$	2.6	^{+	0.9	}_{-	0.7	}$	\\
T0-T8	&	70	&	-8	&	33	&	-12	&	21	&	-8	&	16	&	31	&	24	&	$	4.6	^{+	1.6	}_{-	1.3	}$	&	35	&	23	&	23	&	$	2.2	^{+	0.8	}_{-	0.7	}$	\\
      \hline
      \hline
	\enddata
	\tablenotetext{a}{The number of objects used to calculate median $V_{tan}$ values.}
	\tablenotetext{b}{The number of objects used to calculate median $V_{tot}$ values and thus used in the U,V,W analysis.}
	
\tablecomments{Kinematic data for F,G,K, and early M stars gathered from the \citet{2003A&A...398..141S}, \citet{2004yCat.3239....0K} and \citet{2004A&A...418..989N} catalogues.  We restricted to distances $<$ 20 pc and proper motions $>$ 20 mas/yr  for comparison with our 20 pc ultracool dwarf sample.}
\end{deluxetable}
